A positivity conjecture on the structure constants of shifted Jack functions

We consider Jack polynomials $J_\lambda$ and their shifted analogue $J^#_\lambda$. In 1989, Stanley conjectured that $\langle J_\mu J_\nu, J_\lambda \rangle$ is a polynomial with nonnegative coefficients in the parameter $\alpha$. In this note, we extend this conjecture to the case of shifted Jack polynomials.

==> jackStructureConstants6.txt <==
g[{{1}, {1}, {1}}]:=a;
g[{{1}, {1}, {2}}]:=2*a^2;
g[{{1}, {1}, {1, 1}}]:=2*a^2;
g[{{2}, {1}, {2}}]:=4*a^2*(1 + a);
g[{{2}, {1}, {3}}]:=6*a^3*(1 + a);
g[{{2}, {1}, {2, 1}}]:=2*a^3*(2 + a);
g[{{2}, {2}, {2}}]:=4*a^2*(1 + a)^2;
g[{{2}, {2}, {3}}]:=24*a^3*(1 + a)^2;
g[{{2}, {2}, {2, 1}}]:=4*a^3*(2 + a);
g[{{2}, {2}, {4}}]:=24*a^4*(1 + a)^2;
g[{{2}, {2}, {3, 1}}]:=16*a^4*(1 + a);
g[{{2}, {2}, {2, 2}}]:=8*a^4*(1 + a)*(2 + a);
g[{{2}, {2}, {2, 1, 1}}]:=0;
g[{{3}, {1}, {3}}]:=18*a^3*(1 + a)*(1 + 2*a);
g[{{3}, {1}, {4}}]:=24*a^4*(1 + a)*(1 + 2*a);
g[{{3}, {1}, {3, 1}}]:=12*a^4*(1 + a)^2;
g[{{3}, {2}, {3}}]:=36*a^3*(1 + a)^2*(1 + 2*a);
g[{{3}, {2}, {4}}]:=144*a^4*(1 + a)^2*(1 + 2*a);
g[{{3}, {2}, {3, 1}}]:=48*a^4*(1 + a)^2;
g[{{3}, {2}, {5}}]:=120*a^5*(1 + a)^2*(1 + 2*a);
g[{{3}, {2}, {4, 1}}]:=36*a^5*(1 + a)*(2 + 3*a);
g[{{3}, {2}, {3, 2}}]:=24*a^5*(1 + a)^2*(2 + a);
g[{{3}, {2}, {3, 1, 1}}]:=0;
g[{{3}, {3}, {3}}]:=36*a^3*(1 + a)^2*(1 + 2*a)^2;
g[{{3}, {3}, {4}}]:=432*a^4*(1 + a)^2*(1 + 2*a)^2;
g[{{3}, {3}, {3, 1}}]:=72*a^4*(1 + a)^3;
g[{{3}, {3}, {5}}]:=1080*a^5*(1 + a)^2*(1 + 2*a)^2;
g[{{3}, {3}, {4, 1}}]:=216*a^5*(1 + a)^2*(2 + 3*a);
g[{{3}, {3}, {3, 2}}]:=72*a^5*(1 + a)^2*(2 + a);
g[{{3}, {3}, {3, 1, 1}}]:=0;
g[{{3}, {3}, {6}}]:=720*a^6*(1 + a)^2*(1 + 2*a)^2;
g[{{3}, {3}, {5, 1}}]:=432*a^6*(1 + a)^2*(1 + 2*a);
g[{{3}, {3}, {4, 2}}]:=144*a^6*(1 + a)^2*(2 + 3*a);
g[{{3}, {3}, {4, 1, 1}}]:=0;
g[{{3}, {3}, {3, 3}}]:=144*a^6*(1 + a)^2*(2 + a)*(1 + 2*a);
g[{{3}, {3}, {3, 2, 1}}]:=0;
g[{{3}, {3}, {3, 1, 1, 1}}]:=0;
g[{{4}, {1}, {4}}]:=96*a^4*(1 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4}, {1}, {5}}]:=120*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4}, {1}, {4, 1}}]:=24*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4}, {2}, {4}}]:=288*a^4*(1 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{4}, {2}, {5}}]:=960*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{4}, {2}, {4, 1}}]:=144*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4}, {2}, {6}}]:=720*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{4}, {2}, {5, 1}}]:=384*a^6*(1 + a)*(1 + 2*a)^2;
g[{{4}, {2}, {4, 2}}]:=96*a^6*(1 + a)^3*(2 + 3*a);
g[{{4}, {2}, {4, 1, 1}}]:=0;
g[{{4}, {3}, {4}}]:=576*a^4*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{4}, {3}, {5}}]:=4320*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{4}, {3}, {4, 1}}]:=432*a^5*(1 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{4}, {3}, {6}}]:=8640*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{4}, {3}, {5, 1}}]:=3456*a^6*(1 + a)^2*(1 + 2*a)^2;
g[{{4}, {3}, {4, 2}}]:=576*a^6*(1 + a)^3*(2 + 3*a);
g[{{4}, {3}, {4, 1, 1}}]:=0;
g[{{4}, {3}, {7}}]:=5040*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{4}, {3}, {6, 1}}]:=1440*a^7*(1 + a)^2*(1 + 2*a)*(2 + 5*a);
g[{{4}, {3}, {5, 2}}]:=864*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{4}, {3}, {5, 1, 1}}]:=0;
g[{{4}, {3}, {4, 3}}]:=288*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4}, {3}, {4, 2, 1}}]:=0;
g[{{4}, {3}, {4, 1, 1, 1}}]:=0;
g[{{4}, {4}, {4}}]:=576*a^4*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4}, {4}, {5}}]:=11520*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4}, {4}, {4, 1}}]:=576*a^5*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{4}, {4}, {6}}]:=51840*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4}, {4}, {5, 1}}]:=13824*a^6*(1 + a)^2*(1 + 2*a)^3;
g[{{4}, {4}, {4, 2}}]:=1152*a^6*(1 + a)^4*(2 + 3*a);
g[{{4}, {4}, {4, 1, 1}}]:=0;
g[{{4}, {4}, {7}}]:=80640*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4}, {4}, {6, 1}}]:=17280*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 5*a);
g[{{4}, {4}, {5, 2}}]:=6912*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a);
g[{{4}, {4}, {5, 1, 1}}]:=0;
g[{{4}, {4}, {4, 3}}]:=1152*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4}, {4}, {4, 2, 1}}]:=0;
g[{{4}, {4}, {4, 1, 1, 1}}]:=0;
g[{{4}, {4}, {8}}]:=40320*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4}, {4}, {7, 1}}]:=23040*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{4}, {4}, {6, 2}}]:=6912*a^8*(1 + a)^3*(1 + 2*a)*(2 + 5*a);
g[{{4}, {4}, {6, 1, 1}}]:=0;
g[{{4}, {4}, {5, 3}}]:=4608*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{4}, {4}, {5, 2, 1}}]:=0;
g[{{4}, {4}, {5, 1, 1, 1}}]:=0;
g[{{4}, {4}, {4, 4}}]:=2304*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4}, {4}, {4, 3, 1}}]:=0;
g[{{4}, {4}, {4, 2, 2}}]:=0;
g[{{4}, {4}, {4, 2, 1, 1}}]:=0;
g[{{4}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{5}, {1}, {5}}]:=600*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{5}, {1}, {6}}]:=720*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{5}, {1}, {5, 1}}]:=240*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{5}, {2}, {5}}]:=2400*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{5}, {2}, {6}}]:=7200*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{5}, {2}, {5, 1}}]:=1920*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{5}, {2}, {7}}]:=5040*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{5}, {2}, {6, 1}}]:=1200*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{5}, {2}, {5, 2}}]:=480*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {2}, {5, 1, 1}}]:=0;
g[{{5}, {3}, {5}}]:=7200*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{5}, {3}, {6}}]:=43200*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{5}, {3}, {5, 1}}]:=8640*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{5}, {3}, {7}}]:=75600*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{5}, {3}, {6, 1}}]:=14400*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{5}, {3}, {5, 2}}]:=4320*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {3}, {5, 1, 1}}]:=0;
g[{{5}, {3}, {8}}]:=40320*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{5}, {3}, {7, 1}}]:=21600*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{5}, {3}, {6, 2}}]:=5760*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 5*a);
g[{{5}, {3}, {6, 1, 1}}]:=0;
g[{{5}, {3}, {5, 3}}]:=2880*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {3}, {5, 2, 1}}]:=0;
g[{{5}, {3}, {5, 1, 1, 1}}]:=0;
g[{{5}, {4}, {5}}]:=14400*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {4}, {6}}]:=172800*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {4}, {5, 1}}]:=23040*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{5}, {4}, {7}}]:=604800*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {4}, {6, 1}}]:=86400*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{5}, {4}, {5, 2}}]:=17280*a^7*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {4}, {5, 1, 1}}]:=0;
g[{{5}, {4}, {8}}]:=806400*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {4}, {7, 1}}]:=345600*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{5}, {4}, {6, 2}}]:=69120*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 5*a);
g[{{5}, {4}, {6, 1, 1}}]:=0;
g[{{5}, {4}, {5, 3}}]:=23040*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {4}, {5, 2, 1}}]:=0;
g[{{5}, {4}, {5, 1, 1, 1}}]:=0;
g[{{5}, {4}, {9}}]:=362880*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {4}, {8, 1}}]:=100800*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 7*a);
g[{{5}, {4}, {7, 2}}]:=57600*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{5}, {4}, {7, 1, 1}}]:=0;
g[{{5}, {4}, {6, 3}}]:=17280*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{5}, {4}, {6, 2, 1}}]:=0;
g[{{5}, {4}, {6, 1, 1, 1}}]:=0;
g[{{5}, {4}, {5, 4}}]:=11520*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{5}, {4}, {5, 3, 1}}]:=0;
g[{{5}, {4}, {5, 2, 2}}]:=0;
g[{{5}, {4}, {5, 2, 1, 1}}]:=0;
g[{{5}, {4}, {5, 1, 1, 1, 1}}]:=0;
g[{{5}, {5}, {5}}]:=14400*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {6}}]:=432000*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {5, 1}}]:=28800*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2;
g[{{5}, {5}, {7}}]:=3024000*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {6, 1}}]:=288000*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{5}, {5}, {5, 2}}]:=28800*a^7*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a);
g[{{5}, {5}, {5, 1, 1}}]:=0;
g[{{5}, {5}, {8}}]:=8064000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {7, 1}}]:=2592000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3;
g[{{5}, {5}, {6, 2}}]:=345600*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a);
g[{{5}, {5}, {6, 1, 1}}]:=0;
g[{{5}, {5}, {5, 3}}]:=57600*a^8*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a);
g[{{5}, {5}, {5, 2, 1}}]:=0;
g[{{5}, {5}, {5, 1, 1, 1}}]:=0;
g[{{5}, {5}, {9}}]:=9072000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {8, 1}}]:=2016000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 7*a);
g[{{5}, {5}, {7, 2}}]:=864000*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{5}, {5}, {7, 1, 1}}]:=0;
g[{{5}, {5}, {6, 3}}]:=172800*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{5}, {5}, {6, 2, 1}}]:=0;
g[{{5}, {5}, {6, 1, 1, 1}}]:=0;
g[{{5}, {5}, {5, 4}}]:=57600*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{5}, {5}, {5, 3, 1}}]:=0;
g[{{5}, {5}, {5, 2, 2}}]:=0;
g[{{5}, {5}, {5, 2, 1, 1}}]:=0;
g[{{5}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{5}, {5}, {10}}]:=3628800*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{5}, {5}, {9, 1}}]:=2016000*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{5}, {5}, {8, 2}}]:=576000*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 7*a);
g[{{5}, {5}, {8, 1, 1}}]:=0;
g[{{5}, {5}, {7, 3}}]:=345600*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{5}, {5}, {7, 2, 1}}]:=0;
g[{{5}, {5}, {7, 1, 1, 1}}]:=0;
g[{{5}, {5}, {6, 4}}]:=115200*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{5}, {5}, {6, 3, 1}}]:=0;
g[{{5}, {5}, {6, 2, 2}}]:=0;
g[{{5}, {5}, {6, 2, 1, 1}}]:=0;
g[{{5}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{5}, {5}, {5, 5}}]:=115200*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{5}, {5}, {5, 4, 1}}]:=0;
g[{{5}, {5}, {5, 3, 2}}]:=0;
g[{{5}, {5}, {5, 3, 1, 1}}]:=0;
g[{{5}, {5}, {5, 2, 2, 1}}]:=0;
g[{{5}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{5}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{6}, {1}, {6}}]:=4320*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {1}, {7}}]:=5040*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {1}, {6, 1}}]:=720*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {2}, {6}}]:=21600*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {2}, {7}}]:=60480*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {2}, {6, 1}}]:=7200*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {2}, {8}}]:=40320*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {2}, {7, 1}}]:=17280*a^8*(1 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{6}, {2}, {6, 2}}]:=2880*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{6}, {2}, {6, 1, 1}}]:=0;
g[{{6}, {3}, {6}}]:=86400*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {3}, {7}}]:=453600*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {3}, {6, 1}}]:=43200*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {3}, {8}}]:=725760*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {3}, {7, 1}}]:=259200*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{6}, {3}, {6, 2}}]:=34560*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{6}, {3}, {6, 1, 1}}]:=0;
g[{{6}, {3}, {9}}]:=362880*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{6}, {3}, {8, 1}}]:=90720*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{6}, {3}, {7, 2}}]:=43200*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{6}, {3}, {7, 1, 1}}]:=0;
g[{{6}, {3}, {6, 3}}]:=8640*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{6}, {3}, {6, 2, 1}}]:=0;
g[{{6}, {3}, {6, 1, 1, 1}}]:=0;
g[{{6}, {4}, {6}}]:=259200*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{6}, {4}, {7}}]:=2419200*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{6}, {4}, {6, 1}}]:=172800*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {4}, {8}}]:=7257600*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{6}, {4}, {7, 1}}]:=2073600*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{6}, {4}, {6, 2}}]:=207360*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{6}, {4}, {6, 1, 1}}]:=0;
g[{{6}, {4}, {9}}]:=8709120*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{6}, {4}, {8, 1}}]:=1814400*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{6}, {4}, {7, 2}}]:=691200*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{6}, {4}, {7, 1, 1}}]:=0;
g[{{6}, {4}, {6, 3}}]:=103680*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{6}, {4}, {6, 2, 1}}]:=0;
g[{{6}, {4}, {6, 1, 1, 1}}]:=0;
g[{{6}, {4}, {10}}]:=3628800*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{6}, {4}, {9, 1}}]:=1935360*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{6}, {4}, {8, 2}}]:=518400*a^10*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 7*a);
g[{{6}, {4}, {8, 1, 1}}]:=0;
g[{{6}, {4}, {7, 3}}]:=276480*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{6}, {4}, {7, 2, 1}}]:=0;
g[{{6}, {4}, {7, 1, 1, 1}}]:=0;
g[{{6}, {4}, {6, 4}}]:=69120*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{6}, {4}, {6, 3, 1}}]:=0;
g[{{6}, {4}, {6, 2, 2}}]:=0;
g[{{6}, {4}, {6, 2, 1, 1}}]:=0;
g[{{6}, {4}, {6, 1, 1, 1, 1}}]:=0;
g[{{6}, {5}, {6}}]:=518400*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {7}}]:=9072000*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {6, 1}}]:=432000*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{6}, {5}, {8}}]:=48384000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {7, 1}}]:=10368000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{6}, {5}, {6, 2}}]:=691200*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{6}, {5}, {6, 1, 1}}]:=0;
g[{{6}, {5}, {9}}]:=108864000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {8, 1}}]:=18144000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 7*a);
g[{{6}, {5}, {7, 2}}]:=5184000*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{6}, {5}, {7, 1, 1}}]:=0;
g[{{6}, {5}, {6, 3}}]:=518400*a^9*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{6}, {5}, {6, 2, 1}}]:=0;
g[{{6}, {5}, {6, 1, 1, 1}}]:=0;
g[{{6}, {5}, {10}}]:=108864000*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {9, 1}}]:=48384000*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{6}, {5}, {8, 2}}]:=10368000*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 7*a);
g[{{6}, {5}, {8, 1, 1}}]:=0;
g[{{6}, {5}, {7, 3}}]:=4147200*a^10*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{6}, {5}, {7, 2, 1}}]:=0;
g[{{6}, {5}, {7, 1, 1, 1}}]:=0;
g[{{6}, {5}, {6, 4}}]:=691200*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{6}, {5}, {6, 3, 1}}]:=0;
g[{{6}, {5}, {6, 2, 2}}]:=0;
g[{{6}, {5}, {6, 2, 1, 1}}]:=0;
g[{{6}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{6}, {5}, {11}}]:=39916800*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {5}, {10, 1}}]:=10886400*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 9*a);
g[{{6}, {5}, {9, 2}}]:=6048000*a^11*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{6}, {5}, {9, 1, 1}}]:=0;
g[{{6}, {5}, {8, 3}}]:=1728000*a^11*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{6}, {5}, {8, 2, 1}}]:=0;
g[{{6}, {5}, {8, 1, 1, 1}}]:=0;
g[{{6}, {5}, {7, 4}}]:=1036800*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{6}, {5}, {7, 3, 1}}]:=0;
g[{{6}, {5}, {7, 2, 2}}]:=0;
g[{{6}, {5}, {7, 2, 1, 1}}]:=0;
g[{{6}, {5}, {7, 1, 1, 1, 1}}]:=0;
g[{{6}, {5}, {6, 5}}]:=345600*a^11*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {5}, {6, 4, 1}}]:=0;
g[{{6}, {5}, {6, 3, 2}}]:=0;
g[{{6}, {5}, {6, 3, 1, 1}}]:=0;
g[{{6}, {5}, {6, 2, 2, 1}}]:=0;
g[{{6}, {5}, {6, 2, 1, 1, 1}}]:=0;
g[{{6}, {5}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6}}]:=518400*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {7}}]:=21772800*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {6, 1}}]:=518400*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{6}, {6}, {8}}]:=217728000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {7, 1}}]:=31104000*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a)^2;
g[{{6}, {6}, {6, 2}}]:=1036800*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 5*a);
g[{{6}, {6}, {6, 1, 1}}]:=0;
g[{{6}, {6}, {9}}]:=870912000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {8, 1}}]:=108864000*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 7*a);
g[{{6}, {6}, {7, 2}}]:=20736000*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^3*(2 + 5*a);
g[{{6}, {6}, {7, 1, 1}}]:=0;
g[{{6}, {6}, {6, 3}}]:=1036800*a^9*(1 + a)^3*(1 + 2*a)^4*(2 + 3*a)*(2 + 5*a);
g[{{6}, {6}, {6, 2, 1}}]:=0;
g[{{6}, {6}, {6, 1, 1, 1}}]:=0;
g[{{6}, {6}, {10}}]:=1632960000*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {9, 1}}]:=580608000*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^3;
g[{{6}, {6}, {8, 2}}]:=93312000*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^3*(2 + 7*a);
g[{{6}, {6}, {8, 1, 1}}]:=0;
g[{{6}, {6}, {7, 3}}]:=24883200*a^10*(1 + a)^3*(1 + 2*a)^4*(1 + 3*a)*(2 + 5*a);
g[{{6}, {6}, {7, 2, 1}}]:=0;
g[{{6}, {6}, {7, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 4}}]:=2073600*a^10*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{6}, {6}, {6, 3, 1}}]:=0;
g[{{6}, {6}, {6, 2, 2}}]:=0;
g[{{6}, {6}, {6, 2, 1, 1}}]:=0;
g[{{6}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {11}}]:=1437004800*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {10, 1}}]:=326592000*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 9*a);
g[{{6}, {6}, {9, 2}}]:=145152000*a^11*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 7*a);
g[{{6}, {6}, {9, 1, 1}}]:=0;
g[{{6}, {6}, {8, 3}}]:=31104000*a^11*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{6}, {6}, {8, 2, 1}}]:=0;
g[{{6}, {6}, {8, 1, 1, 1}}]:=0;
g[{{6}, {6}, {7, 4}}]:=12441600*a^11*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{6}, {6}, {7, 3, 1}}]:=0;
g[{{6}, {6}, {7, 2, 2}}]:=0;
g[{{6}, {6}, {7, 2, 1, 1}}]:=0;
g[{{6}, {6}, {7, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 5}}]:=2073600*a^11*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {6}, {6, 4, 1}}]:=0;
g[{{6}, {6}, {6, 3, 2}}]:=0;
g[{{6}, {6}, {6, 3, 1, 1}}]:=0;
g[{{6}, {6}, {6, 2, 2, 1}}]:=0;
g[{{6}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {12}}]:=479001600*a^12*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{6}, {6}, {11, 1}}]:=261273600*a^12*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{6}, {6}, {10, 2}}]:=72576000*a^12*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 9*a);
g[{{6}, {6}, {10, 1, 1}}]:=0;
g[{{6}, {6}, {9, 3}}]:=41472000*a^12*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{6}, {6}, {9, 2, 1}}]:=0;
g[{{6}, {6}, {9, 1, 1, 1}}]:=0;
g[{{6}, {6}, {8, 4}}]:=12441600*a^12*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a)*(2 + 7*a);
g[{{6}, {6}, {8, 3, 1}}]:=0;
g[{{6}, {6}, {8, 2, 2}}]:=0;
g[{{6}, {6}, {8, 2, 1, 1}}]:=0;
g[{{6}, {6}, {8, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {7, 5}}]:=8294400*a^12*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{6}, {6}, {7, 4, 1}}]:=0;
g[{{6}, {6}, {7, 3, 2}}]:=0;
g[{{6}, {6}, {7, 3, 1, 1}}]:=0;
g[{{6}, {6}, {7, 2, 2, 1}}]:=0;
g[{{6}, {6}, {7, 2, 1, 1, 1}}]:=0;
g[{{6}, {6}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 6}}]:=4147200*a^12*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{6}, {6}, {6, 5, 1}}]:=0;
g[{{6}, {6}, {6, 4, 2}}]:=0;
g[{{6}, {6}, {6, 4, 1, 1}}]:=0;
g[{{6}, {6}, {6, 3, 3}}]:=0;
g[{{6}, {6}, {6, 3, 2, 1}}]:=0;
g[{{6}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 2, 2, 2}}]:=0;
g[{{6}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{6}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{6}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1}, {1}, {1, 1}}]:=4*a*(1 + a);
g[{{1, 1}, {1}, {2, 1}}]:=2*a^2*(1 + 2*a);
g[{{1, 1}, {1}, {1, 1, 1}}]:=6*a^2*(1 + a);
g[{{1, 1}, {2}, {2, 1}}]:=4*a^2*(2 + a)*(1 + 2*a);
g[{{1, 1}, {2}, {3, 1}}]:=4*a^3*(1 + a)*(1 + 3*a);
g[{{1, 1}, {2}, {2, 2}}]:=0;
g[{{1, 1}, {2}, {2, 1, 1}}]:=4*a^3*(1 + a)*(3 + a);
g[{{1, 1}, {3}, {3, 1}}]:=24*a^3*(1 + a)^2*(1 + 3*a);
g[{{1, 1}, {3}, {4, 1}}]:=12*a^4*(1 + a)*(1 + 2*a)*(1 + 4*a);
g[{{1, 1}, {3}, {3, 2}}]:=0;
g[{{1, 1}, {3}, {3, 1, 1}}]:=12*a^4*(1 + a)^2*(3 + 2*a);
g[{{1, 1}, {4}, {4, 1}}]:=48*a^4*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1}, {4}, {5, 1}}]:=48*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{1, 1}, {4}, {4, 2}}]:=0;
g[{{1, 1}, {4}, {4, 1, 1}}]:=144*a^5*(1 + a)^3*(1 + 2*a);
g[{{1, 1}, {5}, {5, 1}}]:=480*a^5*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{1, 1}, {5}, {6, 1}}]:=240*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 6*a);
g[{{1, 1}, {5}, {5, 2}}]:=0;
g[{{1, 1}, {5}, {5, 1, 1}}]:=240*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1}, {6}, {6, 1}}]:=1440*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a);
g[{{1, 1}, {6}, {7, 1}}]:=1440*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 7*a);
g[{{1, 1}, {6}, {6, 2}}]:=0;
g[{{1, 1}, {6}, {6, 1, 1}}]:=1440*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{1, 1}, {1, 1}, {1, 1}}]:=4*(1 + a)^2;
g[{{1, 1}, {1, 1}, {2, 1}}]:=4*a^2*(1 + 2*a);
g[{{1, 1}, {1, 1}, {1, 1, 1}}]:=24*a*(1 + a)^2;
g[{{1, 1}, {1, 1}, {3, 1}}]:=0;
g[{{1, 1}, {1, 1}, {2, 2}}]:=8*a^2*(1 + a)*(1 + 2*a);
g[{{1, 1}, {1, 1}, {2, 1, 1}}]:=16*a^3*(1 + a);
g[{{1, 1}, {1, 1}, {1, 1, 1, 1}}]:=24*a^2*(1 + a)^2;
g[{{2, 1}, {1}, {2, 1}}]:=3*a^2*(2 + a)*(1 + 2*a);
g[{{2, 1}, {1}, {3, 1}}]:=2*a^3*(2 + a)*(1 + 3*a);
g[{{2, 1}, {1}, {2, 2}}]:=4*a^3*(2 + a)*(1 + 2*a);
g[{{2, 1}, {1}, {2, 1, 1}}]:=2*a^3*(3 + a)*(1 + 2*a);
g[{{2, 1}, {2}, {2, 1}}]:=2*a^2*(2 + a)^2*(1 + 2*a);
g[{{2, 1}, {2}, {3, 1}}]:=4*a^3*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1}, {2}, {2, 2}}]:=8*a^3*(2 + a)^2*(1 + 2*a);
g[{{2, 1}, {2}, {2, 1, 1}}]:=4*a^3*(3 + a)*(1 + 2*a);
g[{{2, 1}, {2}, {4, 1}}]:=6*a^4*(1 + a)*(2 + a)*(1 + 4*a);
g[{{2, 1}, {2}, {3, 2}}]:=4*a^4*(2 + a)^2*(1 + 3*a);
g[{{2, 1}, {2}, {3, 1, 1}}]:=8*a^4*(1 + 2*a)*(3 + 2*a);
g[{{2, 1}, {2}, {2, 2, 1}}]:=4*a^4*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 1}, {2}, {2, 1, 1, 1}}]:=0;
g[{{2, 1}, {3}, {3, 1}}]:=24*a^3*(1 + a)^2*(2 + a)*(1 + 3*a);
g[{{2, 1}, {3}, {4, 1}}]:=18*a^4*(1 + a)*(2 + a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1}, {3}, {3, 2}}]:=24*a^4*(1 + a)*(2 + a)^2*(1 + 3*a);
g[{{2, 1}, {3}, {3, 1, 1}}]:=24*a^4*(1 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1}, {3}, {5, 1}}]:=24*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 5*a);
g[{{2, 1}, {3}, {4, 2}}]:=24*a^5*(1 + a)^2*(2 + a)*(1 + 4*a);
g[{{2, 1}, {3}, {4, 1, 1}}]:=108*a^5*(1 + a)^2*(1 + 2*a);
g[{{2, 1}, {3}, {3, 3}}]:=0;
g[{{2, 1}, {3}, {3, 2, 1}}]:=6*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1}, {3}, {3, 1, 1, 1}}]:=0;
g[{{2, 1}, {4}, {4, 1}}]:=72*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 1}, {4}, {5, 1}}]:=288*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{2, 1}, {4}, {4, 2}}]:=96*a^5*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 1}, {4}, {4, 1, 1}}]:=432*a^5*(1 + a)^2*(1 + 2*a)^2;
g[{{2, 1}, {4}, {6, 1}}]:=120*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 6*a);
g[{{2, 1}, {4}, {5, 2}}]:=48*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1}, {4}, {5, 1, 1}}]:=192*a^6*(1 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 1}, {4}, {4, 3}}]:=0;
g[{{2, 1}, {4}, {4, 2, 1}}]:=144*a^6*(1 + a)^3*(2 + a)*(1 + 2*a);
g[{{2, 1}, {4}, {4, 1, 1, 1}}]:=0;
g[{{2, 1}, {5}, {5, 1}}]:=960*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{2, 1}, {5}, {6, 1}}]:=600*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 6*a)*(3 + 8*a);
g[{{2, 1}, {5}, {5, 2}}]:=480*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 1}, {5}, {5, 1, 1}}]:=960*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1}, {5}, {7, 1}}]:=720*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{2, 1}, {5}, {6, 2}}]:=480*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a);
g[{{2, 1}, {5}, {6, 1, 1}}]:=1200*a^7*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 5*a);
g[{{2, 1}, {5}, {5, 3}}]:=0;
g[{{2, 1}, {5}, {5, 2, 1}}]:=120*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 1}, {5}, {5, 1, 1, 1}}]:=0;
g[{{2, 1}, {6}, {6, 1}}]:=3600*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a);
g[{{2, 1}, {6}, {7, 1}}]:=4320*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a)*(3 + 10*a);
g[{{2, 1}, {6}, {6, 2}}]:=2880*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{2, 1}, {6}, {6, 1, 1}}]:=7200*a^7*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1}, {6}, {8, 1}}]:=5040*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 8*a);
g[{{2, 1}, {6}, {7, 2}}]:=1440*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 7*a);
g[{{2, 1}, {6}, {7, 1, 1}}]:=25920*a^8*(1 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a);
g[{{2, 1}, {6}, {6, 3}}]:=0;
g[{{2, 1}, {6}, {6, 2, 1}}]:=1440*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 5*a);
g[{{2, 1}, {6}, {6, 1, 1, 1}}]:=0;
g[{{2, 1}, {1, 1}, {2, 1}}]:=2*a*(2 + a)*(1 + 2*a)^2;
g[{{2, 1}, {1, 1}, {3, 1}}]:=4*a^3*(2 + a)*(1 + 3*a);
g[{{2, 1}, {1, 1}, {2, 2}}]:=8*a^2*(2 + a)*(1 + 2*a)^2;
g[{{2, 1}, {1, 1}, {2, 1, 1}}]:=4*a^2*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1}, {1, 1}, {4, 1}}]:=0;
g[{{2, 1}, {1, 1}, {3, 2}}]:=4*a^3*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1}, {1, 1}, {3, 1, 1}}]:=8*a^4*(2 + a)*(2 + 3*a);
g[{{2, 1}, {1, 1}, {2, 2, 1}}]:=4*a^3*(3 + a)*(1 + 2*a)^2;
g[{{2, 1}, {1, 1}, {2, 1, 1, 1}}]:=6*a^3*(1 + a)*(4 + a)*(1 + 2*a);
g[{{2, 1}, {2, 1}, {2, 1}}]:=a*(2 + a)^2*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {3, 1}}]:=2*a^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 1}, {2, 1}, {2, 2}}]:=12*a^2*(2 + a)^2*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {2, 1, 1}}]:=2*a^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {4, 1}}]:=6*a^4*(2 + a)^2*(1 + 4*a);
g[{{2, 1}, {2, 1}, {3, 2}}]:=2*a^3*(2 + a)^2*(1 + 3*a)*(5 + 16*a);
g[{{2, 1}, {2, 1}, {3, 1, 1}}]:=4*a^3*(2 + a)*(1 + 2*a)*(6 + 23*a + 6*a^2);
g[{{2, 1}, {2, 1}, {2, 2, 1}}]:=2*a^3*(3 + a)*(1 + 2*a)^2*(16 + 5*a);
g[{{2, 1}, {2, 1}, {2, 1, 1, 1}}]:=6*a^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {5, 1}}]:=0;
g[{{2, 1}, {2, 1}, {4, 2}}]:=4*a^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 1}, {2, 1}, {4, 1, 1}}]:=24*a^5*(2 + a)^2*(1 + 2*a);
g[{{2, 1}, {2, 1}, {3, 3}}]:=12*a^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 1}, {2, 1}, {3, 2, 1}}]:=6*a^4*(2 + a)*(1 + 2*a)*(2 + 11*a + 2*a^2);
g[{{2, 1}, {2, 1}, {3, 1, 1, 1}}]:=24*a^4*(2 + a)*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {2, 2, 2}}]:=12*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {2, 2, 1, 1}}]:=4*a^4*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=0;
g[{{2, 2}, {1}, {2, 2}}]:=16*a^2*(1 + a)^2*(2 + a)*(1 + 2*a);
g[{{2, 2}, {1}, {3, 2}}]:=4*a^3*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {1}, {2, 2, 1}}]:=4*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 2}, {2}, {2, 2}}]:=16*a^2*(1 + a)^2*(2 + a)^2*(1 + 2*a);
g[{{2, 2}, {2}, {3, 2}}]:=16*a^3*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {2}, {2, 2, 1}}]:=16*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 2}, {2}, {4, 2}}]:=8*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2}, {3, 3}}]:=0;
g[{{2, 2}, {2}, {3, 2, 1}}]:=8*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2}, {2}, {2, 2, 2}}]:=24*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 2}, {2}, {2, 2, 1, 1}}]:=0;
g[{{2, 2}, {3}, {3, 2}}]:=48*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {3}, {4, 2}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {3}, {3, 3}}]:=0;
g[{{2, 2}, {3}, {3, 2, 1}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2}, {3}, {5, 2}}]:=24*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2}, {3}, {4, 3}}]:=0;
g[{{2, 2}, {3}, {4, 2, 1}}]:=72*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {3}, {3, 3, 1}}]:=0;
g[{{2, 2}, {3}, {3, 2, 2}}]:=24*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2}, {3}, {3, 2, 1, 1}}]:=0;
g[{{2, 2}, {4}, {4, 2}}]:=192*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2}, {4}, {5, 2}}]:=192*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2}, {4}, {4, 3}}]:=0;
g[{{2, 2}, {4}, {4, 2, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {4}, {6, 2}}]:=96*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{2, 2}, {4}, {5, 3}}]:=0;
g[{{2, 2}, {4}, {5, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{2, 2}, {4}, {4, 4}}]:=0;
g[{{2, 2}, {4}, {4, 3, 1}}]:=0;
g[{{2, 2}, {4}, {4, 2, 2}}]:=288*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2}, {4}, {4, 2, 1, 1}}]:=0;
g[{{2, 2}, {5}, {5, 2}}]:=960*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2}, {5}, {6, 2}}]:=1920*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{2, 2}, {5}, {5, 3}}]:=0;
g[{{2, 2}, {5}, {5, 2, 1}}]:=480*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2}, {5}, {7, 2}}]:=480*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(1 + 7*a);
g[{{2, 2}, {5}, {6, 3}}]:=0;
g[{{2, 2}, {5}, {6, 2, 1}}]:=480*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2}, {5}, {5, 4}}]:=0;
g[{{2, 2}, {5}, {5, 3, 1}}]:=0;
g[{{2, 2}, {5}, {5, 2, 2}}]:=1440*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2}, {5}, {5, 2, 1, 1}}]:=0;
g[{{2, 2}, {6}, {6, 2}}]:=5760*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{2, 2}, {6}, {7, 2}}]:=5760*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{2, 2}, {6}, {6, 3}}]:=0;
g[{{2, 2}, {6}, {6, 2, 1}}]:=5760*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2}, {6}, {8, 2}}]:=2880*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{2, 2}, {6}, {7, 3}}]:=0;
g[{{2, 2}, {6}, {7, 2, 1}}]:=8640*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 6*a);
g[{{2, 2}, {6}, {6, 4}}]:=0;
g[{{2, 2}, {6}, {6, 3, 1}}]:=0;
g[{{2, 2}, {6}, {6, 2, 2}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2}, {6}, {6, 2, 1, 1}}]:=0;
g[{{2, 2}, {1, 1}, {2, 2}}]:=16*a*(1 + a)^2*(2 + a)*(1 + 2*a)^2;
g[{{2, 2}, {1, 1}, {3, 2}}]:=16*a^3*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {1, 1}, {2, 2, 1}}]:=16*a^2*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2}, {1, 1}, {4, 2}}]:=0;
g[{{2, 2}, {1, 1}, {3, 3}}]:=24*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {1, 1}, {3, 2, 1}}]:=8*a^4*(2 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 2}, {1, 1}, {2, 2, 2}}]:=0;
g[{{2, 2}, {1, 1}, {2, 2, 1, 1}}]:=8*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2}, {2, 1}, {2, 2}}]:=16*a*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2;
g[{{2, 2}, {2, 1}, {3, 2}}]:=8*a^2*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{2, 2}, {2, 1}, {2, 2, 1}}]:=8*a^2*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 1}, {4, 2}}]:=16*a^4*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2, 1}, {3, 3}}]:=48*a^3*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2}, {2, 1}, {3, 2, 1}}]:=12*a^3*(2 + a)^2*(1 + 2*a)^2*(2 + 11*a + 2*a^2);
g[{{2, 2}, {2, 1}, {2, 2, 2}}]:=48*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 1}, {2, 2, 1, 1}}]:=16*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 1}, {5, 2}}]:=0;
g[{{2, 2}, {2, 1}, {4, 3}}]:=12*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2, 1}, {4, 2, 1}}]:=16*a^5*(2 + a)^3*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {2, 1}, {3, 3, 1}}]:=16*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 2}, {2, 1}, {3, 2, 2}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2}, {2, 1}, {3, 2, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)^3;
g[{{2, 2}, {2, 1}, {2, 2, 2, 1}}]:=12*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 1}, {2, 2, 1, 1, 1}}]:=0;
g[{{2, 2}, {2, 2}, {2, 2}}]:=16*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {3, 2}}]:=32*a^2*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2}, {2, 2}, {2, 2, 1}}]:=32*a*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {4, 2}}]:=32*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2, 2}, {3, 3}}]:=96*a^2*(1 + a)^2*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{2, 2}, {2, 2}, {3, 2, 1}}]:=80*a^3*(2 + a)^3*(1 + 2*a)^3;
g[{{2, 2}, {2, 2}, {2, 2, 2}}]:=96*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {2, 2, 1, 1}}]:=32*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {5, 2}}]:=0;
g[{{2, 2}, {2, 2}, {4, 3}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2, 2}, {4, 2, 1}}]:=64*a^5*(2 + a)^3*(1 + 2*a)*(1 + 3*a);
g[{{2, 2}, {2, 2}, {3, 3, 1}}]:=64*a^3*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{2, 2}, {2, 2}, {3, 2, 2}}]:=64*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2}, {2, 2}, {3, 2, 1, 1}}]:=64*a^4*(2 + a)*(3 + a)*(1 + 2*a)^3;
g[{{2, 2}, {2, 2}, {2, 2, 2, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {2, 2, 1, 1, 1}}]:=0;
g[{{2, 2}, {2, 2}, {6, 2}}]:=0;
g[{{2, 2}, {2, 2}, {5, 3}}]:=0;
g[{{2, 2}, {2, 2}, {5, 2, 1}}]:=0;
g[{{2, 2}, {2, 2}, {4, 4}}]:=96*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2}, {2, 2}, {4, 3, 1}}]:=128*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2}, {2, 2}, {4, 2, 2}}]:=128*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(2 + 3*a);
g[{{2, 2}, {2, 2}, {4, 2, 1, 1}}]:=0;
g[{{2, 2}, {2, 2}, {3, 3, 2}}]:=0;
g[{{2, 2}, {2, 2}, {3, 3, 1, 1}}]:=128*a^4*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a);
g[{{2, 2}, {2, 2}, {3, 2, 2, 1}}]:=128*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {3, 2, 1, 1, 1}}]:=0;
g[{{2, 2}, {2, 2}, {2, 2, 2, 2}}]:=96*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2}, {2, 2}, {2, 2, 2, 1, 1}}]:=0;
g[{{2, 2}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {1}, {3, 1}}]:=16*a^3*(1 + a)^2*(1 + 3*a);
g[{{3, 1}, {1}, {4, 1}}]:=12*a^4*(1 + a)^2*(1 + 4*a);
g[{{3, 1}, {1}, {3, 2}}]:=8*a^4*(1 + a)*(2 + a)*(1 + 3*a);
g[{{3, 1}, {1}, {3, 1, 1}}]:=4*a^4*(1 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2}, {3, 1}}]:=8*a^3*(1 + a)^2*(1 + 3*a)*(5 + 3*a);
g[{{3, 1}, {2}, {4, 1}}]:=24*a^4*(1 + a)^2*(4 + 3*a)*(1 + 4*a);
g[{{3, 1}, {2}, {3, 2}}]:=16*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 3*a);
g[{{3, 1}, {2}, {3, 1, 1}}]:=16*a^4*(1 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2}, {5, 1}}]:=48*a^5*(1 + a)^3*(1 + 5*a);
g[{{3, 1}, {2}, {4, 2}}]:=64*a^5*(1 + a)^2*(1 + 4*a);
g[{{3, 1}, {2}, {4, 1, 1}}]:=72*a^5*(1 + a)^2*(1 + 3*a);
g[{{3, 1}, {2}, {3, 3}}]:=48*a^5*(1 + a)^2*(2 + a)*(1 + 3*a);
g[{{3, 1}, {2}, {3, 2, 1}}]:=4*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2}, {3, 1, 1, 1}}]:=0;
g[{{3, 1}, {3}, {3, 1}}]:=48*a^3*(1 + a)^4*(1 + 3*a);
g[{{3, 1}, {3}, {4, 1}}]:=72*a^4*(1 + a)^3*(1 + 4*a)*(5 + 6*a);
g[{{3, 1}, {3}, {3, 2}}]:=96*a^4*(1 + a)^2*(2 + a)*(1 + 3*a);
g[{{3, 1}, {3}, {3, 1, 1}}]:=24*a^4*(1 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {3}, {5, 1}}]:=288*a^5*(1 + a)^3*(2 + 3*a)*(1 + 5*a);
g[{{3, 1}, {3}, {4, 2}}]:=576*a^5*(1 + a)^3*(1 + 4*a);
g[{{3, 1}, {3}, {4, 1, 1}}]:=432*a^5*(1 + a)^3*(1 + 3*a);
g[{{3, 1}, {3}, {3, 3}}]:=288*a^5*(1 + a)^3*(2 + a)*(1 + 3*a);
g[{{3, 1}, {3}, {3, 2, 1}}]:=12*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {3}, {3, 1, 1, 1}}]:=0;
g[{{3, 1}, {3}, {6, 1}}]:=240*a^6*(1 + a)^3*(1 + 2*a)*(1 + 6*a);
g[{{3, 1}, {3}, {5, 2}}]:=144*a^6*(1 + a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 1}, {3}, {5, 1, 1}}]:=144*a^6*(1 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{3, 1}, {3}, {4, 3}}]:=144*a^6*(1 + a)^3*(2 + a)*(1 + 4*a);
g[{{3, 1}, {3}, {4, 2, 1}}]:=144*a^6*(1 + a)^2*(2 + a)*(1 + 3*a);
g[{{3, 1}, {3}, {4, 1, 1, 1}}]:=0;
g[{{3, 1}, {3}, {3, 3, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {3}, {3, 2, 2}}]:=0;
g[{{3, 1}, {3}, {3, 2, 1, 1}}]:=0;
g[{{3, 1}, {3}, {3, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {4}, {4, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1}, {4}, {5, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(1 + 5*a)*(5 + 9*a);
g[{{3, 1}, {4}, {4, 2}}]:=768*a^5*(1 + a)^3*(2 + 3*a)*(1 + 4*a);
g[{{3, 1}, {4}, {4, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(1 + 3*a);
g[{{3, 1}, {4}, {6, 1}}]:=960*a^6*(1 + a)^3*(1 + 2*a)*(1 + 6*a)*(4 + 9*a);
g[{{3, 1}, {4}, {5, 2}}]:=576*a^6*(1 + a)^2*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 1}, {4}, {5, 1, 1}}]:=1152*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1}, {4}, {4, 3}}]:=576*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1}, {4}, {4, 2, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 3*a);
g[{{3, 1}, {4}, {4, 1, 1, 1}}]:=0;
g[{{3, 1}, {4}, {7, 1}}]:=1440*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 7*a);
g[{{3, 1}, {4}, {6, 2}}]:=1536*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 6*a);
g[{{3, 1}, {4}, {6, 1, 1}}]:=960*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{3, 1}, {4}, {5, 3}}]:=576*a^7*(1 + a)^4*(2 + 3*a)*(1 + 5*a);
g[{{3, 1}, {4}, {5, 2, 1}}]:=144*a^7*(1 + a)*(2 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1}, {4}, {5, 1, 1, 1}}]:=0;
g[{{3, 1}, {4}, {4, 4}}]:=0;
g[{{3, 1}, {4}, {4, 3, 1}}]:=576*a^7*(1 + a)^4*(2 + a)*(1 + 3*a);
g[{{3, 1}, {4}, {4, 2, 2}}]:=0;
g[{{3, 1}, {4}, {4, 2, 1, 1}}]:=0;
g[{{3, 1}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {5}, {5, 1}}]:=5760*a^5*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{3, 1}, {5}, {6, 1}}]:=4800*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 6*a)*(5 + 12*a);
g[{{3, 1}, {5}, {5, 2}}]:=5760*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 1}, {5}, {5, 1, 1}}]:=2880*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 1}, {5}, {7, 1}}]:=28800*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(1 + 7*a);
g[{{3, 1}, {5}, {6, 2}}]:=7680*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 6*a)*(3 + 7*a);
g[{{3, 1}, {5}, {6, 1, 1}}]:=9600*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1}, {5}, {5, 3}}]:=5760*a^7*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1}, {5}, {5, 2, 1}}]:=720*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1}, {5}, {5, 1, 1, 1}}]:=0;
g[{{3, 1}, {5}, {8, 1}}]:=10080*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 8*a);
g[{{3, 1}, {5}, {7, 2}}]:=4800*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{3, 1}, {5}, {7, 1, 1}}]:=21600*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 1}, {5}, {6, 3}}]:=2880*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a);
g[{{3, 1}, {5}, {6, 2, 1}}]:=1920*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 5*a);
g[{{3, 1}, {5}, {6, 1, 1, 1}}]:=0;
g[{{3, 1}, {5}, {5, 4}}]:=0;
g[{{3, 1}, {5}, {5, 3, 1}}]:=960*a^8*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1}, {5}, {5, 2, 2}}]:=0;
g[{{3, 1}, {5}, {5, 2, 1, 1}}]:=0;
g[{{3, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {6}, {6, 1}}]:=28800*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 1}, {6}, {7, 1}}]:=216000*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 7*a);
g[{{3, 1}, {6}, {6, 2}}]:=46080*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 1}, {6}, {6, 1, 1}}]:=28800*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{3, 1}, {6}, {8, 1}}]:=60480*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 8*a)*(4 + 15*a);
g[{{3, 1}, {6}, {7, 2}}]:=86400*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{3, 1}, {6}, {7, 1, 1}}]:=259200*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1}, {6}, {6, 3}}]:=17280*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 1}, {6}, {6, 2, 1}}]:=11520*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1}, {6}, {6, 1, 1, 1}}]:=0;
g[{{3, 1}, {6}, {9, 1}}]:=80640*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 9*a);
g[{{3, 1}, {6}, {8, 2}}]:=69120*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 8*a);
g[{{3, 1}, {6}, {8, 1, 1}}]:=60480*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 7*a);
g[{{3, 1}, {6}, {7, 3}}]:=17280*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{3, 1}, {6}, {7, 2, 1}}]:=21600*a^9*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 1}, {6}, {7, 1, 1, 1}}]:=0;
g[{{3, 1}, {6}, {6, 4}}]:=0;
g[{{3, 1}, {6}, {6, 3, 1}}]:=5760*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1}, {6}, {6, 2, 2}}]:=0;
g[{{3, 1}, {6}, {6, 2, 1, 1}}]:=0;
g[{{3, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {1, 1}, {3, 1}}]:=8*a^2*(1 + a)^2*(1 + 3*a)^2;
g[{{3, 1}, {1, 1}, {4, 1}}]:=24*a^4*(1 + a)^2*(1 + 4*a);
g[{{3, 1}, {1, 1}, {3, 2}}]:=16*a^3*(1 + a)*(2 + a)*(1 + 3*a)^2;
g[{{3, 1}, {1, 1}, {3, 1, 1}}]:=16*a^3*(1 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {1, 1}, {5, 1}}]:=0;
g[{{3, 1}, {1, 1}, {4, 2}}]:=16*a^4*(1 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1}, {1, 1}, {4, 1, 1}}]:=96*a^5*(1 + a)^2*(1 + 2*a);
g[{{3, 1}, {1, 1}, {3, 3}}]:=0;
g[{{3, 1}, {1, 1}, {3, 2, 1}}]:=4*a^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {1, 1}, {3, 1, 1, 1}}]:=24*a^4*(1 + a)^2*(2 + a)*(1 + 3*a);
g[{{3, 1}, {2, 1}, {3, 1}}]:=8*a^2*(1 + a)^2*(2 + a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 1}, {4, 1}}]:=12*a^3*(1 + a)^2*(2 + a)*(1 + 4*a)*(1 + 6*a);
g[{{3, 1}, {2, 1}, {3, 2}}]:=32*a^3*(1 + a)*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 1}, {2, 1}, {3, 1, 1}}]:=8*a^3*(1 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 11*a + 3*a^2);
g[{{3, 1}, {2, 1}, {5, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(1 + 5*a);
g[{{3, 1}, {2, 1}, {4, 2}}]:=64*a^4*(1 + a)*(2 + a)*(1 + 4*a)*(1 + 5*a + 3*a^2);
g[{{3, 1}, {2, 1}, {4, 1, 1}}]:=24*a^4*(1 + a)*(6 + 53*a + 134*a^2 + 107*a^3 + 24*a^4);
g[{{3, 1}, {2, 1}, {3, 3}}]:=48*a^4*(1 + a)*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 1}, {2, 1}, {3, 2, 1}}]:=6*a^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(6 + 17*a + 4*a^2);
g[{{3, 1}, {2, 1}, {3, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2, 1}, {6, 1}}]:=0;
g[{{3, 1}, {2, 1}, {5, 2}}]:=24*a^5*(1 + a)^2*(2 + a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1}, {2, 1}, {5, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(2 + 5*a);
g[{{3, 1}, {2, 1}, {4, 3}}]:=24*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1}, {2, 1}, {4, 2, 1}}]:=8*a^5*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 1}, {2, 1}, {4, 1, 1, 1}}]:=36*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{3, 1}, {2, 1}, {3, 3, 1}}]:=8*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 1}, {3, 2, 2}}]:=8*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2, 1}, {3, 2, 1, 1}}]:=8*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {2, 2}, {3, 2}}]:=32*a^2*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 2}, {4, 2}}]:=32*a^3*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 9*a + 6*a^2);
g[{{3, 1}, {2, 2}, {3, 3}}]:=96*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 2}, {3, 2, 1}}]:=8*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 13*a + 3*a^2);
g[{{3, 1}, {2, 2}, {5, 2}}]:=96*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1}, {2, 2}, {4, 3}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1}, {2, 2}, {4, 2, 1}}]:=32*a^4*(2 + a)*(1 + 3*a)*(3 + 38*a + 123*a^2 + 147*a^3 + 73*a^4 + 12*a^5);
g[{{3, 1}, {2, 2}, {3, 3, 1}}]:=32*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 2}, {3, 2, 2}}]:=32*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 4*a + a^2);
g[{{3, 1}, {2, 2}, {3, 2, 1, 1}}]:=32*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 1}, {2, 2}, {6, 2}}]:=0;
g[{{3, 1}, {2, 2}, {5, 3}}]:=48*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1}, {2, 2}, {5, 2, 1}}]:=48*a^6*(1 + a)^2*(2 + a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 1}, {2, 2}, {4, 4}}]:=0;
g[{{3, 1}, {2, 2}, {4, 3, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)^3;
g[{{3, 1}, {2, 2}, {4, 2, 2}}]:=256*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{3, 1}, {2, 2}, {4, 2, 1, 1}}]:=16*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 1}, {2, 2}, {3, 3, 2}}]:=16*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {2, 2}, {3, 3, 1, 1}}]:=0;
g[{{3, 1}, {2, 2}, {3, 2, 2, 1}}]:=16*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 1}, {3, 1}, {3, 1}}]:=16*a^2*(1 + a)^4*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {4, 1}}]:=48*a^3*(1 + a)^4*(1 + 4*a)*(2 + 9*a);
g[{{3, 1}, {3, 1}, {3, 2}}]:=32*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {3, 1, 1}}]:=16*a^3*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {5, 1}}]:=96*a^4*(1 + a)^4*(1 + 5*a)*(1 + 9*a);
g[{{3, 1}, {3, 1}, {4, 2}}]:=32*a^4*(1 + a)^2*(1 + 4*a)*(21 + 113*a + 111*a^2 + 27*a^3);
g[{{3, 1}, {3, 1}, {4, 1, 1}}]:=48*a^4*(1 + a)^2*(1 + 3*a)*(12 + 67*a + 77*a^2 + 24*a^3);
g[{{3, 1}, {3, 1}, {3, 3}}]:=96*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)^2*(5 + 3*a);
g[{{3, 1}, {3, 1}, {3, 2, 1}}]:=4*a^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 11*a);
g[{{3, 1}, {3, 1}, {3, 1, 1, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {6, 1}}]:=480*a^6*(1 + a)^4*(1 + 6*a);
g[{{3, 1}, {3, 1}, {5, 2}}]:=576*a^5*(1 + a)^3*(1 + 5*a)*(1 + 6*a + 3*a^2);
g[{{3, 1}, {3, 1}, {5, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 3*a)*(1 + 8*a + 5*a^2);
g[{{3, 1}, {3, 1}, {4, 3}}]:=96*a^5*(1 + a)^2*(2 + a)*(1 + 4*a)*(5 + 22*a + 9*a^2);
g[{{3, 1}, {3, 1}, {4, 2, 1}}]:=16*a^5*(1 + 3*a)*(60 + 409*a + 742*a^2 + 529*a^3 + 132*a^4);
g[{{3, 1}, {3, 1}, {4, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 1}, {3, 1}, {3, 3, 1}}]:=16*a^5*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(12 + 17*a + 7*a^2);
g[{{3, 1}, {3, 1}, {3, 2, 2}}]:=16*a^5*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {3, 2, 1, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {3, 1}, {7, 1}}]:=0;
g[{{3, 1}, {3, 1}, {6, 2}}]:=192*a^6*(1 + a)^4*(1 + 5*a)*(1 + 6*a);
g[{{3, 1}, {3, 1}, {6, 1, 1}}]:=1920*a^7*(1 + a)^4*(1 + 3*a);
g[{{3, 1}, {3, 1}, {5, 3}}]:=384*a^6*(1 + a)^3*(1 + 4*a)*(1 + 5*a);
g[{{3, 1}, {3, 1}, {5, 2, 1}}]:=144*a^6*(1 + a)^2*(1 + 3*a)*(2 + 19*a + 14*a^2);
g[{{3, 1}, {3, 1}, {5, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {4, 4}}]:=384*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1}, {3, 1}, {4, 3, 1}}]:=64*a^6*(1 + a)*(2 + a)*(1 + 3*a)*(3 + 20*a + 19*a^2 + 6*a^3);
g[{{3, 1}, {3, 1}, {4, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {4, 2, 1, 1}}]:=32*a^6*(1 + a)*(3 + a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{3, 1}, {3, 1}, {3, 3, 2}}]:=32*a^6*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {3, 3, 1, 1}}]:=32*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1}, {3, 1}, {3, 2, 2, 1}}]:=0;
g[{{3, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {1}, {3, 2}}]:=20*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {1}, {4, 2}}]:=8*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {1}, {3, 3}}]:=24*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {1}, {3, 2, 1}}]:=2*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {3, 2}}]:=32*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {4, 2}}]:=16*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2}, {2}, {3, 3}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {3, 2, 1}}]:=12*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {5, 2}}]:=24*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2}, {4, 3}}]:=24*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {2}, {4, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 2}, {2}, {3, 3, 1}}]:=32*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {3, 2, 2}}]:=8*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2}, {3, 2, 1, 1}}]:=0;
g[{{3, 2}, {3}, {3, 2}}]:=48*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {4, 2}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2}, {3}, {3, 3}}]:=288*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {3, 2, 1}}]:=12*a^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {5, 2}}]:=72*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(5 + 6*a);
g[{{3, 2}, {3}, {4, 3}}]:=288*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {3}, {4, 2, 1}}]:=72*a^5*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3}, {3, 3, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {3, 2, 2}}]:=24*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {3, 2, 1, 1}}]:=0;
g[{{3, 2}, {3}, {6, 2}}]:=96*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3}, {5, 3}}]:=144*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {3}, {5, 2, 1}}]:=36*a^6*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 2}, {3}, {4, 4}}]:=0;
g[{{3, 2}, {3}, {4, 3, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3}, {4, 2, 2}}]:=144*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {4, 2, 1, 1}}]:=0;
g[{{3, 2}, {3}, {3, 3, 2}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {3}, {3, 3, 1, 1}}]:=0;
g[{{3, 2}, {3}, {3, 2, 2, 1}}]:=0;
g[{{3, 2}, {3}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {4}, {4, 2}}]:=384*a^4*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2}, {4}, {5, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {4}, {4, 3}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2}, {4}, {4, 2, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 2}, {4}, {6, 2}}]:=384*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 5*a)*(1 + 6*a)*(5 + 9*a);
g[{{3, 2}, {4}, {5, 3}}]:=1152*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {4}, {5, 2, 1}}]:=144*a^6*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)^2;
g[{{3, 2}, {4}, {4, 4}}]:=0;
g[{{3, 2}, {4}, {4, 3, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2;
g[{{3, 2}, {4}, {4, 2, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {4}, {4, 2, 1, 1}}]:=0;
g[{{3, 2}, {4}, {7, 2}}]:=480*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 2}, {4}, {6, 3}}]:=288*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {4}, {6, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 2}, {4}, {5, 4}}]:=0;
g[{{3, 2}, {4}, {5, 3, 1}}]:=384*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 2}, {4}, {5, 2, 2}}]:=864*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 2}, {4}, {5, 2, 1, 1}}]:=0;
g[{{3, 2}, {4}, {4, 4, 1}}]:=0;
g[{{3, 2}, {4}, {4, 3, 2}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {4}, {4, 3, 1, 1}}]:=0;
g[{{3, 2}, {4}, {4, 2, 2, 1}}]:=0;
g[{{3, 2}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {5}, {5, 2}}]:=2880*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {5}, {6, 2}}]:=3840*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(1 + 6*a)*(4 + 9*a);
g[{{3, 2}, {5}, {5, 3}}]:=5760*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {5}, {5, 2, 1}}]:=720*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 2}, {5}, {7, 2}}]:=2400*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 6*a)*(1 + 7*a)*(5 + 12*a);
g[{{3, 2}, {5}, {6, 3}}]:=5760*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {5}, {6, 2, 1}}]:=2880*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 2}, {5}, {5, 4}}]:=0;
g[{{3, 2}, {5}, {5, 3, 1}}]:=1920*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 2}, {5}, {5, 2, 2}}]:=4320*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{3, 2}, {5}, {5, 2, 1, 1}}]:=0;
g[{{3, 2}, {5}, {8, 2}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a)*(1 + 8*a);
g[{{3, 2}, {5}, {7, 3}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 2}, {5}, {7, 2, 1}}]:=3600*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 6*a);
g[{{3, 2}, {5}, {6, 4}}]:=0;
g[{{3, 2}, {5}, {6, 3, 1}}]:=960*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 2}, {5}, {6, 2, 2}}]:=1920*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2}, {5}, {6, 2, 1, 1}}]:=0;
g[{{3, 2}, {5}, {5, 5}}]:=0;
g[{{3, 2}, {5}, {5, 4, 1}}]:=0;
g[{{3, 2}, {5}, {5, 3, 2}}]:=2880*a^8*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 2}, {5}, {5, 3, 1, 1}}]:=0;
g[{{3, 2}, {5}, {5, 2, 2, 1}}]:=0;
g[{{3, 2}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {6}, {6, 2}}]:=23040*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 2}, {6}, {7, 2}}]:=57600*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 2}, {6}, {6, 3}}]:=17280*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 2}, {6}, {6, 2, 1}}]:=11520*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{3, 2}, {6}, {8, 2}}]:=86400*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 7*a)*(1 + 8*a);
g[{{3, 2}, {6}, {7, 3}}]:=34560*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 2}, {6}, {7, 2, 1}}]:=21600*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 6*a)*(3 + 8*a);
g[{{3, 2}, {6}, {6, 4}}]:=0;
g[{{3, 2}, {6}, {6, 3, 1}}]:=11520*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 2}, {6}, {6, 2, 2}}]:=11520*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(3 + 5*a);
g[{{3, 2}, {6}, {6, 2, 1, 1}}]:=0;
g[{{3, 2}, {6}, {9, 2}}]:=20160*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 8*a)*(1 + 9*a);
g[{{3, 2}, {6}, {8, 3}}]:=8640*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{3, 2}, {6}, {8, 2, 1}}]:=8640*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 7*a)*(3 + 7*a);
g[{{3, 2}, {6}, {7, 4}}]:=0;
g[{{3, 2}, {6}, {7, 3, 1}}]:=34560*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 6*a);
g[{{3, 2}, {6}, {7, 2, 2}}]:=43200*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 2}, {6}, {7, 2, 1, 1}}]:=0;
g[{{3, 2}, {6}, {6, 5}}]:=0;
g[{{3, 2}, {6}, {6, 4, 1}}]:=0;
g[{{3, 2}, {6}, {6, 3, 2}}]:=2880*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2}, {6}, {6, 3, 1, 1}}]:=0;
g[{{3, 2}, {6}, {6, 2, 2, 1}}]:=0;
g[{{3, 2}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {1, 1}, {3, 2}}]:=16*a^2*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {1, 1}, {4, 2}}]:=32*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {1, 1}, {3, 3}}]:=48*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {1, 1}, {3, 2, 1}}]:=4*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2}, {1, 1}, {5, 2}}]:=0;
g[{{3, 2}, {1, 1}, {4, 3}}]:=24*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {1, 1}, {4, 2, 1}}]:=32*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {1, 1}, {3, 3, 1}}]:=8*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {1, 1}, {3, 2, 2}}]:=0;
g[{{3, 2}, {1, 1}, {3, 2, 1, 1}}]:=8*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 1}, {3, 2}}]:=24*a^2*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {2, 1}, {4, 2}}]:=16*a^3*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{3, 2}, {2, 1}, {3, 3}}]:=144*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {2, 1}, {3, 2, 1}}]:=2*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(14 + 41*a + 8*a^2);
g[{{3, 2}, {2, 1}, {5, 2}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 1}, {4, 3}}]:=12*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(7 + 26*a);
g[{{3, 2}, {2, 1}, {4, 2, 1}}]:=24*a^4*(2 + a)^2*(1 + 3*a)*(2 + 21*a + 57*a^2 + 44*a^3 + 8*a^4);
g[{{3, 2}, {2, 1}, {3, 3, 1}}]:=8*a^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 15*a + 2*a^2);
g[{{3, 2}, {2, 1}, {3, 2, 2}}]:=8*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2}, {2, 1}, {3, 2, 1, 1}}]:=24*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 2}, {2, 1}, {6, 2}}]:=0;
g[{{3, 2}, {2, 1}, {5, 3}}]:=24*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 1}, {5, 2, 1}}]:=24*a^6*(1 + a)*(2 + a)^3*(1 + 4*a)*(2 + 5*a);
g[{{3, 2}, {2, 1}, {4, 4}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2}, {2, 1}, {4, 3, 1}}]:=8*a^5*(2 + a)*(1 + 3*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 2}, {2, 1}, {4, 2, 2}}]:=32*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 1}, {4, 2, 1, 1}}]:=8*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {2, 1}, {3, 3, 2}}]:=8*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {2, 1}, {3, 3, 1, 1}}]:=32*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 1}, {3, 2, 2, 1}}]:=8*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 2}, {2, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {3, 2}}]:=16*a*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {2, 2}, {4, 2}}]:=64*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {2, 2}, {3, 3}}]:=192*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {2, 2}, {3, 2, 1}}]:=8*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2}, {2, 2}, {5, 2}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 2}, {4, 3}}]:=96*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 2}, {4, 2, 1}}]:=32*a^4*(2 + a)^3*(1 + 3*a)^2*(5 + 17*a + 11*a^2);
g[{{3, 2}, {2, 2}, {3, 3, 1}}]:=32*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(5 + 4*a);
g[{{3, 2}, {2, 2}, {3, 2, 2}}]:=32*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 2}, {3, 2, 1, 1}}]:=32*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a);
g[{{3, 2}, {2, 2}, {6, 2}}]:=0;
g[{{3, 2}, {2, 2}, {5, 3}}]:=192*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 2}, {5, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)^3*(1 + 4*a)*(2 + 5*a);
g[{{3, 2}, {2, 2}, {4, 4}}]:=384*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {2, 2}, {4, 3, 1}}]:=32*a^4*(2 + a)^2*(1 + 3*a)^2*(6 + 59*a + 171*a^2 + 174*a^3 + 58*a^4);
g[{{3, 2}, {2, 2}, {4, 2, 2}}]:=128*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 6*a + 3*a^2);
g[{{3, 2}, {2, 2}, {4, 2, 1, 1}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {2, 2}, {3, 3, 2}}]:=32*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {2, 2}, {3, 3, 1, 1}}]:=128*a^4*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 2}, {3, 2, 2, 1}}]:=32*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2}, {2, 2}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {7, 2}}]:=0;
g[{{3, 2}, {2, 2}, {6, 3}}]:=0;
g[{{3, 2}, {2, 2}, {6, 2, 1}}]:=0;
g[{{3, 2}, {2, 2}, {5, 4}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {2, 2}, {5, 3, 1}}]:=128*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2}, {2, 2}, {5, 2, 2}}]:=384*a^7*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(2 + 5*a);
g[{{3, 2}, {2, 2}, {5, 2, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {4, 4, 1}}]:=144*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {2, 2}, {4, 3, 2}}]:=32*a^6*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {2, 2}, {4, 3, 1, 1}}]:=32*a^5*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {2, 2}, {4, 2, 2, 1}}]:=32*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2}, {2, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {3, 3, 3}}]:=0;
g[{{3, 2}, {2, 2}, {3, 3, 2, 1}}]:=32*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 2}, {2, 2}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {3, 2, 2, 2}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 2}, {2, 2}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 2}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 1}, {3, 2}}]:=32*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {4, 2}}]:=64*a^3*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 16*a + 9*a^2);
g[{{3, 2}, {3, 1}, {3, 3}}]:=384*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {3, 2, 1}}]:=4*a^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {5, 2}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(1 + 12*a + 9*a^2);
g[{{3, 2}, {3, 1}, {4, 3}}]:=96*a^4*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(5 + 21*a);
g[{{3, 2}, {3, 1}, {4, 2, 1}}]:=16*a^4*(2 + a)^2*(1 + 3*a)^2*(21 + 137*a + 212*a^2 + 122*a^3 + 24*a^4);
g[{{3, 2}, {3, 1}, {3, 3, 1}}]:=16*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 17*a + 3*a^2);
g[{{3, 2}, {3, 1}, {3, 2, 2}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {3, 1}, {3, 2, 1, 1}}]:=16*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {6, 2}}]:=384*a^6*(1 + a)^4*(2 + a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3, 1}, {5, 3}}]:=192*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(3 + 16*a + 9*a^2);
g[{{3, 2}, {3, 1}, {5, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(6 + 71*a + 89*a^2 + 30*a^3);
g[{{3, 2}, {3, 1}, {4, 4}}]:=768*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {3, 1}, {4, 3, 1}}]:=16*a^5*(2 + a)^2*(1 + 3*a)^2*(33 + 232*a + 349*a^2 + 178*a^3 + 24*a^4);
g[{{3, 2}, {3, 1}, {4, 2, 2}}]:=64*a^5*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a + 3*a^2)*(6 + 19*a + 11*a^2);
g[{{3, 2}, {3, 1}, {4, 2, 1, 1}}]:=16*a^5*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 2}, {3, 1}, {3, 3, 2}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(7 + 5*a);
g[{{3, 2}, {3, 1}, {3, 3, 1, 1}}]:=64*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {3, 2, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 1}, {7, 2}}]:=0;
g[{{3, 2}, {3, 1}, {6, 3}}]:=144*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3, 1}, {6, 2, 1}}]:=384*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 5*a);
g[{{3, 2}, {3, 1}, {5, 4}}]:=192*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {3, 1}, {5, 3, 1}}]:=16*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(15 + 121*a + 73*a^2 + 15*a^3);
g[{{3, 2}, {3, 1}, {5, 2, 2}}]:=576*a^7*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 2}, {3, 1}, {5, 2, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {3, 1}, {4, 4, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {3, 1}, {4, 3, 2}}]:=16*a^6*(2 + a)*(3 + 2*a)*(1 + 3*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 2}, {3, 1}, {4, 3, 1, 1}}]:=16*a^6*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 2}, {3, 1}, {4, 2, 2, 1}}]:=16*a^6*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {3, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 1}, {3, 3, 3}}]:=144*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {3, 3, 2, 1}}]:=16*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 1}, {3, 2, 2, 2}}]:=0;
g[{{3, 2}, {3, 1}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 2}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2}}]:=16*a*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {4, 2}}]:=32*a^2*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 6*a);
g[{{3, 2}, {3, 2}, {3, 3}}]:=480*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 2, 1}}]:=4*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {3, 2}, {5, 2}}]:=96*a^4*(1 + a)^4*(2 + a)^2*(1 + 4*a)*(1 + 5*a)*(2 + 9*a);
g[{{3, 2}, {3, 2}, {4, 3}}]:=480*a^3*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {3, 2}, {4, 2, 1}}]:=16*a^3*(2 + a)^3*(1 + 3*a)^3*(6 + 43*a + 58*a^2 + 22*a^3);
g[{{3, 2}, {3, 2}, {3, 3, 1}}]:=16*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(32 + 49*a + 19*a^2);
g[{{3, 2}, {3, 2}, {3, 2, 2}}]:=16*a^3*(2 + a)^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 2, 1, 1}}]:=16*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {6, 2}}]:=384*a^6*(1 + a)^4*(2 + a)^2*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3, 2}, {5, 3}}]:=192*a^4*(1 + a)^4*(2 + a)^2*(1 + 4*a)^2*(1 + 5*a)*(1 + 9*a);
g[{{3, 2}, {3, 2}, {5, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^3*(1 + 3*a)*(1 + 4*a)*(5 + 26*a + 18*a^2);
g[{{3, 2}, {3, 2}, {4, 4}}]:=2304*a^4*(1 + a)^4*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 2}, {3, 2}, {4, 3, 1}}]:=48*a^4*(2 + a)^2*(1 + 3*a)^3*(24 + 195*a + 369*a^2 + 268*a^3 + 68*a^4);
g[{{3, 2}, {3, 2}, {4, 2, 2}}]:=64*a^4*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 25*a + 60*a^2 + 47*a^3 + 12*a^4);
g[{{3, 2}, {3, 2}, {4, 2, 1, 1}}]:=16*a^4*(2 + a)^2*(3 + a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{3, 2}, {3, 2}, {3, 3, 2}}]:=16*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(13 + 7*a);
g[{{3, 2}, {3, 2}, {3, 3, 1, 1}}]:=192*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 2, 2, 1}}]:=16*a^4*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {7, 2}}]:=0;
g[{{3, 2}, {3, 2}, {6, 3}}]:=576*a^6*(1 + a)^4*(2 + a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3, 2}, {6, 2, 1}}]:=768*a^7*(1 + a)^2*(2 + a)^3*(1 + 3*a)*(1 + 5*a);
g[{{3, 2}, {3, 2}, {5, 4}}]:=288*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 14*a);
g[{{3, 2}, {3, 2}, {5, 3, 1}}]:=64*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(6 + 88*a + 357*a^2 + 410*a^3 + 147*a^4);
g[{{3, 2}, {3, 2}, {5, 2, 2}}]:=384*a^6*(1 + a)*(2 + a)^3*(1 + 3*a)*(2 + 5*a)*(3 + 16*a + 17*a^2 + 6*a^3);
g[{{3, 2}, {3, 2}, {5, 2, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2}, {3, 2}, {4, 4, 1}}]:=144*a^5*(1 + a)*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a)*(16 + 25*a + 10*a^2);
g[{{3, 2}, {3, 2}, {4, 3, 2}}]:=16*a^5*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(12 + 137*a + 365*a^2 + 266*a^3 + 48*a^4);
g[{{3, 2}, {3, 2}, {4, 3, 1, 1}}]:=16*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(5 + 16*a);
g[{{3, 2}, {3, 2}, {4, 2, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(6 + 23*a + 6*a^2);
g[{{3, 2}, {3, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 3, 3}}]:=288*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(16 + 5*a);
g[{{3, 2}, {3, 2}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2, 2, 2}}]:=48*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {8, 2}}]:=0;
g[{{3, 2}, {3, 2}, {7, 3}}]:=0;
g[{{3, 2}, {3, 2}, {7, 2, 1}}]:=0;
g[{{3, 2}, {3, 2}, {6, 4}}]:=192*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 2}, {3, 2}, {6, 3, 1}}]:=768*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {3, 2}, {6, 2, 2}}]:=1536*a^8*(1 + a)^3*(2 + a)^3*(1 + 3*a)*(2 + 5*a);
g[{{3, 2}, {3, 2}, {6, 2, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {5, 5}}]:=960*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2}, {3, 2}, {5, 4, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 19*a + 14*a^2);
g[{{3, 2}, {3, 2}, {5, 3, 2}}]:=128*a^7*(1 + a)*(2 + a)^3*(1 + 3*a)*(2 + 5*a)*(3 + 20*a + 19*a^2 + 6*a^3);
g[{{3, 2}, {3, 2}, {5, 3, 1, 1}}]:=128*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 2}, {3, 2}, {5, 2, 2, 1}}]:=384*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {4, 4, 2}}]:=96*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 2}, {3, 2}, {4, 4, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 2}, {3, 2}, {4, 3, 3}}]:=192*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {4, 3, 2, 1}}]:=24*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2}, {3, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {4, 2, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2}, {3, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 3, 3, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 3, 2, 2}}]:=32*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2}, {3, 2}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {1}, {3, 3}}]:=144*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 3}, {1}, {4, 3}}]:=24*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {1}, {3, 3, 1}}]:=24*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2}, {3, 3}}]:=288*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 3}, {2}, {4, 3}}]:=144*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {2}, {3, 3, 1}}]:=192*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2}, {5, 3}}]:=48*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2}, {4, 4}}]:=0;
g[{{3, 3}, {2}, {4, 3, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2}, {3, 3, 2}}]:=48*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2}, {3, 3, 1, 1}}]:=0;
g[{{3, 3}, {3}, {3, 3}}]:=576*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 3}, {3}, {4, 3}}]:=864*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {3}, {3, 3, 1}}]:=288*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {3}, {5, 3}}]:=864*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3}, {4, 4}}]:=0;
g[{{3, 3}, {3}, {4, 3, 1}}]:=864*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3}, {3, 3, 2}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {3}, {3, 3, 1, 1}}]:=0;
g[{{3, 3}, {3}, {6, 3}}]:=144*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3}, {5, 4}}]:=0;
g[{{3, 3}, {3}, {5, 3, 1}}]:=144*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{3, 3}, {3}, {4, 4, 1}}]:=0;
g[{{3, 3}, {3}, {4, 3, 2}}]:=432*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {3}, {4, 3, 1, 1}}]:=0;
g[{{3, 3}, {3}, {3, 3, 3}}]:=432*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {3}, {3, 3, 2, 1}}]:=0;
g[{{3, 3}, {3}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {4}, {4, 3}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 3}, {4}, {5, 3}}]:=3456*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {4}, {4, 4}}]:=0;
g[{{3, 3}, {4}, {4, 3, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {4}, {6, 3}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {4}, {5, 4}}]:=0;
g[{{3, 3}, {4}, {5, 3, 1}}]:=2304*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{3, 3}, {4}, {4, 4, 1}}]:=0;
g[{{3, 3}, {4}, {4, 3, 2}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {4}, {4, 3, 1, 1}}]:=0;
g[{{3, 3}, {4}, {7, 3}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 3}, {4}, {6, 4}}]:=0;
g[{{3, 3}, {4}, {6, 3, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 3}, {4}, {5, 5}}]:=0;
g[{{3, 3}, {4}, {5, 4, 1}}]:=0;
g[{{3, 3}, {4}, {5, 3, 2}}]:=1728*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 3}, {4}, {5, 3, 1, 1}}]:=0;
g[{{3, 3}, {4}, {4, 4, 2}}]:=0;
g[{{3, 3}, {4}, {4, 4, 1, 1}}]:=0;
g[{{3, 3}, {4}, {4, 3, 3}}]:=1728*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {4}, {4, 3, 2, 1}}]:=0;
g[{{3, 3}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {5}, {5, 3}}]:=11520*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {5}, {6, 3}}]:=17280*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {5}, {5, 4}}]:=0;
g[{{3, 3}, {5}, {5, 3, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 3}, {5}, {7, 3}}]:=17280*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 3}, {5}, {6, 4}}]:=0;
g[{{3, 3}, {5}, {6, 3, 1}}]:=5760*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 3}, {5}, {5, 5}}]:=0;
g[{{3, 3}, {5}, {5, 4, 1}}]:=0;
g[{{3, 3}, {5}, {5, 3, 2}}]:=17280*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 3}, {5}, {5, 3, 1, 1}}]:=0;
g[{{3, 3}, {5}, {8, 3}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{3, 3}, {5}, {7, 4}}]:=0;
g[{{3, 3}, {5}, {7, 3, 1}}]:=8640*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {5}, {6, 5}}]:=0;
g[{{3, 3}, {5}, {6, 4, 1}}]:=0;
g[{{3, 3}, {5}, {6, 3, 2}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 3}, {5}, {6, 3, 1, 1}}]:=0;
g[{{3, 3}, {5}, {5, 5, 1}}]:=0;
g[{{3, 3}, {5}, {5, 4, 2}}]:=0;
g[{{3, 3}, {5}, {5, 4, 1, 1}}]:=0;
g[{{3, 3}, {5}, {5, 3, 3}}]:=8640*a^8*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 3}, {5}, {5, 3, 2, 1}}]:=0;
g[{{3, 3}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {6}, {6, 3}}]:=34560*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{3, 3}, {6}, {7, 3}}]:=103680*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 3}, {6}, {6, 4}}]:=0;
g[{{3, 3}, {6}, {6, 3, 1}}]:=34560*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 3}, {6}, {8, 3}}]:=51840*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{3, 3}, {6}, {7, 4}}]:=0;
g[{{3, 3}, {6}, {7, 3, 1}}]:=207360*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {6}, {6, 5}}]:=0;
g[{{3, 3}, {6}, {6, 4, 1}}]:=0;
g[{{3, 3}, {6}, {6, 3, 2}}]:=17280*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 3}, {6}, {6, 3, 1, 1}}]:=0;
g[{{3, 3}, {6}, {9, 3}}]:=17280*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 7*a)*(1 + 8*a)*(1 + 9*a);
g[{{3, 3}, {6}, {8, 4}}]:=0;
g[{{3, 3}, {6}, {8, 3, 1}}]:=17280*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 6*a)*(1 + 7*a)*(3 + 7*a);
g[{{3, 3}, {6}, {7, 5}}]:=0;
g[{{3, 3}, {6}, {7, 4, 1}}]:=0;
g[{{3, 3}, {6}, {7, 3, 2}}]:=51840*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{3, 3}, {6}, {7, 3, 1, 1}}]:=0;
g[{{3, 3}, {6}, {6, 6}}]:=0;
g[{{3, 3}, {6}, {6, 5, 1}}]:=0;
g[{{3, 3}, {6}, {6, 4, 2}}]:=0;
g[{{3, 3}, {6}, {6, 4, 1, 1}}]:=0;
g[{{3, 3}, {6}, {6, 3, 3}}]:=51840*a^9*(1 + a)^5*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 3}, {6}, {6, 3, 2, 1}}]:=0;
g[{{3, 3}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {1, 1}, {3, 3}}]:=144*a^2*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 3}, {1, 1}, {4, 3}}]:=144*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {1, 1}, {3, 3, 1}}]:=96*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {1, 1}, {5, 3}}]:=0;
g[{{3, 3}, {1, 1}, {4, 4}}]:=192*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {1, 1}, {4, 3, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 3}, {1, 1}, {3, 3, 2}}]:=0;
g[{{3, 3}, {1, 1}, {3, 3, 1, 1}}]:=48*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 1}, {3, 3}}]:=288*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 3}, {2, 1}, {4, 3}}]:=72*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 8*a);
g[{{3, 3}, {2, 1}, {3, 3, 1}}]:=96*a^3*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2, 1}, {5, 3}}]:=144*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2, 1}, {4, 4}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {2, 1}, {4, 3, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(6 + 73*a + 208*a^2 + 157*a^3 + 24*a^4);
g[{{3, 3}, {2, 1}, {3, 3, 2}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2, 1}, {3, 3, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 1}, {6, 3}}]:=0;
g[{{3, 3}, {2, 1}, {5, 4}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2, 1}, {5, 3, 1}}]:=96*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {2, 1}, {4, 4, 1}}]:=432*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 3}, {2, 1}, {4, 3, 2}}]:=96*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 1}, {4, 3, 1, 1}}]:=24*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {2, 1}, {3, 3, 3}}]:=0;
g[{{3, 3}, {2, 1}, {3, 3, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {2, 2}, {3, 3}}]:=288*a*(1 + a)^4*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2;
g[{{3, 3}, {2, 2}, {4, 3}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {2, 2}, {3, 3, 1}}]:=384*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2, 2}, {5, 3}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2, 2}, {4, 4}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {2, 2}, {4, 3, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(10 + 37*a + 25*a^2);
g[{{3, 3}, {2, 2}, {3, 3, 2}}]:=192*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2, 2}, {3, 3, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 2}, {6, 3}}]:=0;
g[{{3, 3}, {2, 2}, {5, 4}}]:=1152*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2, 2}, {5, 3, 1}}]:=768*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {2, 2}, {4, 4, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {2, 2}, {4, 3, 2}}]:=384*a^5*(1 + a)*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {2, 2}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {2, 2}, {3, 3, 3}}]:=0;
g[{{3, 3}, {2, 2}, {3, 3, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 2}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {2, 2}, {7, 3}}]:=0;
g[{{3, 3}, {2, 2}, {6, 4}}]:=0;
g[{{3, 3}, {2, 2}, {6, 3, 1}}]:=0;
g[{{3, 3}, {2, 2}, {5, 5}}]:=960*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {2, 2}, {5, 4, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {2, 2}, {5, 3, 2}}]:=768*a^7*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 3}, {2, 2}, {5, 3, 1, 1}}]:=0;
g[{{3, 3}, {2, 2}, {4, 4, 2}}]:=0;
g[{{3, 3}, {2, 2}, {4, 4, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {2, 2}, {4, 3, 3}}]:=0;
g[{{3, 3}, {2, 2}, {4, 3, 2, 1}}]:=48*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 3}, {2, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {2, 2}, {3, 3, 3, 1}}]:=0;
g[{{3, 3}, {2, 2}, {3, 3, 2, 2}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {2, 2}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 1}, {3, 3}}]:=576*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {4, 3}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 1}, {3, 3, 1}}]:=192*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {5, 3}}]:=288*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 14*a + 9*a^2);
g[{{3, 3}, {3, 1}, {4, 4}}]:=2304*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {3, 1}, {4, 3, 1}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 31*a + 24*a^2);
g[{{3, 3}, {3, 1}, {3, 3, 2}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(9 + 7*a);
g[{{3, 3}, {3, 1}, {3, 3, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {6, 3}}]:=864*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 1}, {5, 4}}]:=1152*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 1}, {5, 3, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 44*a + 50*a^2 + 15*a^3);
g[{{3, 3}, {3, 1}, {4, 4, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {3, 1}, {4, 3, 2}}]:=96*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(12 + 115*a + 307*a^2 + 277*a^3 + 81*a^4);
g[{{3, 3}, {3, 1}, {4, 3, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 1}, {3, 3, 3}}]:=1728*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {3, 3, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 1}, {7, 3}}]:=0;
g[{{3, 3}, {3, 1}, {6, 4}}]:=384*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 1}, {6, 3, 1}}]:=1152*a^7*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 1}, {5, 5}}]:=0;
g[{{3, 3}, {3, 1}, {5, 4, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a);
g[{{3, 3}, {3, 1}, {5, 3, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 3}, {3, 1}, {5, 3, 1, 1}}]:=192*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 1}, {4, 4, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {3, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 3}, {3, 1}, {4, 3, 3}}]:=1152*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 3}, {3, 1}, {4, 3, 2, 1}}]:=24*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 1}, {3, 3, 3, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 1}, {3, 3, 2, 2}}]:=0;
g[{{3, 3}, {3, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3}}]:=576*a*(1 + a)^5*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {4, 3}}]:=288*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 8*a);
g[{{3, 3}, {3, 2}, {3, 3, 1}}]:=96*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(9 + 7*a);
g[{{3, 3}, {3, 2}, {5, 3}}]:=1152*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{3, 3}, {3, 2}, {4, 4}}]:=4608*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 2}, {4, 3, 1}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(6 + 59*a + 83*a^2 + 32*a^3);
g[{{3, 3}, {3, 2}, {3, 3, 2}}]:=192*a^3*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {6, 3}}]:=1728*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 2}, {5, 4}}]:=1152*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 8*a);
g[{{3, 3}, {3, 2}, {5, 3, 1}}]:=192*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(20 + 121*a + 83*a^2);
g[{{3, 3}, {3, 2}, {4, 4, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a)*(5 + 4*a);
g[{{3, 3}, {3, 2}, {4, 3, 2}}]:=192*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(3 + 37*a + 97*a^2 + 67*a^3 + 12*a^4);
g[{{3, 3}, {3, 2}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 5*a);
g[{{3, 3}, {3, 2}, {3, 3, 3}}]:=1728*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {7, 3}}]:=0;
g[{{3, 3}, {3, 2}, {6, 4}}]:=2304*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 2}, {6, 3, 1}}]:=4608*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 2}, {5, 5}}]:=5760*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 2}, {5, 4, 1}}]:=432*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 9*a + 8*a^2)*(2 + 19*a + 14*a^2);
g[{{3, 3}, {3, 2}, {5, 3, 2}}]:=768*a^6*(1 + a)^2*(2 + a)^3*(1 + 3*a)^2*(2 + 5*a)*(3 + 20*a + 19*a^2 + 6*a^3);
g[{{3, 3}, {3, 2}, {5, 3, 1, 1}}]:=768*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 2}, {4, 4, 2}}]:=1152*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 2}, {4, 4, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 2}, {4, 3, 3}}]:=2304*a^6*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {4, 3, 2, 1}}]:=72*a^5*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 3}, {3, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 3, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 2, 2}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {8, 3}}]:=0;
g[{{3, 3}, {3, 2}, {7, 4}}]:=0;
g[{{3, 3}, {3, 2}, {7, 3, 1}}]:=0;
g[{{3, 3}, {3, 2}, {6, 5}}]:=960*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 2}, {6, 4, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 2}, {6, 3, 2}}]:=2304*a^8*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {3, 2}, {6, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {5, 5, 1}}]:=576*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 2}, {5, 4, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)^3*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {3, 2}, {5, 4, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 2}, {5, 3, 3}}]:=2304*a^8*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 3}, {3, 2}, {5, 3, 2, 1}}]:=384*a^7*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3;
g[{{3, 3}, {3, 2}, {5, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {4, 4, 3}}]:=0;
g[{{3, 3}, {3, 2}, {4, 4, 2, 1}}]:=288*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {4, 3, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{3, 3}, {3, 2}, {4, 3, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 2}, {4, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 3, 2}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 2}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 2, 2, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3}}]:=576*(1 + a)^6*(2 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {4, 3}}]:=1728*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 3}, {3, 3}, {3, 3, 1}}]:=1152*a*(1 + a)^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {5, 3}}]:=3456*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {4, 4}}]:=6912*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^4*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {4, 3, 1}}]:=1152*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(8 + 7*a);
g[{{3, 3}, {3, 3}, {3, 3, 2}}]:=1152*a^2*(1 + a)^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 1, 1}}]:=576*a^2*(1 + a)^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {6, 3}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 3}, {5, 4}}]:=13824*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {5, 3, 1}}]:=16128*a^5*(1 + a)^5*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {4, 4, 1}}]:=20736*a^3*(1 + a)^5*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {4, 3, 2}}]:=1152*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(7 + 20*a + 9*a^2);
g[{{3, 3}, {3, 3}, {4, 3, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 3}, {3, 3, 3}}]:=6912*a^3*(1 + a)^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 2, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {7, 3}}]:=0;
g[{{3, 3}, {3, 3}, {6, 4}}]:=13824*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 3}, {6, 3, 1}}]:=13824*a^7*(1 + a)^5*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {5, 5}}]:=17280*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^3*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {5, 4, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a)*(10 + 49*a + 46*a^2);
g[{{3, 3}, {3, 3}, {5, 3, 2}}]:=9216*a^6*(1 + a)^3*(2 + a)^4*(1 + 3*a)^3*(2 + 5*a);
g[{{3, 3}, {3, 3}, {5, 3, 1, 1}}]:=2304*a^6*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {4, 4, 2}}]:=6912*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {4, 4, 1, 1}}]:=5184*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 3, 3}}]:=13824*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {4, 3, 2, 1}}]:=720*a^5*(2 + a)^4*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 3, 1}}]:=3456*a^4*(1 + a)^3*(2 + a)^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 2, 2}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {8, 3}}]:=0;
g[{{3, 3}, {3, 3}, {7, 4}}]:=0;
g[{{3, 3}, {3, 3}, {7, 3, 1}}]:=0;
g[{{3, 3}, {3, 3}, {6, 5}}]:=17280*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 3}, {6, 4, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {6, 3, 2}}]:=13824*a^8*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {3, 3}, {6, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {5, 5, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {5, 4, 2}}]:=13824*a^6*(1 + a)^4*(2 + a)^3*(1 + 3*a)^3*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {3, 3}, {5, 4, 1, 1}}]:=20736*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{3, 3}, {3, 3}, {5, 3, 3}}]:=27648*a^7*(1 + a)^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 3}, {3, 3}, {5, 3, 2, 1}}]:=2304*a^7*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3;
g[{{3, 3}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 3}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 2, 1}}]:=1728*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 3, 1}}]:=1152*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 3, 2, 2}}]:=576*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 3, 2}}]:=3456*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {9, 3}}]:=0;
g[{{3, 3}, {3, 3}, {8, 4}}]:=0;
g[{{3, 3}, {3, 3}, {8, 3, 1}}]:=0;
g[{{3, 3}, {3, 3}, {7, 5}}]:=0;
g[{{3, 3}, {3, 3}, {7, 4, 1}}]:=0;
g[{{3, 3}, {3, 3}, {7, 3, 2}}]:=0;
g[{{3, 3}, {3, 3}, {7, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {6, 6}}]:=11520*a^6*(1 + a)^5*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{3, 3}, {3, 3}, {6, 5, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 3}, {3, 3}, {6, 4, 2}}]:=9216*a^8*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 3}, {3, 3}, {6, 4, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {6, 3, 3}}]:=55296*a^9*(1 + a)^4*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 3}, {3, 3}, {6, 3, 2, 1}}]:=0;
g[{{3, 3}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {5, 5, 2}}]:=0;
g[{{3, 3}, {3, 3}, {5, 5, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a)*(3 + 4*a);
g[{{3, 3}, {3, 3}, {5, 4, 3}}]:=0;
g[{{3, 3}, {3, 3}, {5, 4, 2, 1}}]:=13824*a^7*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)^3;
g[{{3, 3}, {3, 3}, {5, 4, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {5, 3, 3, 1}}]:=9216*a^8*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 3}, {3, 3}, {5, 3, 2, 2}}]:=0;
g[{{3, 3}, {3, 3}, {5, 3, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 4}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 3, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 2, 2}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 4, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 3, 2}}]:=2304*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 3}, {3, 3}, {4, 3, 3, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 2, 2, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 3, 3}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 3}, {3, 3}, {3, 3, 3, 2, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 2, 2, 2}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 3}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {1}, {4, 1}}]:=30*a^4*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {1}, {5, 1}}]:=24*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 1}, {1}, {4, 2}}]:=24*a^5*(1 + a)^2*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {1}, {4, 1, 1}}]:=36*a^5*(1 + a)^2*(1 + 2*a)*(1 + 4*a);
g[{{4, 1}, {2}, {4, 1}}]:=36*a^4*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2}, {5, 1}}]:=48*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{4, 1}, {2}, {4, 2}}]:=48*a^5*(1 + a)^2*(4 + a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2}, {4, 1, 1}}]:=216*a^5*(1 + a)^2*(1 + 2*a)*(1 + 4*a);
g[{{4, 1}, {2}, {6, 1}}]:=120*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a);
g[{{4, 1}, {2}, {5, 2}}]:=72*a^6*(1 + a)*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {2}, {5, 1, 1}}]:=96*a^6*(1 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {2}, {4, 3}}]:=72*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2}, {4, 2, 1}}]:=72*a^6*(1 + a)^3*(2 + a)*(1 + 4*a);
g[{{4, 1}, {2}, {4, 1, 1, 1}}]:=0;
g[{{4, 1}, {3}, {4, 1}}]:=36*a^4*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(7 + 8*a);
g[{{4, 1}, {3}, {5, 1}}]:=432*a^5*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{4, 1}, {3}, {4, 2}}]:=720*a^5*(1 + a)^3*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3}, {4, 1, 1}}]:=648*a^5*(1 + a)^3*(1 + 2*a)*(1 + 4*a);
g[{{4, 1}, {3}, {6, 1}}]:=360*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(5 + 8*a);
g[{{4, 1}, {3}, {5, 2}}]:=864*a^6*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {3}, {5, 1, 1}}]:=864*a^6*(1 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {3}, {4, 3}}]:=216*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3}, {4, 2, 1}}]:=432*a^6*(1 + a)^3*(2 + a)*(1 + 4*a);
g[{{4, 1}, {3}, {4, 1, 1, 1}}]:=0;
g[{{4, 1}, {3}, {7, 1}}]:=720*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a);
g[{{4, 1}, {3}, {6, 2}}]:=864*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a);
g[{{4, 1}, {3}, {6, 1, 1}}]:=720*a^7*(1 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {3}, {5, 3}}]:=432*a^7*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {3}, {5, 2, 1}}]:=108*a^7*(1 + a)*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {3}, {5, 1, 1, 1}}]:=0;
g[{{4, 1}, {3}, {4, 4}}]:=576*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3}, {4, 3, 1}}]:=432*a^7*(1 + a)^4*(2 + a)*(1 + 4*a);
g[{{4, 1}, {3}, {4, 2, 2}}]:=0;
g[{{4, 1}, {3}, {4, 2, 1, 1}}]:=0;
g[{{4, 1}, {3}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 1}}]:=144*a^4*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {4}, {5, 1}}]:=576*a^5*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(7 + 12*a);
g[{{4, 1}, {4}, {4, 2}}]:=576*a^5*(1 + a)^3*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {4}, {4, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1}, {4}, {6, 1}}]:=12960*a^6*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a);
g[{{4, 1}, {4}, {5, 2}}]:=864*a^6*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a)*(5 + 8*a);
g[{{4, 1}, {4}, {5, 1, 1}}]:=3456*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {4}, {4, 3}}]:=864*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {4}, {4, 2, 1}}]:=864*a^6*(1 + a)^4*(2 + a)*(1 + 4*a);
g[{{4, 1}, {4}, {4, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {7, 1}}]:=2880*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a)*(5 + 12*a);
g[{{4, 1}, {4}, {6, 2}}]:=3456*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(4 + 7*a);
g[{{4, 1}, {4}, {6, 1, 1}}]:=8640*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {4}, {5, 3}}]:=1728*a^7*(1 + a)^2*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 1}, {4}, {5, 2, 1}}]:=864*a^7*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {4}, {5, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 4}}]:=2304*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {4}, {4, 3, 1}}]:=1728*a^7*(1 + a)^4*(2 + a)*(1 + 4*a);
g[{{4, 1}, {4}, {4, 2, 2}}]:=0;
g[{{4, 1}, {4}, {4, 2, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {8, 1}}]:=5040*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 8*a);
g[{{4, 1}, {4}, {7, 2}}]:=2880*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{4, 1}, {4}, {7, 1, 1}}]:=17280*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 4*a);
g[{{4, 1}, {4}, {6, 3}}]:=2592*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a);
g[{{4, 1}, {4}, {6, 2, 1}}]:=1728*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {4}, {6, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {5, 4}}]:=1152*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {4}, {5, 3, 1}}]:=1152*a^8*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {4}, {5, 2, 2}}]:=0;
g[{{4, 1}, {4}, {5, 2, 1, 1}}]:=0;
g[{{4, 1}, {4}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 4, 1}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {4}, {4, 3, 2}}]:=0;
g[{{4, 1}, {4}, {4, 3, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 2, 2, 1}}]:=0;
g[{{4, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 1}}]:=5760*a^5*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 1}, {5}, {6, 1}}]:=7200*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 6*a)*(7 + 16*a);
g[{{4, 1}, {5}, {5, 2}}]:=8640*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {5}, {5, 1, 1}}]:=5760*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {5}, {7, 1}}]:=43200*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 7*a)*(3 + 8*a);
g[{{4, 1}, {5}, {6, 2}}]:=17280*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(5 + 11*a);
g[{{4, 1}, {5}, {6, 1, 1}}]:=43200*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {5}, {5, 3}}]:=17280*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {5}, {5, 2, 1}}]:=2160*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {5}, {5, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {8, 1}}]:=25200*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 8*a)*(5 + 16*a);
g[{{4, 1}, {5}, {7, 2}}]:=28800*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 5*a)^2*(1 + 7*a);
g[{{4, 1}, {5}, {7, 1, 1}}]:=259200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {5}, {6, 3}}]:=38880*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 6*a);
g[{{4, 1}, {5}, {6, 2, 1}}]:=17280*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {5}, {6, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 4}}]:=11520*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1}, {5}, {5, 3, 1}}]:=5760*a^8*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {5}, {5, 2, 2}}]:=0;
g[{{4, 1}, {5}, {5, 2, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {9, 1}}]:=40320*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 9*a);
g[{{4, 1}, {5}, {8, 2}}]:=43200*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 8*a);
g[{{4, 1}, {5}, {8, 1, 1}}]:=50400*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 7*a);
g[{{4, 1}, {5}, {7, 3}}]:=17280*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{4, 1}, {5}, {7, 2, 1}}]:=21600*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1}, {5}, {7, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {6, 4}}]:=11520*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 6*a);
g[{{4, 1}, {5}, {6, 3, 1}}]:=8640*a^9*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {5}, {6, 2, 2}}]:=0;
g[{{4, 1}, {5}, {6, 2, 1, 1}}]:=0;
g[{{4, 1}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 5}}]:=0;
g[{{4, 1}, {5}, {5, 4, 1}}]:=1440*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {5}, {5, 3, 2}}]:=0;
g[{{4, 1}, {5}, {5, 3, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{4, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 1}}]:=43200*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a);
g[{{4, 1}, {6}, {7, 1}}]:=86400*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 7*a)*(7 + 20*a);
g[{{4, 1}, {6}, {6, 2}}]:=103680*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{4, 1}, {6}, {6, 1, 1}}]:=86400*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(3 + 5*a);
g[{{4, 1}, {6}, {8, 1}}]:=453600*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 8*a)*(3 + 10*a);
g[{{4, 1}, {6}, {7, 2}}]:=86400*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(5 + 14*a);
g[{{4, 1}, {6}, {7, 1, 1}}]:=1555200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {6}, {6, 3}}]:=77760*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(2 + 5*a)*(1 + 6*a);
g[{{4, 1}, {6}, {6, 2, 1}}]:=51840*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {6}, {6, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {9, 1}}]:=1209600*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 9*a);
g[{{4, 1}, {6}, {8, 2}}]:=259200*a^9*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 8*a)*(4 + 13*a);
g[{{4, 1}, {6}, {8, 1, 1}}]:=907200*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(3 + 7*a);
g[{{4, 1}, {6}, {7, 3}}]:=103680*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(3 + 8*a);
g[{{4, 1}, {6}, {7, 2, 1}}]:=259200*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1}, {6}, {7, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 4}}]:=69120*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)^2*(2 + 5*a)*(1 + 6*a);
g[{{4, 1}, {6}, {6, 3, 1}}]:=51840*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {6}, {6, 2, 2}}]:=0;
g[{{4, 1}, {6}, {6, 2, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {10, 1}}]:=362880*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 10*a);
g[{{4, 1}, {6}, {9, 2}}]:=181440*a^10*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 7*a)*(1 + 9*a);
g[{{4, 1}, {6}, {9, 1, 1}}]:=483840*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(3 + 8*a);
g[{{4, 1}, {6}, {8, 3}}]:=129600*a^10*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(2 + 5*a)*(1 + 8*a);
g[{{4, 1}, {6}, {8, 2, 1}}]:=129600*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 7*a);
g[{{4, 1}, {6}, {8, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {7, 4}}]:=34560*a^10*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{4, 1}, {6}, {7, 3, 1}}]:=207360*a^10*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(2 + 5*a);
g[{{4, 1}, {6}, {7, 2, 2}}]:=0;
g[{{4, 1}, {6}, {7, 2, 1, 1}}]:=0;
g[{{4, 1}, {6}, {7, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 5}}]:=0;
g[{{4, 1}, {6}, {6, 4, 1}}]:=17280*a^10*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{4, 1}, {6}, {6, 3, 2}}]:=0;
g[{{4, 1}, {6}, {6, 3, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{4, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {1, 1}, {4, 1}}]:=12*a^3*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {1, 1}, {5, 1}}]:=48*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 1}, {1, 1}, {4, 2}}]:=48*a^4*(1 + a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {1, 1}, {4, 1, 1}}]:=72*a^4*(1 + a)^2*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1}, {1, 1}, {6, 1}}]:=0;
g[{{4, 1}, {1, 1}, {5, 2}}]:=24*a^5*(1 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1}, {1, 1}, {5, 1, 1}}]:=96*a^6*(1 + a)*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1}, {1, 1}, {4, 3}}]:=0;
g[{{4, 1}, {1, 1}, {4, 2, 1}}]:=72*a^5*(1 + a)^3*(1 + 2*a)*(1 + 4*a);
g[{{4, 1}, {1, 1}, {4, 1, 1, 1}}]:=36*a^5*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 1}, {4, 1}}]:=18*a^3*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {2, 1}, {5, 1}}]:=24*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 8*a);
g[{{4, 1}, {2, 1}, {4, 2}}]:=120*a^4*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {2, 1}, {4, 1, 1}}]:=108*a^4*(1 + a)^2*(1 + 2*a)*(1 + 4*a)*(4 + 13*a + 4*a^2);
g[{{4, 1}, {2, 1}, {6, 1}}]:=120*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 6*a);
g[{{4, 1}, {2, 1}, {5, 2}}]:=12*a^5*(1 + a)*(2 + a)*(2 + 3*a)*(1 + 5*a)*(11 + 74*a + 80*a^2);
g[{{4, 1}, {2, 1}, {5, 1, 1}}]:=48*a^5*(1 + a)*(1 + 2*a)*(12 + 136*a + 437*a^2 + 450*a^3 + 120*a^4);
g[{{4, 1}, {2, 1}, {4, 3}}]:=72*a^5*(1 + a)*(2 + a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {2, 1}, {4, 2, 1}}]:=36*a^5*(1 + a)^3*(1 + 4*a)*(20 + 65*a + 14*a^2);
g[{{4, 1}, {2, 1}, {4, 1, 1, 1}}]:=108*a^5*(1 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 1}, {7, 1}}]:=0;
g[{{4, 1}, {2, 1}, {6, 2}}]:=48*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {2, 1}, {6, 1, 1}}]:=480*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4, 1}, {2, 1}, {5, 3}}]:=72*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1}, {2, 1}, {5, 2, 1}}]:=12*a^6*(1 + a)*(24 + 314*a + 1239*a^2 + 1914*a^3 + 1114*a^4 + 120*a^5);
g[{{4, 1}, {2, 1}, {5, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1}, {2, 1}, {4, 4}}]:=0;
g[{{4, 1}, {2, 1}, {4, 3, 1}}]:=72*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 1}, {4, 2, 2}}]:=72*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{4, 1}, {2, 1}, {4, 2, 1, 1}}]:=24*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {2, 2}, {4, 2}}]:=96*a^3*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {2, 2}, {5, 2}}]:=48*a^4*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 13*a + 16*a^2);
g[{{4, 1}, {2, 2}, {4, 3}}]:=144*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {2, 2}, {4, 2, 1}}]:=144*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(5 + 15*a + 4*a^2);
g[{{4, 1}, {2, 2}, {6, 2}}]:=192*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {2, 2}, {5, 3}}]:=288*a^5*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 1}, {2, 2}, {5, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)*(1 + 4*a)*(12 + 208*a + 921*a^2 + 1590*a^3 + 1124*a^4 + 240*a^5);
g[{{4, 1}, {2, 2}, {4, 4}}]:=0;
g[{{4, 1}, {2, 2}, {4, 3, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {2, 2}, {4, 2, 2}}]:=288*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a + a^2);
g[{{4, 1}, {2, 2}, {4, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 2}, {7, 2}}]:=0;
g[{{4, 1}, {2, 2}, {6, 3}}]:=72*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {2, 2}, {6, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 1}, {2, 2}, {5, 4}}]:=0;
g[{{4, 1}, {2, 2}, {5, 3, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1}, {2, 2}, {5, 2, 2}}]:=864*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1}, {2, 2}, {5, 2, 1, 1}}]:=192*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {2, 2}, {4, 4, 1}}]:=0;
g[{{4, 1}, {2, 2}, {4, 3, 2}}]:=72*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 2}, {4, 3, 1, 1}}]:=0;
g[{{4, 1}, {2, 2}, {4, 2, 2, 1}}]:=24*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 1}, {4, 1}}]:=72*a^3*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 1}, {5, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {3, 1}, {4, 2}}]:=96*a^4*(1 + a)^3*(2 + 3*a)*(7 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 1}, {4, 1, 1}}]:=864*a^4*(1 + a)^3*(1 + 2*a)*(1 + 4*a)*(1 + 4*a + 2*a^2);
g[{{4, 1}, {3, 1}, {6, 1}}]:=240*a^5*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 12*a);
g[{{4, 1}, {3, 1}, {5, 2}}]:=144*a^5*(1 + a)^2*(2 + 3*a)*(1 + 5*a)*(13 + 93*a + 136*a^2 + 48*a^3);
g[{{4, 1}, {3, 1}, {5, 1, 1}}]:=288*a^5*(1 + a)^2*(1 + 2*a)*(12 + 129*a + 434*a^2 + 505*a^3 + 180*a^4);
g[{{4, 1}, {3, 1}, {4, 3}}]:=144*a^5*(1 + a)^2*(2 + a)*(2 + 3*a)*(7 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 1}, {4, 2, 1}}]:=144*a^5*(1 + a)^3*(1 + 4*a)*(17 + 72*a + 43*a^2);
g[{{4, 1}, {3, 1}, {4, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {7, 1}}]:=1440*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 7*a);
g[{{4, 1}, {3, 1}, {6, 2}}]:=192*a^6*(1 + a)^2*(2 + 3*a)*(1 + 6*a)*(8 + 71*a + 131*a^2 + 60*a^3);
g[{{4, 1}, {3, 1}, {6, 1, 1}}]:=480*a^6*(1 + a)^2*(1 + 2*a)*(6 + 91*a + 374*a^2 + 513*a^3 + 216*a^4);
g[{{4, 1}, {3, 1}, {5, 3}}]:=288*a^6*(1 + a)^3*(2 + 3*a)*(1 + 5*a)*(8 + 41*a + 6*a^2);
g[{{4, 1}, {3, 1}, {5, 2, 1}}]:=36*a^6*(1 + a)*(132 + 1644*a + 7051*a^2 + 12995*a^3 + 10686*a^4 + 3192*a^5);
g[{{4, 1}, {3, 1}, {5, 1, 1, 1}}]:=3456*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {4, 4}}]:=1152*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 1}, {4, 3, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(1 + 4*a)*(7 + 34*a + 35*a^2 + 12*a^3);
g[{{4, 1}, {3, 1}, {4, 2, 2}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {4, 2, 1, 1}}]:=96*a^6*(1 + a)^2*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 1}, {8, 1}}]:=0;
g[{{4, 1}, {3, 1}, {7, 2}}]:=480*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {3, 1}, {7, 1, 1}}]:=2880*a^8*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(2 + 7*a);
g[{{4, 1}, {3, 1}, {6, 3}}]:=432*a^7*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {3, 1}, {6, 2, 1}}]:=96*a^7*(1 + a)*(15 + 262*a + 1386*a^2 + 3042*a^3 + 2927*a^4 + 1008*a^5);
g[{{4, 1}, {3, 1}, {6, 1, 1, 1}}]:=720*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{4, 1}, {3, 1}, {5, 4}}]:=576*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1}, {3, 1}, {5, 3, 1}}]:=48*a^7*(1 + a)^2*(36 + 440*a + 1639*a^2 + 2198*a^3 + 1107*a^4 + 180*a^5);
g[{{4, 1}, {3, 1}, {5, 2, 2}}]:=432*a^7*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {3, 1}, {5, 2, 1, 1}}]:=288*a^7*(1 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 1}, {4, 4, 1}}]:=864*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 1}, {4, 3, 2}}]:=144*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {4, 3, 1, 1}}]:=48*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 1}, {4, 2, 2, 1}}]:=0;
g[{{4, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {4, 2}}]:=192*a^3*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {5, 2}}]:=144*a^4*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 23*a + 24*a^2);
g[{{4, 1}, {3, 2}, {4, 3}}]:=720*a^4*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {4, 2, 1}}]:=144*a^4*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(5 + 19*a + 8*a^2);
g[{{4, 1}, {3, 2}, {6, 2}}]:=192*a^5*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 17*a + 24*a^2);
g[{{4, 1}, {3, 2}, {5, 3}}]:=288*a^5*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(7 + 43*a + 30*a^2);
g[{{4, 1}, {3, 2}, {5, 2, 1}}]:=36*a^5*(1 + a)*(2 + a)^2*(1 + 4*a)*(42 + 523*a + 2163*a^2 + 3720*a^3 + 2772*a^4 + 720*a^5);
g[{{4, 1}, {3, 2}, {4, 4}}]:=1152*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {4, 3, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(9 + 40*a + 33*a^2 + 6*a^3);
g[{{4, 1}, {3, 2}, {4, 2, 2}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 13*a + 7*a^2);
g[{{4, 1}, {3, 2}, {4, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {7, 2}}]:=960*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {3, 2}, {6, 3}}]:=72*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(17 + 118*a + 120*a^2);
g[{{4, 1}, {3, 2}, {6, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(1 + 5*a)*(6 + 127*a + 690*a^2 + 1475*a^3 + 1350*a^4 + 432*a^5);
g[{{4, 1}, {3, 2}, {5, 4}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 1}, {3, 2}, {5, 3, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(1 + 4*a)*(84 + 995*a + 3564*a^2 + 4543*a^3 + 2214*a^4 + 360*a^5);
g[{{4, 1}, {3, 2}, {5, 2, 2}}]:=432*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)*(12 + 128*a + 409*a^2 + 454*a^3 + 152*a^4);
g[{{4, 1}, {3, 2}, {5, 2, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1}, {3, 2}, {4, 4, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {4, 3, 2}}]:=72*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(15 + 58*a + 49*a^2 + 10*a^3);
g[{{4, 1}, {3, 2}, {4, 3, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {4, 2, 2, 1}}]:=48*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {8, 2}}]:=0;
g[{{4, 1}, {3, 2}, {7, 3}}]:=288*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {3, 2}, {7, 2, 1}}]:=480*a^8*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1}, {3, 2}, {6, 4}}]:=576*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {3, 2}, {6, 3, 1}}]:=48*a^7*(1 + a)*(2 + a)*(1 + 5*a)*(21 + 317*a + 1539*a^2 + 3175*a^3 + 3036*a^4 + 1296*a^5 + 216*a^6);
g[{{4, 1}, {3, 2}, {6, 2, 2}}]:=1152*a^8*(1 + a)*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{4, 1}, {3, 2}, {6, 2, 1, 1}}]:=96*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 1}, {3, 2}, {5, 5}}]:=0;
g[{{4, 1}, {3, 2}, {5, 4, 1}}]:=288*a^7*(1 + a)^2*(2 + a)^2*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 1}, {3, 2}, {5, 3, 2}}]:=864*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(2 + 19*a + 14*a^2);
g[{{4, 1}, {3, 2}, {5, 3, 1, 1}}]:=384*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {5, 2, 2, 1}}]:=864*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {4, 4, 2}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 2}, {4, 4, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {4, 3, 3}}]:=432*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {4, 3, 2, 1}}]:=12*a^7*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {4, 2, 2, 2}}]:=0;
g[{{4, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 3}}]:=864*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {5, 3}}]:=1728*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 8*a + 6*a^2);
g[{{4, 1}, {3, 3}, {4, 4}}]:=2304*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {4, 3, 1}}]:=1728*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 11*a + 4*a^2);
g[{{4, 1}, {3, 3}, {6, 3}}]:=432*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 20*a + 24*a^2);
g[{{4, 1}, {3, 3}, {5, 4}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 1}, {3, 3}, {5, 3, 1}}]:=576*a^5*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(15 + 183*a + 611*a^2 + 621*a^3 + 180*a^4);
g[{{4, 1}, {3, 3}, {4, 4, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {4, 3, 2}}]:=432*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(9 + 29*a + 16*a^2);
g[{{4, 1}, {3, 3}, {4, 3, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 3}, {7, 3}}]:=1728*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {3, 3}, {6, 4}}]:=3456*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {3, 3}, {6, 3, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(6 + 151*a + 824*a^2 + 1689*a^3 + 1458*a^4 + 432*a^5);
g[{{4, 1}, {3, 3}, {5, 5}}]:=0;
g[{{4, 1}, {3, 3}, {5, 4, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 1}, {3, 3}, {5, 3, 2}}]:=2592*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(2 + 7*a + 4*a^2)*(2 + 19*a + 14*a^2);
g[{{4, 1}, {3, 3}, {5, 3, 1, 1}}]:=2304*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {4, 4, 2}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {4, 4, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 3, 3}}]:=2592*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 3}, {4, 3, 2, 1}}]:=72*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {8, 3}}]:=0;
g[{{4, 1}, {3, 3}, {7, 4}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {3, 3}, {7, 3, 1}}]:=1152*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1}, {3, 3}, {6, 5}}]:=0;
g[{{4, 1}, {3, 3}, {6, 4, 1}}]:=864*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^3*(1 + 5*a)*(3 + 5*a);
g[{{4, 1}, {3, 3}, {6, 3, 2}}]:=1728*a^8*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1}, {3, 3}, {6, 3, 1, 1}}]:=144*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 1}, {3, 3}, {5, 5, 1}}]:=0;
g[{{4, 1}, {3, 3}, {5, 4, 2}}]:=864*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1}, {3, 3}, {5, 4, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {5, 3, 3}}]:=5184*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1}, {3, 3}, {5, 3, 2, 1}}]:=864*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 4, 3}}]:=864*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {3, 3}, {4, 4, 2, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 3, 3, 1}}]:=144*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1}, {3, 3}, {4, 3, 2, 2}}]:=0;
g[{{4, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 1}}]:=36*a^3*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {5, 1}}]:=144*a^4*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)*(3 + 16*a);
g[{{4, 1}, {4, 1}, {4, 2}}]:=144*a^4*(1 + a)^3*(3 + 2*a)*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 1, 1}}]:=216*a^4*(1 + a)^3*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {6, 1}}]:=1080*a^5*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 6*a)*(1 + 8*a);
g[{{4, 1}, {4, 1}, {5, 2}}]:=72*a^5*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a)*(49 + 356*a + 584*a^2 + 256*a^3);
g[{{4, 1}, {4, 1}, {5, 1, 1}}]:=288*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(36 + 254*a + 405*a^2 + 180*a^3);
g[{{4, 1}, {4, 1}, {4, 3}}]:=1080*a^5*(1 + a)^2*(2 + a)*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 2, 1}}]:=216*a^5*(1 + a)^4*(1 + 4*a)^2*(16 + 17*a);
g[{{4, 1}, {4, 1}, {4, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {7, 1}}]:=720*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 7*a)*(1 + 16*a);
g[{{4, 1}, {4, 1}, {6, 2}}]:=864*a^6*(1 + a)^2*(2 + 3*a)^2*(1 + 6*a)*(8 + 73*a + 148*a^2 + 80*a^3);
g[{{4, 1}, {4, 1}, {6, 1, 1}}]:=2160*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(12 + 111*a + 209*a^2 + 108*a^3);
g[{{4, 1}, {4, 1}, {5, 3}}]:=432*a^6*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a)*(19 + 116*a + 100*a^2);
g[{{4, 1}, {4, 1}, {5, 2, 1}}]:=432*a^6*(1 + a)^2*(1 + 4*a)*(54 + 479*a + 1272*a^2 + 1358*a^3 + 512*a^4);
g[{{4, 1}, {4, 1}, {5, 1, 1, 1}}]:=10368*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 4}}]:=576*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)^2*(1 + 4*a)^2*(7 + 8*a);
g[{{4, 1}, {4, 1}, {4, 3, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(6 + 5*a);
g[{{4, 1}, {4, 1}, {4, 2, 2}}]:=432*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(3 + a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {8, 1}}]:=5040*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 8*a);
g[{{4, 1}, {4, 1}, {7, 2}}]:=720*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 7*a)*(7 + 62*a + 64*a^2);
g[{{4, 1}, {4, 1}, {7, 1, 1}}]:=4320*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 27*a + 28*a^2);
g[{{4, 1}, {4, 1}, {6, 3}}]:=3888*a^7*(1 + a)^2*(2 + 3*a)^3*(1 + 6*a)^2;
g[{{4, 1}, {4, 1}, {6, 2, 1}}]:=432*a^7*(1 + a)^2*(1 + 4*a)*(72 + 823*a + 2631*a^2 + 3306*a^3 + 1448*a^4);
g[{{4, 1}, {4, 1}, {6, 1, 1, 1}}]:=6480*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)^2*(4 + 5*a);
g[{{4, 1}, {4, 1}, {5, 4}}]:=288*a^7*(1 + a)^2*(2 + a)*(2 + 3*a)^2*(1 + 5*a)*(15 + 86*a + 64*a^2);
g[{{4, 1}, {4, 1}, {5, 3, 1}}]:=864*a^7*(1 + a)^3*(1 + 4*a)*(32 + 242*a + 405*a^2 + 196*a^3);
g[{{4, 1}, {4, 1}, {5, 2, 2}}]:=2592*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1}, {4, 1}, {5, 2, 1, 1}}]:=1728*a^7*(1 + a)^3*(3 + a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 4, 1}}]:=432*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(32 + 79*a + 54*a^2);
g[{{4, 1}, {4, 1}, {4, 3, 2}}]:=432*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 3, 1, 1}}]:=144*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 2, 2, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {9, 1}}]:=0;
g[{{4, 1}, {4, 1}, {8, 2}}]:=1440*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 7*a)*(1 + 8*a);
g[{{4, 1}, {4, 1}, {8, 1, 1}}]:=20160*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 1}, {4, 1}, {7, 3}}]:=2592*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a);
g[{{4, 1}, {4, 1}, {7, 2, 1}}]:=2160*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 27*a + 34*a^2);
g[{{4, 1}, {4, 1}, {7, 1, 1, 1}}]:=8640*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {6, 4}}]:=1728*a^8*(1 + a)^2*(2 + 3*a)^3*(1 + 5*a)*(1 + 6*a);
g[{{4, 1}, {4, 1}, {6, 3, 1}}]:=2592*a^8*(1 + a)^2*(2 + 3*a)^2*(1 + 4*a)*(1 + 9*a + 6*a^2);
g[{{4, 1}, {4, 1}, {6, 2, 2}}]:=864*a^8*(1 + a)^2*(2 + a)*(1 + 4*a)^2*(3 + 4*a)*(3 + 5*a);
g[{{4, 1}, {4, 1}, {6, 2, 1, 1}}]:=864*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)^2*(4 + 5*a);
g[{{4, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {5, 5}}]:=2880*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 1}, {4, 1}, {5, 4, 1}}]:=144*a^8*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(18 + 149*a + 238*a^2 + 120*a^3);
g[{{4, 1}, {4, 1}, {5, 3, 2}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1}, {4, 1}, {5, 3, 1, 1}}]:=1152*a^8*(1 + a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {5, 2, 2, 1}}]:=0;
g[{{4, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 4, 2}}]:=864*a^8*(1 + a)^3*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 4, 1, 1}}]:=864*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 1}, {4, 1}, {4, 3, 3}}]:=0;
g[{{4, 1}, {4, 1}, {4, 3, 2, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{4, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {1}, {4, 2}}]:=48*a^4*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {1}, {5, 2}}]:=24*a^5*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {1}, {4, 3}}]:=24*a^5*(1 + a)^2*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {1}, {4, 2, 1}}]:=24*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {4, 2}}]:=16*a^4*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(13 + 7*a);
g[{{4, 2}, {2}, {5, 2}}]:=96*a^5*(1 + a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {2}, {4, 3}}]:=48*a^5*(1 + a)^2*(2 + a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {4, 2, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {6, 2}}]:=96*a^6*(1 + a)^4*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2}, {5, 3}}]:=192*a^6*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {2}, {5, 2, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {2}, {4, 4}}]:=192*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {4, 3, 1}}]:=192*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {4, 2, 2}}]:=48*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2}, {4, 2, 1, 1}}]:=0;
g[{{4, 2}, {3}, {4, 2}}]:=192*a^4*(1 + a)^4*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {5, 2}}]:=144*a^5*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(13 + 12*a);
g[{{4, 2}, {3}, {4, 3}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 2, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {6, 2}}]:=576*a^6*(1 + a)^4*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {3}, {5, 3}}]:=2880*a^6*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3}, {5, 2, 1}}]:=144*a^6*(1 + a)^2*(2 + a)*(4 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {3}, {4, 4}}]:=2304*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 3, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 2, 2}}]:=288*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 2, 1, 1}}]:=0;
g[{{4, 2}, {3}, {7, 2}}]:=480*a^7*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3}, {6, 3}}]:=432*a^7*(1 + a)^3*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {3}, {6, 2, 1}}]:=288*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {3}, {5, 4}}]:=576*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3}, {5, 3, 1}}]:=768*a^7*(1 + a)^3*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {3}, {5, 2, 2}}]:=432*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {3}, {5, 2, 1, 1}}]:=0;
g[{{4, 2}, {3}, {4, 4, 1}}]:=864*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 3, 2}}]:=144*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3}, {4, 3, 1, 1}}]:=0;
g[{{4, 2}, {3}, {4, 2, 2, 1}}]:=0;
g[{{4, 2}, {3}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 2}}]:=384*a^4*(1 + a)^5*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {4}, {5, 2}}]:=1152*a^5*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4}, {4, 3}}]:=1152*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {4}, {4, 2, 1}}]:=1152*a^5*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {6, 2}}]:=1152*a^6*(1 + a)^4*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(13 + 43*a + 36*a^2);
g[{{4, 2}, {4}, {5, 3}}]:=9216*a^6*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4}, {5, 2, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(3 + 4*a)*(5 + 6*a);
g[{{4, 2}, {4}, {4, 4}}]:=4608*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {4}, {4, 3, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {4, 2, 2}}]:=576*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {4, 2, 1, 1}}]:=0;
g[{{4, 2}, {4}, {7, 2}}]:=11520*a^7*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {4}, {6, 3}}]:=1728*a^7*(1 + a)^3*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(5 + 8*a);
g[{{4, 2}, {4}, {6, 2, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {4}, {5, 4}}]:=4608*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4}, {5, 3, 1}}]:=9216*a^7*(1 + a)^4*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {4}, {5, 2, 2}}]:=3456*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {4}, {5, 2, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 4, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {4, 3, 2}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {4, 3, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 2, 2, 1}}]:=0;
g[{{4, 2}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4}, {8, 2}}]:=2880*a^8*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4}, {7, 3}}]:=4608*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {4}, {7, 2, 1}}]:=5760*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 6*a);
g[{{4, 2}, {4}, {6, 4}}]:=2304*a^8*(1 + a)^5*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {4}, {6, 3, 1}}]:=2304*a^8*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {4}, {6, 2, 2}}]:=1152*a^8*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {4}, {6, 2, 1, 1}}]:=0;
g[{{4, 2}, {4}, {5, 5}}]:=0;
g[{{4, 2}, {4}, {5, 4, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {4}, {5, 3, 2}}]:=2304*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {4}, {5, 3, 1, 1}}]:=0;
g[{{4, 2}, {4}, {5, 2, 2, 1}}]:=0;
g[{{4, 2}, {4}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 4, 2}}]:=1152*a^8*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 2}, {4}, {4, 4, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 3, 3}}]:=0;
g[{{4, 2}, {4}, {4, 3, 2, 1}}]:=0;
g[{{4, 2}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 2, 2, 2}}]:=0;
g[{{4, 2}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 2}}]:=5760*a^5*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {5}, {6, 2}}]:=69120*a^6*(1 + a)^4*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {5}, {5, 3}}]:=23040*a^6*(1 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {5}, {5, 2, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {5}, {7, 2}}]:=9600*a^7*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a)*(13 + 61*a + 72*a^2);
g[{{4, 2}, {5}, {6, 3}}]:=17280*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(4 + 7*a);
g[{{4, 2}, {5}, {6, 2, 1}}]:=5760*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a)*(5 + 9*a);
g[{{4, 2}, {5}, {5, 4}}]:=23040*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {5}, {5, 3, 1}}]:=15360*a^7*(1 + a)^4*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {5}, {5, 2, 2}}]:=8640*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {5}, {5, 2, 1, 1}}]:=0;
g[{{4, 2}, {5}, {8, 2}}]:=28800*a^8*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 7*a)*(1 + 8*a)*(3 + 8*a);
g[{{4, 2}, {5}, {7, 3}}]:=23040*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(1 + 7*a)*(5 + 11*a);
g[{{4, 2}, {5}, {7, 2, 1}}]:=28800*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 6*a)*(4 + 9*a);
g[{{4, 2}, {5}, {6, 4}}]:=46080*a^8*(1 + a)^5*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {5}, {6, 3, 1}}]:=11520*a^8*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a)^2;
g[{{4, 2}, {5}, {6, 2, 2}}]:=11520*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {5}, {6, 2, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 5}}]:=0;
g[{{4, 2}, {5}, {5, 4, 1}}]:=5760*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {5}, {5, 3, 2}}]:=11520*a^8*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {5}, {5, 3, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 2, 2, 1}}]:=0;
g[{{4, 2}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {5}, {9, 2}}]:=20160*a^9*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 8*a)*(1 + 9*a);
g[{{4, 2}, {5}, {8, 3}}]:=14400*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {5}, {8, 2, 1}}]:=14400*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a)*(3 + 7*a);
g[{{4, 2}, {5}, {7, 4}}]:=11520*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {5}, {7, 3, 1}}]:=92160*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(1 + 6*a);
g[{{4, 2}, {5}, {7, 2, 2}}]:=28800*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 2}, {5}, {7, 2, 1, 1}}]:=0;
g[{{4, 2}, {5}, {6, 5}}]:=0;
g[{{4, 2}, {5}, {6, 4, 1}}]:=5760*a^9*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {5}, {6, 3, 2}}]:=2880*a^9*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {5}, {6, 3, 1, 1}}]:=0;
g[{{4, 2}, {5}, {6, 2, 2, 1}}]:=0;
g[{{4, 2}, {5}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 5, 1}}]:=0;
g[{{4, 2}, {5}, {5, 4, 2}}]:=5760*a^9*(1 + a)^5*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {5}, {5, 4, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 3, 3}}]:=0;
g[{{4, 2}, {5}, {5, 3, 2, 1}}]:=0;
g[{{4, 2}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 2, 2, 2}}]:=0;
g[{{4, 2}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 2}}]:=69120*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{4, 2}, {6}, {7, 2}}]:=115200*a^7*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 6*a)*(1 + 7*a)*(3 + 8*a);
g[{{4, 2}, {6}, {6, 3}}]:=103680*a^7*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{4, 2}, {6}, {6, 2, 1}}]:=69120*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {6}, {8, 2}}]:=86400*a^8*(1 + a)^4*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 7*a)*(1 + 8*a)*(13 + 40*a);
g[{{4, 2}, {6}, {7, 3}}]:=276480*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a)^2*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {6}, {7, 2, 1}}]:=172800*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(5 + 12*a);
g[{{4, 2}, {6}, {6, 4}}]:=138240*a^8*(1 + a)^5*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(2 + 5*a)*(1 + 6*a);
g[{{4, 2}, {6}, {6, 3, 1}}]:=138240*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {6}, {6, 2, 2}}]:=34560*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {6}, {6, 2, 1, 1}}]:=0;
g[{{4, 2}, {6}, {9, 2}}]:=241920*a^9*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 8*a)*(1 + 9*a)*(3 + 10*a);
g[{{4, 2}, {6}, {8, 3}}]:=86400*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(1 + 8*a)*(5 + 14*a);
g[{{4, 2}, {6}, {8, 2, 1}}]:=345600*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 7*a)*(3 + 7*a);
g[{{4, 2}, {6}, {7, 4}}]:=138240*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)^2*(2 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {6}, {7, 3, 1}}]:=552960*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 2}, {6}, {7, 2, 2}}]:=345600*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{4, 2}, {6}, {7, 2, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 5}}]:=0;
g[{{4, 2}, {6}, {6, 4, 1}}]:=69120*a^9*(1 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 2}, {6}, {6, 3, 2}}]:=17280*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {6}, {6, 3, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 2, 2, 1}}]:=0;
g[{{4, 2}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {6}, {10, 2}}]:=161280*a^10*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 9*a)*(1 + 10*a);
g[{{4, 2}, {6}, {9, 3}}]:=207360*a^10*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 8*a)*(1 + 9*a);
g[{{4, 2}, {6}, {9, 2, 1}}]:=120960*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 8*a)*(3 + 8*a);
g[{{4, 2}, {6}, {8, 4}}]:=69120*a^10*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {6}, {8, 3, 1}}]:=115200*a^10*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 7*a)*(3 + 7*a);
g[{{4, 2}, {6}, {8, 2, 2}}]:=259200*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 7*a);
g[{{4, 2}, {6}, {8, 2, 1, 1}}]:=0;
g[{{4, 2}, {6}, {7, 5}}]:=0;
g[{{4, 2}, {6}, {7, 4, 1}}]:=103680*a^10*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)^2*(1 + 4*a)*(1 + 6*a);
g[{{4, 2}, {6}, {7, 3, 2}}]:=138240*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 2}, {6}, {7, 3, 1, 1}}]:=0;
g[{{4, 2}, {6}, {7, 2, 2, 1}}]:=0;
g[{{4, 2}, {6}, {7, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 6}}]:=0;
g[{{4, 2}, {6}, {6, 5, 1}}]:=0;
g[{{4, 2}, {6}, {6, 4, 2}}]:=11520*a^10*(1 + a)^5*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(3 + 5*a);
g[{{4, 2}, {6}, {6, 4, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 3, 3}}]:=0;
g[{{4, 2}, {6}, {6, 3, 2, 1}}]:=0;
g[{{4, 2}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 2, 2, 2}}]:=0;
g[{{4, 2}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {1, 1}, {4, 2}}]:=32*a^3*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {1, 1}, {5, 2}}]:=96*a^5*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {1, 1}, {4, 3}}]:=48*a^4*(1 + a)^2*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {1, 1}, {4, 2, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {1, 1}, {6, 2}}]:=0;
g[{{4, 2}, {1, 1}, {5, 3}}]:=48*a^5*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {1, 1}, {5, 2, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 2}, {1, 1}, {4, 4}}]:=0;
g[{{4, 2}, {1, 1}, {4, 3, 1}}]:=48*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {1, 1}, {4, 2, 2}}]:=0;
g[{{4, 2}, {1, 1}, {4, 2, 1, 1}}]:=16*a^5*(1 + a)^3*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 1}, {4, 2}}]:=64*a^3*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 1}, {5, 2}}]:=48*a^4*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 9*a);
g[{{4, 2}, {2, 1}, {4, 3}}]:=168*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 1}, {4, 2, 1}}]:=48*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(9 + 32*a + 7*a^2);
g[{{4, 2}, {2, 1}, {6, 2}}]:=192*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2, 1}, {5, 3}}]:=48*a^5*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(5 + 29*a + 18*a^2);
g[{{4, 2}, {2, 1}, {5, 2, 1}}]:=24*a^5*(1 + a)^2*(2 + a)*(1 + 4*a)*(12 + 156*a + 535*a^2 + 542*a^3 + 120*a^4);
g[{{4, 2}, {2, 1}, {4, 4}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 1}, {4, 3, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(17 + 76*a + 57*a^2 + 6*a^3);
g[{{4, 2}, {2, 1}, {4, 2, 2}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {2, 1}, {4, 2, 1, 1}}]:=64*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 1}, {7, 2}}]:=0;
g[{{4, 2}, {2, 1}, {6, 3}}]:=72*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2, 1}, {6, 2, 1}}]:=192*a^7*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 2}, {2, 1}, {5, 4}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {2, 1}, {5, 3, 1}}]:=192*a^6*(1 + a)^3*(1 + 3*a)*(1 + 4*a)*(2 + 19*a + 14*a^2);
g[{{4, 2}, {2, 1}, {5, 2, 2}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 2}, {2, 1}, {5, 2, 1, 1}}]:=192*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 1}, {4, 4, 1}}]:=144*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 1}, {4, 3, 2}}]:=24*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {2, 1}, {4, 3, 1, 1}}]:=32*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 1}, {4, 2, 2, 1}}]:=8*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {4, 2}}]:=32*a^2*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {5, 2}}]:=192*a^4*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 2}, {2, 2}, {4, 3}}]:=192*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {4, 2, 1}}]:=192*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a);
g[{{4, 2}, {2, 2}, {6, 2}}]:=384*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2, 2}, {5, 3}}]:=192*a^4*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 9*a + 6*a^2);
g[{{4, 2}, {2, 2}, {5, 2, 1}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(1 + 4*a)^2*(10 + 43*a + 38*a^2);
g[{{4, 2}, {2, 2}, {4, 4}}]:=384*a^4*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {4, 3, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(5 + 21*a + 14*a^2);
g[{{4, 2}, {2, 2}, {4, 2, 2}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 11*a + 18*a^2 + 7*a^3);
g[{{4, 2}, {2, 2}, {4, 2, 1, 1}}]:=64*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 2}, {7, 2}}]:=0;
g[{{4, 2}, {2, 2}, {6, 3}}]:=576*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2, 2}, {6, 2, 1}}]:=768*a^7*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{4, 2}, {2, 2}, {5, 4}}]:=384*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 2}, {2, 2}, {5, 3, 1}}]:=384*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 19*a + 14*a^2);
g[{{4, 2}, {2, 2}, {5, 2, 2}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(2 + 5*a)*(2 + 7*a + 4*a^2);
g[{{4, 2}, {2, 2}, {5, 2, 1, 1}}]:=768*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {4, 4, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {4, 3, 2}}]:=192*a^5*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 3*a + a^2);
g[{{4, 2}, {2, 2}, {4, 3, 1, 1}}]:=128*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 2}, {4, 2, 2, 1}}]:=64*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {8, 2}}]:=0;
g[{{4, 2}, {2, 2}, {7, 3}}]:=0;
g[{{4, 2}, {2, 2}, {7, 2, 1}}]:=0;
g[{{4, 2}, {2, 2}, {6, 4}}]:=192*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {2, 2}, {6, 3, 1}}]:=768*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {2, 2}, {6, 2, 2}}]:=1536*a^8*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 2}, {2, 2}, {6, 2, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {5, 5}}]:=0;
g[{{4, 2}, {2, 2}, {5, 4, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 2}, {2, 2}, {5, 3, 2}}]:=768*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 2}, {2, 2}, {5, 3, 1, 1}}]:=512*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {5, 2, 2, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 2}, {2, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {4, 4, 2}}]:=96*a^6*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {2, 2}, {4, 4, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {4, 3, 3}}]:=0;
g[{{4, 2}, {2, 2}, {4, 3, 2, 1}}]:=16*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {4, 2, 2, 2}}]:=96*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {2, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 1}, {4, 2}}]:=64*a^3*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {5, 2}}]:=384*a^4*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 14*a + 9*a^2);
g[{{4, 2}, {3, 1}, {4, 3}}]:=192*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {4, 2, 1}}]:=384*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 14*a + 12*a^2 + 3*a^3);
g[{{4, 2}, {3, 1}, {6, 2}}]:=384*a^5*(1 + a)^4*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 15*a + 12*a^2);
g[{{4, 2}, {3, 1}, {5, 3}}]:=96*a^5*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(41 + 269*a + 267*a^2 + 63*a^3);
g[{{4, 2}, {3, 1}, {5, 2, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(1 + 4*a)*(54 + 649*a + 2522*a^2 + 3796*a^3 + 2379*a^4 + 540*a^5);
g[{{4, 2}, {3, 1}, {4, 4}}]:=768*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {4, 3, 1}}]:=96*a^5*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(48 + 251*a + 291*a^2 + 105*a^3 + 9*a^4);
g[{{4, 2}, {3, 1}, {4, 2, 2}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 17*a + 11*a^2);
g[{{4, 2}, {3, 1}, {4, 2, 1, 1}}]:=32*a^5*(1 + a)^2*(3 + a)*(1 + 3*a)^2*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 1}, {7, 2}}]:=1920*a^7*(1 + a)^5*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 1}, {6, 3}}]:=288*a^6*(1 + a)^4*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(8 + 53*a + 24*a^2);
g[{{4, 2}, {3, 1}, {6, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(1 + 5*a)*(3 + 57*a + 282*a^2 + 517*a^3 + 393*a^4 + 108*a^5);
g[{{4, 2}, {3, 1}, {5, 4}}]:=384*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(7 + 34*a + 15*a^2);
g[{{4, 2}, {3, 1}, {5, 3, 1}}]:=192*a^6*(1 + a)^3*(1 + 4*a)*(42 + 479*a + 1558*a^2 + 1463*a^3 + 378*a^4);
g[{{4, 2}, {3, 1}, {5, 2, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(6 + 40*a + 31*a^2);
g[{{4, 2}, {3, 1}, {5, 2, 1, 1}}]:=384*a^6*(1 + a)^3*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {4, 4, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {4, 3, 2}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(8 + 37*a + 34*a^2 + 9*a^3);
g[{{4, 2}, {3, 1}, {4, 3, 1, 1}}]:=64*a^6*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 1}, {4, 2, 2, 1}}]:=32*a^6*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 1}, {8, 2}}]:=0;
g[{{4, 2}, {3, 1}, {7, 3}}]:=576*a^7*(1 + a)^5*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 1}, {7, 2, 1}}]:=960*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 2}, {3, 1}, {6, 4}}]:=1536*a^7*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {3, 1}, {6, 3, 1}}]:=96*a^7*(1 + a)^3*(1 + 5*a)*(18 + 283*a + 1123*a^2 + 1353*a^3 + 423*a^4);
g[{{4, 2}, {3, 1}, {6, 2, 2}}]:=3072*a^8*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 2}, {3, 1}, {6, 2, 1, 1}}]:=192*a^7*(1 + a)^3*(3 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 1}, {5, 5}}]:=1920*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3, 1}, {5, 4, 1}}]:=48*a^7*(1 + a)^2*(2 + a)*(1 + 4*a)*(36 + 440*a + 1639*a^2 + 2198*a^3 + 1107*a^4 + 180*a^5);
g[{{4, 2}, {3, 1}, {5, 3, 2}}]:=96*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(15 + 121*a + 73*a^2 + 15*a^3);
g[{{4, 2}, {3, 1}, {5, 3, 1, 1}}]:=1024*a^7*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {5, 2, 2, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {3, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 1}, {4, 4, 2}}]:=768*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 1}, {4, 4, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 1}, {4, 3, 3}}]:=288*a^7*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 2}, {3, 1}, {4, 3, 2, 1}}]:=8*a^7*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 1}, {4, 2, 2, 2}}]:=0;
g[{{4, 2}, {3, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2}}]:=64*a^2*(1 + a)^5*(2 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {5, 2}}]:=96*a^3*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 9*a);
g[{{4, 2}, {3, 2}, {4, 3}}]:=672*a^3*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {4, 2, 1}}]:=96*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(4 + 17*a + 11*a^2);
g[{{4, 2}, {3, 2}, {6, 2}}]:=768*a^5*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)^2;
g[{{4, 2}, {3, 2}, {5, 3}}]:=768*a^4*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(2 + 15*a + 9*a^2);
g[{{4, 2}, {3, 2}, {5, 2, 1}}]:=48*a^4*(1 + a)^2*(2 + a)^2*(1 + 4*a)^2*(12 + 164*a + 637*a^2 + 833*a^3 + 342*a^4);
g[{{4, 2}, {3, 2}, {4, 4}}]:=3072*a^4*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {4, 3, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(21 + 108*a + 129*a^2 + 46*a^3);
g[{{4, 2}, {3, 2}, {4, 2, 2}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 8*a + 7*a^2 + 2*a^3);
g[{{4, 2}, {3, 2}, {4, 2, 1, 1}}]:=64*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {7, 2}}]:=1920*a^7*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 2}, {6, 3}}]:=576*a^5*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 19*a + 81*a^2 + 54*a^3);
g[{{4, 2}, {3, 2}, {6, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)^2*(1 + 5*a)*(10 + 115*a + 422*a^2 + 567*a^3 + 246*a^4);
g[{{4, 2}, {3, 2}, {5, 4}}]:=1536*a^5*(1 + a)^4*(2 + a)^2*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(2 + 9*a);
g[{{4, 2}, {3, 2}, {5, 3, 1}}]:=64*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(114 + 1411*a + 4804*a^2 + 4815*a^3 + 1512*a^4);
g[{{4, 2}, {3, 2}, {5, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(6 + 69*a + 214*a^2 + 190*a^3 + 60*a^4);
g[{{4, 2}, {3, 2}, {5, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 6*a);
g[{{4, 2}, {3, 2}, {4, 4, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {4, 3, 2}}]:=96*a^5*(1 + a)*(2 + a)^3*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(5 + 19*a + 10*a^2);
g[{{4, 2}, {3, 2}, {4, 3, 1, 1}}]:=256*a^5*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 2, 2, 1}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(4 + 11*a + 3*a^2);
g[{{4, 2}, {3, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {8, 2}}]:=0;
g[{{4, 2}, {3, 2}, {7, 3}}]:=2304*a^7*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 2}, {7, 2, 1}}]:=1920*a^8*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 2}, {3, 2}, {6, 4}}]:=384*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(7 + 46*a + 27*a^2);
g[{{4, 2}, {3, 2}, {6, 3, 1}}]:=192*a^6*(1 + a)^2*(2 + a)*(1 + 5*a)*(12 + 288*a + 2293*a^2 + 7845*a^3 + 12203*a^4 + 8655*a^5 + 2304*a^6);
g[{{4, 2}, {3, 2}, {6, 2, 2}}]:=1536*a^7*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(12 + 138*a + 538*a^2 + 875*a^3 + 637*a^4 + 180*a^5);
g[{{4, 2}, {3, 2}, {6, 2, 1, 1}}]:=384*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 2}, {5, 5}}]:=3840*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 2}, {3, 2}, {5, 4, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(1 + 4*a)^2*(38 + 429*a + 1500*a^2 + 1817*a^3 + 696*a^4);
g[{{4, 2}, {3, 2}, {5, 3, 2}}]:=192*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(18 + 273*a + 1025*a^2 + 1155*a^3 + 493*a^4 + 60*a^5);
g[{{4, 2}, {3, 2}, {5, 3, 1, 1}}]:=2048*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a + 3*a^2);
g[{{4, 2}, {3, 2}, {5, 2, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)*(6 + 53*a + 134*a^2 + 107*a^3 + 24*a^4);
g[{{4, 2}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 4, 2}}]:=192*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(14 + 11*a + 3*a^2);
g[{{4, 2}, {3, 2}, {4, 4, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 3, 3}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 3*a + a^2);
g[{{4, 2}, {3, 2}, {4, 3, 2, 1}}]:=24*a^6*(2 + a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(6 + 17*a + 4*a^2);
g[{{4, 2}, {3, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2, 2, 2}}]:=192*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {9, 2}}]:=0;
g[{{4, 2}, {3, 2}, {8, 3}}]:=0;
g[{{4, 2}, {3, 2}, {8, 2, 1}}]:=0;
g[{{4, 2}, {3, 2}, {7, 4}}]:=576*a^7*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 2}, {7, 3, 1}}]:=1536*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 2}, {3, 2}, {7, 2, 2}}]:=7680*a^9*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 7*a);
g[{{4, 2}, {3, 2}, {7, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {6, 5}}]:=960*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {3, 2}, {6, 4, 1}}]:=96*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(18 + 283*a + 1123*a^2 + 1353*a^3 + 423*a^4);
g[{{4, 2}, {3, 2}, {6, 3, 2}}]:=192*a^8*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(36 + 440*a + 1639*a^2 + 2198*a^3 + 1107*a^4 + 180*a^5);
g[{{4, 2}, {3, 2}, {6, 3, 1, 1}}]:=192*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 2}, {6, 2, 2, 1}}]:=384*a^8*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {5, 5, 1}}]:=768*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3, 2}, {5, 4, 2}}]:=96*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(15 + 121*a + 73*a^2 + 15*a^3);
g[{{4, 2}, {3, 2}, {5, 4, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {5, 3, 3}}]:=2304*a^8*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 2}, {3, 2}, {5, 3, 2, 1}}]:=128*a^7*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{4, 2}, {3, 2}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {5, 2, 2, 2}}]:=576*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 4, 3}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {3, 2}, {4, 4, 2, 1}}]:=96*a^7*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 3, 3, 1}}]:=64*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 3, 2, 2}}]:=32*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 2}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3}}]:=576*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {5, 3}}]:=576*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 14*a + 9*a^2);
g[{{4, 2}, {3, 3}, {4, 4}}]:=4608*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {4, 3, 1}}]:=576*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(9 + 38*a + 25*a^2);
g[{{4, 2}, {3, 3}, {6, 3}}]:=3456*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 8*a + 6*a^2);
g[{{4, 2}, {3, 3}, {5, 4}}]:=4608*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)^2;
g[{{4, 2}, {3, 3}, {5, 3, 1}}]:=768*a^4*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(6 + 105*a + 344*a^2 + 189*a^3);
g[{{4, 2}, {3, 3}, {4, 4, 1}}]:=20736*a^4*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {4, 3, 2}}]:=1152*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 11*a + 8*a^2 + 2*a^3);
g[{{4, 2}, {3, 3}, {4, 3, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {7, 3}}]:=6912*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 3}, {6, 4}}]:=2304*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 14*a + 9*a^2);
g[{{4, 2}, {3, 3}, {6, 3, 1}}]:=2304*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(1 + 5*a)*(10 + 129*a + 487*a^2 + 633*a^3 + 261*a^4);
g[{{4, 2}, {3, 3}, {5, 5}}]:=11520*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 2}, {3, 3}, {5, 4, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(15 + 157*a + 474*a^2 + 369*a^3);
g[{{4, 2}, {3, 3}, {5, 3, 2}}]:=1152*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(6 + 117*a + 452*a^2 + 539*a^3 + 282*a^4 + 60*a^5);
g[{{4, 2}, {3, 3}, {5, 3, 1, 1}}]:=1536*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 9*a + 6*a^2);
g[{{4, 2}, {3, 3}, {4, 4, 2}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {4, 4, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {4, 3, 3}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a + a^2);
g[{{4, 2}, {3, 3}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(5 + 13*a + 3*a^2);
g[{{4, 2}, {3, 3}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {8, 3}}]:=0;
g[{{4, 2}, {3, 3}, {7, 4}}]:=6912*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 3}, {7, 3, 1}}]:=9216*a^8*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 2}, {3, 3}, {6, 5}}]:=5760*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {3, 3}, {6, 4, 1}}]:=1152*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)^2*(1 + 5*a)*(6 + 117*a + 533*a^2 + 771*a^3 + 333*a^4);
g[{{4, 2}, {3, 3}, {6, 3, 2}}]:=2304*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(12 + 164*a + 655*a^2 + 992*a^3 + 657*a^4 + 180*a^5);
g[{{4, 2}, {3, 3}, {6, 3, 1, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 3}, {5, 5, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3, 3}, {5, 4, 2}}]:=1152*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(12 + 77*a + 23*a^2);
g[{{4, 2}, {3, 3}, {5, 4, 1, 1}}]:=13824*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {5, 3, 3}}]:=13824*a^7*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)^2;
g[{{4, 2}, {3, 3}, {5, 3, 2, 1}}]:=768*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 38*a + 123*a^2 + 147*a^3 + 73*a^4 + 12*a^5);
g[{{4, 2}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 4, 3}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {3, 3}, {4, 4, 2, 1}}]:=576*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 3, 1}}]:=384*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(2 + 4*a + a^2);
g[{{4, 2}, {3, 3}, {4, 3, 2, 2}}]:=192*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {9, 3}}]:=0;
g[{{4, 2}, {3, 3}, {8, 4}}]:=0;
g[{{4, 2}, {3, 3}, {8, 3, 1}}]:=0;
g[{{4, 2}, {3, 3}, {7, 5}}]:=1920*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {3, 3}, {7, 4, 1}}]:=1728*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 2}, {3, 3}, {7, 3, 2}}]:=9216*a^9*(1 + a)^5*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(2 + 7*a);
g[{{4, 2}, {3, 3}, {7, 3, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {6, 6}}]:=0;
g[{{4, 2}, {3, 3}, {6, 5, 1}}]:=1152*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)^2*(3 + 5*a);
g[{{4, 2}, {3, 3}, {6, 4, 2}}]:=12288*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 2}, {3, 3}, {6, 4, 1, 1}}]:=1728*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 3}, {6, 3, 3}}]:=41472*a^9*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{4, 2}, {3, 3}, {6, 3, 2, 1}}]:=288*a^8*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(4 + 5*a);
g[{{4, 2}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {5, 5, 2}}]:=1728*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {3, 3}, {5, 5, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {5, 4, 3}}]:=1728*a^8*(1 + a)^4*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 2}, {3, 3}, {5, 4, 2, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)^3*(1 + 3*a)^4*(1 + 4*a);
g[{{4, 2}, {3, 3}, {5, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {5, 3, 3, 1}}]:=12288*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {5, 3, 2, 2}}]:=384*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {5, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 4, 4}}]:=0;
g[{{4, 2}, {3, 3}, {4, 4, 3, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {4, 4, 2, 2}}]:=0;
g[{{4, 2}, {3, 3}, {4, 4, 2, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 3, 2}}]:=192*a^7*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 2}, {3, 3}, {4, 3, 3, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 2, 2, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2}}]:=192*a^3*(1 + a)^5*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {5, 2}}]:=288*a^4*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(5 + 33*a + 32*a^2);
g[{{4, 2}, {4, 1}, {4, 3}}]:=288*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 2, 1}}]:=288*a^4*(1 + a)^5*(2 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {6, 2}}]:=2304*a^5*(1 + a)^4*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 10*a + 12*a^2);
g[{{4, 2}, {4, 1}, {5, 3}}]:=576*a^5*(1 + a)^3*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(17 + 109*a + 110*a^2 + 24*a^3);
g[{{4, 2}, {4, 1}, {5, 2, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(72 + 598*a + 1369*a^2 + 1206*a^3 + 360*a^4);
g[{{4, 2}, {4, 1}, {4, 4}}]:=2304*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 3, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)*(1 + 3*a)*(8 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 2, 2}}]:=1152*a^5*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 2, 1, 1}}]:=192*a^5*(1 + a)^4*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {7, 2}}]:=960*a^6*(1 + a)^4*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 21*a + 32*a^2);
g[{{4, 2}, {4, 1}, {6, 3}}]:=432*a^6*(1 + a)^3*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(27 + 224*a + 308*a^2 + 96*a^3);
g[{{4, 2}, {4, 1}, {6, 2, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(27 + 310*a + 867*a^2 + 912*a^3 + 324*a^4);
g[{{4, 2}, {4, 1}, {5, 4}}]:=1152*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(9 + 49*a + 22*a^2);
g[{{4, 2}, {4, 1}, {5, 3, 1}}]:=192*a^6*(1 + a)^4*(1 + 4*a)^2*(318 + 2219*a + 2727*a^2 + 756*a^3);
g[{{4, 2}, {4, 1}, {5, 2, 2}}]:=1728*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(12 + 113*a + 312*a^2 + 228*a^3);
g[{{4, 2}, {4, 1}, {5, 2, 1, 1}}]:=1152*a^6*(1 + a)^4*(3 + a)*(1 + 4*a)^3*(5 + 6*a);
g[{{4, 2}, {4, 1}, {4, 4, 1}}]:=1728*a^6*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(22 + 27*a + 6*a^2);
g[{{4, 2}, {4, 1}, {4, 3, 2}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(7 + 4*a);
g[{{4, 2}, {4, 1}, {4, 3, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 2, 2, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {8, 2}}]:=5760*a^8*(1 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 1}, {7, 3}}]:=576*a^7*(1 + a)^3*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(11 + 103*a + 184*a^2 + 80*a^3);
g[{{4, 2}, {4, 1}, {7, 2, 1}}]:=1440*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(2 + 39*a + 92*a^2 + 56*a^3);
g[{{4, 2}, {4, 1}, {6, 4}}]:=1152*a^7*(1 + a)^4*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(12 + 65*a + 8*a^2);
g[{{4, 2}, {4, 1}, {6, 3, 1}}]:=288*a^7*(1 + a)^3*(1 + 4*a)*(1 + 5*a)*(150 + 1687*a + 4214*a^2 + 3741*a^3 + 1008*a^4);
g[{{4, 2}, {4, 1}, {6, 2, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(3 + 4*a)*(6 + 77*a + 258*a^2 + 219*a^3);
g[{{4, 2}, {4, 1}, {6, 2, 1, 1}}]:=1152*a^7*(1 + a)^3*(3 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {4, 1}, {5, 5}}]:=11520*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 2}, {4, 1}, {5, 4, 1}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(1 + 4*a)^2*(54 + 412*a + 579*a^2 + 180*a^3);
g[{{4, 2}, {4, 1}, {5, 3, 2}}]:=864*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(34 + 343*a + 1056*a^2 + 1051*a^3 + 316*a^4);
g[{{4, 2}, {4, 1}, {5, 3, 1, 1}}]:=9216*a^7*(1 + a)^4*(3 + 2*a)*(1 + 4*a)^3;
g[{{4, 2}, {4, 1}, {5, 2, 2, 1}}]:=3456*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 4, 2}}]:=576*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(20 + 26*a + 9*a^2);
g[{{4, 2}, {4, 1}, {4, 4, 1, 1}}]:=3456*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 3, 3}}]:=864*a^7*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 3, 2, 1}}]:=24*a^7*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {9, 2}}]:=0;
g[{{4, 2}, {4, 1}, {8, 3}}]:=1440*a^8*(1 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 1}, {8, 2, 1}}]:=5760*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 7*a);
g[{{4, 2}, {4, 1}, {7, 4}}]:=1728*a^8*(1 + a)^3*(2 + 3*a)^3*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {4, 1}, {7, 3, 1}}]:=1152*a^8*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(4 + 55*a + 109*a^2 + 48*a^3);
g[{{4, 2}, {4, 1}, {7, 2, 2}}]:=5760*a^9*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 2}, {4, 1}, {7, 2, 1, 1}}]:=1920*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 6*a);
g[{{4, 2}, {4, 1}, {6, 5}}]:=2880*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {4, 1}, {6, 4, 1}}]:=288*a^8*(1 + a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(30 + 265*a + 346*a^2 + 123*a^3 + 36*a^4);
g[{{4, 2}, {4, 1}, {6, 3, 2}}]:=144*a^8*(1 + a)^2*(2 + a)*(1 + 4*a)*(3 + 4*a)*(18 + 283*a + 1123*a^2 + 1353*a^3 + 423*a^4);
g[{{4, 2}, {4, 1}, {6, 3, 1, 1}}]:=576*a^8*(1 + a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {4, 1}, {6, 2, 2, 1}}]:=288*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(4 + 5*a);
g[{{4, 2}, {4, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {5, 5, 1}}]:=2304*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4, 1}, {5, 4, 2}}]:=288*a^8*(1 + a)^3*(2 + a)*(1 + 4*a)*(36 + 440*a + 1639*a^2 + 2198*a^3 + 1107*a^4 + 180*a^5);
g[{{4, 2}, {4, 1}, {5, 4, 1, 1}}]:=6912*a^8*(1 + a)^5*(2 + a)*(1 + 4*a)^3;
g[{{4, 2}, {4, 1}, {5, 3, 3}}]:=1728*a^8*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {4, 1}, {5, 3, 2, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {5, 2, 2, 2}}]:=0;
g[{{4, 2}, {4, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 4, 3}}]:=864*a^8*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 4, 2, 1}}]:=288*a^8*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 3, 3, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 3, 2, 2}}]:=0;
g[{{4, 2}, {4, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2}}]:=64*a^2*(1 + a)^6*(1 + 3*a)^2*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {5, 2}}]:=384*a^3*(1 + a)^6*(2 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {4, 2}, {4, 3}}]:=192*a^3*(1 + a)^4*(2 + a)*(5 + 2*a)*(1 + 3*a)^2*(2 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 2, 1}}]:=768*a^3*(1 + a)^6*(2 + a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {6, 2}}]:=384*a^4*(1 + a)^6*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 19*a + 72*a^2);
g[{{4, 2}, {4, 2}, {5, 3}}]:=384*a^4*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)*(19 + 130*a + 135*a^2 + 36*a^3);
g[{{4, 2}, {4, 2}, {5, 2, 1}}]:=192*a^4*(1 + a)^4*(2 + a)*(1 + 4*a)^3*(24 + 190*a + 336*a^2 + 171*a^3);
g[{{4, 2}, {4, 2}, {4, 4}}]:=768*a^4*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(2 + 3*a)^2*(1 + 4*a)^2*(13 + 7*a);
g[{{4, 2}, {4, 2}, {4, 3, 1}}]:=384*a^4*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(1 + 4*a)^2*(32 + 35*a + 9*a^2);
g[{{4, 2}, {4, 2}, {4, 2, 2}}]:=192*a^4*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(8 + 8*a + 3*a^2);
g[{{4, 2}, {4, 2}, {4, 2, 1, 1}}]:=128*a^4*(1 + a)^4*(3 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {7, 2}}]:=3840*a^6*(1 + a)^6*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 2}, {6, 3}}]:=1152*a^5*(1 + a)^4*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(6 + 95*a + 412*a^2 + 458*a^3 + 144*a^4);
g[{{4, 2}, {4, 2}, {6, 2, 1}}]:=768*a^5*(1 + a)^4*(2 + a)*(1 + 4*a)*(1 + 5*a)*(6 + 119*a + 644*a^2 + 1095*a^3 + 576*a^4);
g[{{4, 2}, {4, 2}, {5, 4}}]:=1536*a^5*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a)*(11 + 62*a + 27*a^2);
g[{{4, 2}, {4, 2}, {5, 3, 1}}]:=2304*a^5*(1 + a)^5*(2 + a)*(1 + 4*a)^3*(18 + 115*a + 63*a^2);
g[{{4, 2}, {4, 2}, {5, 2, 2}}]:=2304*a^5*(1 + a)^5*(2 + a)*(1 + 4*a)^2*(12 + 114*a + 319*a^2 + 270*a^3 + 90*a^4);
g[{{4, 2}, {4, 2}, {5, 2, 1, 1}}]:=1536*a^5*(1 + a)^5*(3 + a)*(1 + 4*a)^3*(2 + 9*a);
g[{{4, 2}, {4, 2}, {4, 4, 1}}]:=2304*a^5*(1 + a)^5*(2 + a)*(1 + 3*a)^2*(1 + 4*a)^2*(36 + 19*a);
g[{{4, 2}, {4, 2}, {4, 3, 2}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(26 + 31*a + 11*a^2);
g[{{4, 2}, {4, 2}, {4, 3, 1, 1}}]:=256*a^5*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 2, 2, 1}}]:=64*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {8, 2}}]:=11520*a^8*(1 + a)^6*(2 + 3*a)^2*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 2}, {7, 3}}]:=2304*a^6*(1 + a)^5*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 25*a + 128*a^2 + 80*a^3);
g[{{4, 2}, {4, 2}, {7, 2, 1}}]:=1920*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(10 + 87*a + 92*a^2);
g[{{4, 2}, {4, 2}, {6, 4}}]:=384*a^6*(1 + a)^4*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(73 + 885*a + 3099*a^2 + 2647*a^3 + 576*a^4);
g[{{4, 2}, {4, 2}, {6, 3, 1}}]:=768*a^6*(1 + a)^4*(1 + 4*a)*(1 + 5*a)*(84 + 1466*a + 7631*a^2 + 13698*a^3 + 9837*a^4 + 2484*a^5);
g[{{4, 2}, {4, 2}, {6, 2, 2}}]:=768*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(36 + 768*a + 5561*a^2 + 17573*a^3 + 25503*a^4 + 17379*a^5 + 4860*a^6);
g[{{4, 2}, {4, 2}, {6, 2, 1, 1}}]:=768*a^6*(1 + a)^4*(3 + a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a)*(1 + 9*a);
g[{{4, 2}, {4, 2}, {5, 5}}]:=7680*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(5 + 3*a)*(1 + 4*a)^3*(1 + 5*a);
g[{{4, 2}, {4, 2}, {5, 4, 1}}]:=384*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)^3*(240 + 1837*a + 2409*a^2 + 729*a^3);
g[{{4, 2}, {4, 2}, {5, 3, 2}}]:=768*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)^2*(102 + 1118*a + 3871*a^2 + 5039*a^3 + 2895*a^4 + 639*a^5);
g[{{4, 2}, {4, 2}, {5, 3, 1, 1}}]:=1024*a^6*(1 + a)^3*(3 + 2*a)*(1 + 4*a)^3*(21 + 113*a + 111*a^2 + 27*a^3);
g[{{4, 2}, {4, 2}, {5, 2, 2, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(12 + 67*a + 77*a^2 + 24*a^3);
g[{{4, 2}, {4, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 4, 2}}]:=192*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(224 + 304*a + 173*a^2 + 39*a^3);
g[{{4, 2}, {4, 2}, {4, 4, 1, 1}}]:=2304*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(4 + 3*a)*(5 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 3, 3}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 3, 2, 1}}]:=16*a^6*(2 + a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2*(16 + 11*a);
g[{{4, 2}, {4, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 2}}]:=192*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {9, 2}}]:=0;
g[{{4, 2}, {4, 2}, {8, 3}}]:=11520*a^8*(1 + a)^6*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 2}, {8, 2, 1}}]:=23040*a^9*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 7*a);
g[{{4, 2}, {4, 2}, {7, 4}}]:=2304*a^7*(1 + a)^5*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 7*a)*(5 + 39*a + 16*a^2);
g[{{4, 2}, {4, 2}, {7, 3, 1}}]:=4608*a^7*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(2 + 49*a + 293*a^2 + 396*a^3 + 160*a^4);
g[{{4, 2}, {4, 2}, {7, 2, 2}}]:=23040*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(2 + 7*a)*(2 + 17*a + 25*a^2 + 12*a^3);
g[{{4, 2}, {4, 2}, {7, 2, 1, 1}}]:=7680*a^8*(1 + a)^4*(3 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 6*a);
g[{{4, 2}, {4, 2}, {6, 5}}]:=5760*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(3 + 17*a + 8*a^2);
g[{{4, 2}, {4, 2}, {6, 4, 1}}]:=4608*a^7*(1 + a)^4*(1 + 4*a)*(1 + 5*a)*(20 + 305*a + 1434*a^2 + 2283*a^3 + 1287*a^4 + 171*a^5);
g[{{4, 2}, {4, 2}, {6, 3, 2}}]:=2304*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(12 + 302*a + 2379*a^2 + 7805*a^3 + 11245*a^4 + 7257*a^5 + 1800*a^6);
g[{{4, 2}, {4, 2}, {6, 3, 1, 1}}]:=4608*a^7*(1 + a)^3*(3 + 2*a)*(1 + 4*a)^2*(1 + 5*a)*(4 + 5*a)*(1 + 6*a + 3*a^2);
g[{{4, 2}, {4, 2}, {6, 2, 2, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(4 + 5*a)*(1 + 8*a + 5*a^2);
g[{{4, 2}, {4, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 5, 1}}]:=9216*a^7*(1 + a)^4*(2 + a)*(4 + 3*a)*(1 + 4*a)^3*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4, 2}, {5, 4, 2}}]:=4608*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^2*(15 + 175*a + 557*a^2 + 514*a^3 + 234*a^4 + 45*a^5);
g[{{4, 2}, {4, 2}, {5, 4, 1, 1}}]:=9216*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^3*(5 + 22*a + 9*a^2);
g[{{4, 2}, {4, 2}, {5, 3, 3}}]:=27648*a^7*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a + a^2);
g[{{4, 2}, {4, 2}, {5, 3, 2, 1}}]:=256*a^7*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(60 + 409*a + 742*a^2 + 529*a^3 + 132*a^4);
g[{{4, 2}, {4, 2}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 2, 2, 2}}]:=2304*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 4, 3}}]:=3456*a^7*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 4, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2*(12 + 17*a + 7*a^2);
g[{{4, 2}, {4, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 3, 1}}]:=128*a^7*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 3, 2, 2}}]:=64*a^7*(1 + a)*(2 + a)^3*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {10, 2}}]:=0;
g[{{4, 2}, {4, 2}, {9, 3}}]:=0;
g[{{4, 2}, {4, 2}, {9, 2, 1}}]:=0;
g[{{4, 2}, {4, 2}, {8, 4}}]:=2304*a^8*(1 + a)^6*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{4, 2}, {4, 2}, {8, 3, 1}}]:=15360*a^9*(1 + a)^5*(2 + 3*a)^2*(1 + 4*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {4, 2}, {8, 2, 2}}]:=46080*a^10*(1 + a)^5*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(2 + 7*a);
g[{{4, 2}, {4, 2}, {8, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {7, 5}}]:=7680*a^8*(1 + a)^5*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 2}, {4, 2}, {7, 4, 1}}]:=1152*a^8*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(6 + 89*a + 114*a^2 + 16*a^3);
g[{{4, 2}, {4, 2}, {7, 3, 2}}]:=18432*a^9*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(2 + 7*a)*(1 + 9*a + 6*a^2);
g[{{4, 2}, {4, 2}, {7, 3, 1, 1}}]:=3072*a^8*(1 + a)^4*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {4, 2}, {7, 2, 2, 1}}]:=15360*a^9*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {7, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {6, 6}}]:=11520*a^8*(1 + a)^5*(2 + a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{4, 2}, {4, 2}, {6, 5, 1}}]:=9216*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 9*a + 6*a^2);
g[{{4, 2}, {4, 2}, {6, 4, 2}}]:=384*a^8*(1 + a)^4*(1 + 4*a)*(60 + 1300*a + 9599*a^2 + 29140*a^3 + 37026*a^4 + 23292*a^5 + 9963*a^6 + 1620*a^7);
g[{{4, 2}, {4, 2}, {6, 4, 1, 1}}]:=9216*a^8*(1 + a)^4*(1 + 4*a)^3*(1 + 5*a)*(4 + 5*a);
g[{{4, 2}, {4, 2}, {6, 3, 3}}]:=55296*a^9*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 2}, {4, 2}, {6, 3, 2, 1}}]:=576*a^8*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(4 + 5*a)*(2 + 19*a + 14*a^2);
g[{{4, 2}, {4, 2}, {6, 3, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {6, 2, 2, 2}}]:=2304*a^8*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a)^2*(4 + 5*a);
g[{{4, 2}, {4, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 5, 2}}]:=9216*a^8*(1 + a)^4*(2 + a)*(1 + 4*a)^3*(3 + 4*a)*(1 + 5*a);
g[{{4, 2}, {4, 2}, {5, 5, 1, 1}}]:=12288*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 2}, {4, 2}, {5, 4, 3}}]:=3456*a^8*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 19*a + 14*a^2);
g[{{4, 2}, {4, 2}, {5, 4, 2, 1}}]:=3072*a^8*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(3 + 20*a + 19*a^2 + 6*a^3);
g[{{4, 2}, {4, 2}, {5, 4, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 3, 3, 1}}]:=3072*a^8*(1 + a)^3*(2 + a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {5, 3, 2, 2}}]:=512*a^8*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {5, 3, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 4, 4}}]:=3456*a^8*(1 + a)^4*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 4, 3, 1}}]:=768*a^8*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 4, 2, 2}}]:=384*a^8*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{4, 2}, {4, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 3, 2}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 2, 2, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 2}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {1}, {5, 1}}]:=288*a^5*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {1}, {6, 1}}]:=240*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a);
g[{{5, 1}, {1}, {5, 2}}]:=96*a^6*(1 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {1}, {5, 1, 1}}]:=48*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2}, {5, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(7 + 5*a);
g[{{5, 1}, {2}, {6, 1}}]:=480*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(6 + 5*a)*(1 + 6*a);
g[{{5, 1}, {2}, {5, 2}}]:=192*a^6*(1 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {2}, {5, 1, 1}}]:=384*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2}, {7, 1}}]:=1440*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a);
g[{{5, 1}, {2}, {6, 2}}]:=1536*a^7*(1 + a)*(1 + 2*a)^3*(1 + 6*a);
g[{{5, 1}, {2}, {6, 1, 1}}]:=480*a^7*(1 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {2}, {5, 3}}]:=576*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {2}, {5, 2, 1}}]:=48*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2}, {5, 1, 1, 1}}]:=0;
g[{{5, 1}, {3}, {5, 1}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {3}, {6, 1}}]:=2880*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(7 + 10*a);
g[{{5, 1}, {3}, {5, 2}}]:=5184*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3}, {5, 1, 1}}]:=1728*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3}, {7, 1}}]:=8640*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 5*a)*(1 + 7*a);
g[{{5, 1}, {3}, {6, 2}}]:=23040*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 6*a);
g[{{5, 1}, {3}, {6, 1, 1}}]:=5760*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {3}, {5, 3}}]:=3456*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3}, {5, 2, 1}}]:=432*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3}, {5, 1, 1, 1}}]:=0;
g[{{5, 1}, {3}, {8, 1}}]:=10080*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 8*a);
g[{{5, 1}, {3}, {7, 2}}]:=5760*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {3}, {7, 1, 1}}]:=12960*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3}, {6, 3}}]:=5184*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a);
g[{{5, 1}, {3}, {6, 2, 1}}]:=1152*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {3}, {6, 1, 1, 1}}]:=0;
g[{{5, 1}, {3}, {5, 4}}]:=2304*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3}, {5, 3, 1}}]:=576*a^8*(1 + a)^4*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3}, {5, 2, 2}}]:=0;
g[{{5, 1}, {3}, {5, 2, 1, 1}}]:=0;
g[{{5, 1}, {3}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 1}}]:=3456*a^5*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4}, {6, 1}}]:=11520*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 6*a)*(8 + 15*a);
g[{{5, 1}, {4}, {5, 2}}]:=2304*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(7 + 11*a);
g[{{5, 1}, {4}, {5, 1, 1}}]:=4608*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4}, {7, 1}}]:=34560*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 7*a)*(7 + 15*a);
g[{{5, 1}, {4}, {6, 2}}]:=55296*a^7*(1 + a)^2*(1 + 2*a)^3*(3 + 5*a)*(1 + 6*a);
g[{{5, 1}, {4}, {6, 1, 1}}]:=34560*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4}, {5, 3}}]:=6912*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(5 + 7*a);
g[{{5, 1}, {4}, {5, 2, 1}}]:=1728*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4}, {5, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {8, 1}}]:=120960*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a)*(1 + 8*a);
g[{{5, 1}, {4}, {7, 2}}]:=23040*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 5*a)*(1 + 7*a)*(5 + 9*a);
g[{{5, 1}, {4}, {7, 1, 1}}]:=207360*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {4}, {6, 3}}]:=20736*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(4 + 5*a)*(1 + 6*a);
g[{{5, 1}, {4}, {6, 2, 1}}]:=13824*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4}, {6, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 4}}]:=27648*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {4}, {5, 3, 1}}]:=4608*a^8*(1 + a)^4*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4}, {5, 2, 2}}]:=0;
g[{{5, 1}, {4}, {5, 2, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {9, 1}}]:=80640*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 9*a);
g[{{5, 1}, {4}, {8, 2}}]:=92160*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 8*a);
g[{{5, 1}, {4}, {8, 1, 1}}]:=40320*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 7*a);
g[{{5, 1}, {4}, {7, 3}}]:=41472*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {4}, {7, 2, 1}}]:=17280*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {4}, {7, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {6, 4}}]:=36864*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a);
g[{{5, 1}, {4}, {6, 3, 1}}]:=6912*a^9*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4}, {6, 2, 2}}]:=0;
g[{{5, 1}, {4}, {6, 2, 1, 1}}]:=0;
g[{{5, 1}, {4}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 5}}]:=23040*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {4}, {5, 4, 1}}]:=1152*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4}, {5, 3, 2}}]:=0;
g[{{5, 1}, {4}, {5, 3, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 2, 2, 1}}]:=0;
g[{{5, 1}, {4}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 1}}]:=11520*a^5*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 5*a);
g[{{5, 1}, {5}, {6, 1}}]:=28800*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 6*a)*(9 + 20*a);
g[{{5, 1}, {5}, {5, 2}}]:=23040*a^6*(1 + a)^2*(1 + 2*a)^4*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 1, 1}}]:=5760*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {5}, {7, 1}}]:=691200*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {5}, {6, 2}}]:=92160*a^7*(1 + a)^2*(1 + 2*a)^4*(1 + 6*a)*(7 + 15*a);
g[{{5, 1}, {5}, {6, 1, 1}}]:=115200*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {5}, {5, 3}}]:=69120*a^7*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 2, 1}}]:=2880*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {8, 1}}]:=403200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 8*a)*(7 + 20*a);
g[{{5, 1}, {5}, {7, 2}}]:=345600*a^8*(1 + a)^2*(1 + 2*a)^3*(2 + 5*a)*(1 + 7*a)*(3 + 7*a);
g[{{5, 1}, {5}, {7, 1, 1}}]:=1555200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a);
g[{{5, 1}, {5}, {6, 3}}]:=518400*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a);
g[{{5, 1}, {5}, {6, 2, 1}}]:=69120*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {5}, {6, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 4}}]:=92160*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 3, 1}}]:=11520*a^8*(1 + a)^5*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 2, 2}}]:=0;
g[{{5, 1}, {5}, {5, 2, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {9, 1}}]:=806400*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 9*a)*(3 + 10*a);
g[{{5, 1}, {5}, {8, 2}}]:=460800*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 8*a)*(5 + 13*a);
g[{{5, 1}, {5}, {8, 1, 1}}]:=806400*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(3 + 7*a);
g[{{5, 1}, {5}, {7, 3}}]:=829440*a^9*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {5}, {7, 2, 1}}]:=259200*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {5}, {7, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {6, 4}}]:=184320*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 5*a)*(1 + 6*a);
g[{{5, 1}, {5}, {6, 3, 1}}]:=69120*a^9*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {5}, {6, 2, 2}}]:=0;
g[{{5, 1}, {5}, {6, 2, 1, 1}}]:=0;
g[{{5, 1}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 5}}]:=230400*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 4, 1}}]:=5760*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 3, 2}}]:=0;
g[{{5, 1}, {5}, {5, 3, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{5, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {10, 1}}]:=725760*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 10*a);
g[{{5, 1}, {5}, {9, 2}}]:=403200*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 7*a)*(1 + 9*a);
g[{{5, 1}, {5}, {9, 1, 1}}]:=403200*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(3 + 8*a);
g[{{5, 1}, {5}, {8, 3}}]:=345600*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 8*a);
g[{{5, 1}, {5}, {8, 2, 1}}]:=115200*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 7*a);
g[{{5, 1}, {5}, {8, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {7, 4}}]:=138240*a^10*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {5}, {7, 3, 1}}]:=207360*a^10*(1 + a)^4*(1 + 2*a)^2*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {5}, {7, 2, 2}}]:=0;
g[{{5, 1}, {5}, {7, 2, 1, 1}}]:=0;
g[{{5, 1}, {5}, {7, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {6, 5}}]:=115200*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 6*a);
g[{{5, 1}, {5}, {6, 4, 1}}]:=23040*a^10*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {5}, {6, 3, 2}}]:=0;
g[{{5, 1}, {5}, {6, 3, 1, 1}}]:=0;
g[{{5, 1}, {5}, {6, 2, 2, 1}}]:=0;
g[{{5, 1}, {5}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 5, 1}}]:=23040*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {5}, {5, 4, 2}}]:=0;
g[{{5, 1}, {5}, {5, 4, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 3, 3}}]:=0;
g[{{5, 1}, {5}, {5, 3, 2, 1}}]:=0;
g[{{5, 1}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 2, 2, 2}}]:=0;
g[{{5, 1}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 1}}]:=172800*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a)*(1 + 6*a);
g[{{5, 1}, {6}, {7, 1}}]:=518400*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 7*a)*(9 + 25*a);
g[{{5, 1}, {6}, {6, 2}}]:=552960*a^7*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{5, 1}, {6}, {6, 1, 1}}]:=172800*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {6}, {8, 1}}]:=2419200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 8*a)*(8 + 25*a);
g[{{5, 1}, {6}, {7, 2}}]:=691200*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a)*(1 + 7*a)*(7 + 19*a);
g[{{5, 1}, {6}, {7, 1, 1}}]:=6220800*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {6}, {6, 3}}]:=622080*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{5, 1}, {6}, {6, 2, 1}}]:=138240*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {6}, {6, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {9, 1}}]:=4838400*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 9*a)*(7 + 25*a);
g[{{5, 1}, {6}, {8, 2}}]:=24883200*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^3*(1 + 8*a);
g[{{5, 1}, {6}, {8, 1, 1}}]:=7257600*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 7*a);
g[{{5, 1}, {6}, {7, 3}}]:=1244160*a^9*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a)*(1 + 7*a)*(5 + 13*a);
g[{{5, 1}, {6}, {7, 2, 1}}]:=1555200*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {6}, {7, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 4}}]:=1105920*a^9*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{5, 1}, {6}, {6, 3, 1}}]:=207360*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {6}, {6, 2, 2}}]:=0;
g[{{5, 1}, {6}, {6, 2, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {10, 1}}]:=4354560*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 10*a)*(6 + 25*a);
g[{{5, 1}, {6}, {9, 2}}]:=2419200*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 7*a)*(1 + 9*a)*(5 + 17*a);
g[{{5, 1}, {6}, {9, 1, 1}}]:=9676800*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 8*a);
g[{{5, 1}, {6}, {8, 3}}]:=2073600*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(1 + 8*a)*(4 + 11*a);
g[{{5, 1}, {6}, {8, 2, 1}}]:=2073600*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(3 + 7*a);
g[{{5, 1}, {6}, {8, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {7, 4}}]:=829440*a^10*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(3 + 7*a);
g[{{5, 1}, {6}, {7, 3, 1}}]:=2488320*a^10*(1 + a)^4*(1 + 2*a)^3*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {6}, {7, 2, 2}}]:=0;
g[{{5, 1}, {6}, {7, 2, 1, 1}}]:=0;
g[{{5, 1}, {6}, {7, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 5}}]:=691200*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 6*a);
g[{{5, 1}, {6}, {6, 4, 1}}]:=138240*a^10*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {6}, {6, 3, 2}}]:=0;
g[{{5, 1}, {6}, {6, 3, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{5, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {11, 1}}]:=7257600*a^11*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 11*a);
g[{{5, 1}, {6}, {10, 2}}]:=7741440*a^11*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)^2*(1 + 10*a);
g[{{5, 1}, {6}, {10, 1, 1}}]:=13063680*a^11*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {6}, {9, 3}}]:=3110400*a^11*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 7*a)*(1 + 9*a);
g[{{5, 1}, {6}, {9, 2, 1}}]:=604800*a^11*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(2 + 7*a)*(3 + 8*a);
g[{{5, 1}, {6}, {9, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {8, 4}}]:=2211840*a^11*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 5*a)*(1 + 8*a);
g[{{5, 1}, {6}, {8, 3, 1}}]:=691200*a^11*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(2 + 5*a)*(3 + 7*a);
g[{{5, 1}, {6}, {8, 2, 2}}]:=0;
g[{{5, 1}, {6}, {8, 2, 1, 1}}]:=0;
g[{{5, 1}, {6}, {8, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {7, 5}}]:=691200*a^11*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(1 + 7*a);
g[{{5, 1}, {6}, {7, 4, 1}}]:=311040*a^11*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {6}, {7, 3, 2}}]:=0;
g[{{5, 1}, {6}, {7, 3, 1, 1}}]:=0;
g[{{5, 1}, {6}, {7, 2, 2, 1}}]:=0;
g[{{5, 1}, {6}, {7, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 6}}]:=0;
g[{{5, 1}, {6}, {6, 5, 1}}]:=138240*a^11*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {6}, {6, 4, 2}}]:=0;
g[{{5, 1}, {6}, {6, 4, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 3, 3}}]:=0;
g[{{5, 1}, {6}, {6, 3, 2, 1}}]:=0;
g[{{5, 1}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 2, 2, 2}}]:=0;
g[{{5, 1}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {1, 1}, {5, 1}}]:=96*a^4*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {1, 1}, {6, 1}}]:=480*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a);
g[{{5, 1}, {1, 1}, {5, 2}}]:=192*a^5*(1 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {1, 1}, {5, 1, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {1, 1}, {7, 1}}]:=0;
g[{{5, 1}, {1, 1}, {6, 2}}]:=192*a^6*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {1, 1}, {6, 1, 1}}]:=1920*a^7*(1 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{5, 1}, {1, 1}, {5, 3}}]:=0;
g[{{5, 1}, {1, 1}, {5, 2, 1}}]:=48*a^6*(1 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {1, 1}, {5, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {2, 1}, {5, 1}}]:=192*a^4*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {2, 1}, {6, 1}}]:=240*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(1 + 10*a);
g[{{5, 1}, {2, 1}, {5, 2}}]:=576*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {2, 1}, {5, 1, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 15*a + 5*a^2);
g[{{5, 1}, {2, 1}, {7, 1}}]:=1440*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a);
g[{{5, 1}, {2, 1}, {6, 2}}]:=192*a^6*(1 + a)*(2 + a)*(1 + 2*a)^3*(1 + 6*a)*(7 + 45*a);
g[{{5, 1}, {2, 1}, {6, 1, 1}}]:=480*a^6*(1 + a)*(1 + 2*a)*(1 + 3*a)*(6 + 83*a + 323*a^2 + 404*a^3 + 120*a^4);
g[{{5, 1}, {2, 1}, {5, 3}}]:=576*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {2, 1}, {5, 2, 1}}]:=24*a^6*(1 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(22 + 79*a + 16*a^2);
g[{{5, 1}, {2, 1}, {5, 1, 1, 1}}]:=2304*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {2, 1}, {8, 1}}]:=0;
g[{{5, 1}, {2, 1}, {7, 2}}]:=480*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {2, 1}, {7, 1, 1}}]:=2880*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 7*a);
g[{{5, 1}, {2, 1}, {6, 3}}]:=288*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {2, 1}, {6, 2, 1}}]:=288*a^7*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 51*a + 78*a^2 + 10*a^3);
g[{{5, 1}, {2, 1}, {6, 1, 1, 1}}]:=720*a^7*(1 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {2, 1}, {5, 4}}]:=0;
g[{{5, 1}, {2, 1}, {5, 3, 1}}]:=96*a^7*(1 + a)^2*(2 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2, 1}, {5, 2, 2}}]:=288*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2, 1}, {5, 2, 1, 1}}]:=192*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {2, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {2, 2}, {5, 2}}]:=384*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {2, 2}, {6, 2}}]:=384*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 5*a)*(1 + 6*a)*(1 + 15*a);
g[{{5, 1}, {2, 2}, {5, 3}}]:=1152*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {2, 2}, {5, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(5 + 17*a + 5*a^2);
g[{{5, 1}, {2, 2}, {7, 2}}]:=1920*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {2, 2}, {6, 3}}]:=1152*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {2, 2}, {6, 2, 1}}]:=1152*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(1 + 17*a + 32*a^2 + 10*a^3);
g[{{5, 1}, {2, 2}, {5, 4}}]:=0;
g[{{5, 1}, {2, 2}, {5, 3, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2, 2}, {5, 2, 2}}]:=1152*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a)*(2 + 6*a + a^2);
g[{{5, 1}, {2, 2}, {5, 2, 1, 1}}]:=768*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2, 2}, {8, 2}}]:=0;
g[{{5, 1}, {2, 2}, {7, 3}}]:=576*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {2, 2}, {7, 2, 1}}]:=960*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{5, 1}, {2, 2}, {6, 4}}]:=0;
g[{{5, 1}, {2, 2}, {6, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {2, 2}, {6, 2, 2}}]:=6144*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a);
g[{{5, 1}, {2, 2}, {6, 2, 1, 1}}]:=192*a^7*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {2, 2}, {5, 5}}]:=0;
g[{{5, 1}, {2, 2}, {5, 4, 1}}]:=0;
g[{{5, 1}, {2, 2}, {5, 3, 2}}]:=576*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {2, 2}, {5, 3, 1, 1}}]:=0;
g[{{5, 1}, {2, 2}, {5, 2, 2, 1}}]:=1152*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{5, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 1}, {5, 1}}]:=1152*a^4*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 1}, {6, 1}}]:=1920*a^5*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(2 + 15*a);
g[{{5, 1}, {3, 1}, {5, 2}}]:=2304*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 1}, {5, 1, 1}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 9*a + 5*a^2);
g[{{5, 1}, {3, 1}, {7, 1}}]:=2880*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a)*(1 + 15*a);
g[{{5, 1}, {3, 1}, {6, 2}}]:=768*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 6*a)*(31 + 275*a + 525*a^2 + 225*a^3);
g[{{5, 1}, {3, 1}, {6, 1, 1}}]:=1920*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(12 + 155*a + 622*a^2 + 867*a^3 + 360*a^4);
g[{{5, 1}, {3, 1}, {5, 3}}]:=3456*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 1}, {5, 2, 1}}]:=144*a^6*(1 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(18 + 85*a + 53*a^2);
g[{{5, 1}, {3, 1}, {5, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(1 + 5*a);
g[{{5, 1}, {3, 1}, {8, 1}}]:=20160*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 8*a);
g[{{5, 1}, {3, 1}, {7, 2}}]:=1920*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 7*a)*(10 + 107*a + 252*a^2 + 135*a^3);
g[{{5, 1}, {3, 1}, {7, 1, 1}}]:=5760*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 55*a + 268*a^2 + 436*a^3 + 210*a^4);
g[{{5, 1}, {3, 1}, {6, 3}}]:=1152*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(11 + 86*a + 122*a^2 + 15*a^3);
g[{{5, 1}, {3, 1}, {6, 2, 1}}]:=1152*a^7*(1 + a)*(1 + 2*a)*(24 + 359*a + 1862*a^2 + 4200*a^3 + 4186*a^4 + 1465*a^5);
g[{{5, 1}, {3, 1}, {6, 1, 1, 1}}]:=5760*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {3, 1}, {5, 4}}]:=4608*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 1}, {5, 3, 1}}]:=192*a^7*(1 + a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(16 + 83*a + 82*a^2 + 27*a^3);
g[{{5, 1}, {3, 1}, {5, 2, 2}}]:=1728*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {5, 2, 1, 1}}]:=1152*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 1}, {9, 1}}]:=0;
g[{{5, 1}, {3, 1}, {8, 2}}]:=5760*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {3, 1}, {8, 1, 1}}]:=80640*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{5, 1}, {3, 1}, {7, 3}}]:=9216*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {3, 1}, {7, 2, 1}}]:=480*a^8*(1 + a)*(1 + 2*a)^2*(18 + 325*a + 1606*a^2 + 2749*a^3 + 1350*a^4);
g[{{5, 1}, {3, 1}, {7, 1, 1, 1}}]:=8640*a^8*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {6, 4}}]:=4608*a^8*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {3, 1}, {6, 3, 1}}]:=384*a^8*(1 + a)*(2 + 3*a)*(12 + 185*a + 966*a^2 + 2196*a^3 + 2314*a^4 + 1059*a^5 + 180*a^6);
g[{{5, 1}, {3, 1}, {6, 2, 2}}]:=768*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {3, 1}, {6, 2, 1, 1}}]:=768*a^8*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {3, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 1}, {5, 5}}]:=0;
g[{{5, 1}, {3, 1}, {5, 4, 1}}]:=576*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {5, 3, 2}}]:=1152*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {5, 3, 1, 1}}]:=768*a^8*(1 + a)^4*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 1}, {5, 2, 2, 1}}]:=0;
g[{{5, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 2}}]:=1152*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 2}, {6, 2}}]:=4608*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 10*a + 15*a^2);
g[{{5, 1}, {3, 2}, {5, 3}}]:=6912*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 2}, {5, 2, 1}}]:=144*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(5 + 21*a + 10*a^2);
g[{{5, 1}, {3, 2}, {7, 2}}]:=1920*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 6*a)*(1 + 7*a)*(1 + 22*a + 45*a^2);
g[{{5, 1}, {3, 2}, {6, 3}}]:=10368*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 8*a + 10*a^2);
g[{{5, 1}, {3, 2}, {6, 2, 1}}]:=384*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 5*a)*(21 + 323*a + 1655*a^2 + 3605*a^3 + 3396*a^4 + 1080*a^5);
g[{{5, 1}, {3, 2}, {5, 4}}]:=4608*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 2}, {5, 3, 1}}]:=192*a^6*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(20 + 95*a + 78*a^2 + 15*a^3);
g[{{5, 1}, {3, 2}, {5, 2, 2}}]:=1728*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 15*a + 8*a^2);
g[{{5, 1}, {3, 2}, {5, 2, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {8, 2}}]:=11520*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {3, 2}, {7, 3}}]:=1152*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 6*a)*(1 + 7*a)*(11 + 94*a + 135*a^2);
g[{{5, 1}, {3, 2}, {7, 2, 1}}]:=1440*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(1 + 6*a)*(2 + 45*a + 168*a^2 + 105*a^3);
g[{{5, 1}, {3, 2}, {6, 4}}]:=9216*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {3, 2}, {6, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)*(2 + 3*a)*(1 + 5*a)*(51 + 784*a + 4052*a^2 + 9134*a^3 + 9625*a^4 + 4434*a^5 + 720*a^6);
g[{{5, 1}, {3, 2}, {6, 2, 2}}]:=1536*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(6 + 79*a + 305*a^2 + 401*a^3 + 145*a^4);
g[{{5, 1}, {3, 2}, {6, 2, 1, 1}}]:=1152*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {3, 2}, {5, 5}}]:=0;
g[{{5, 1}, {3, 2}, {5, 4, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)^2*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 3, 2}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(16 + 71*a + 59*a^2 + 10*a^3);
g[{{5, 1}, {3, 2}, {5, 3, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 2, 2, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {9, 2}}]:=0;
g[{{5, 1}, {3, 2}, {8, 3}}]:=2880*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {3, 2}, {8, 2, 1}}]:=11520*a^9*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{5, 1}, {3, 2}, {7, 4}}]:=2304*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {3, 2}, {7, 3, 1}}]:=192*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 6*a)*(27 + 460*a + 2598*a^2 + 6378*a^3 + 7193*a^4 + 3450*a^5 + 630*a^6);
g[{{5, 1}, {3, 2}, {7, 2, 2}}]:=7680*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 5*a)*(2 + 7*a);
g[{{5, 1}, {3, 2}, {7, 2, 1, 1}}]:=960*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {3, 2}, {6, 5}}]:=0;
g[{{5, 1}, {3, 2}, {6, 4, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {3, 2}, {6, 3, 2}}]:=192*a^8*(1 + a)*(2 + a)*(1 + 3*a)*(3 + 4*a)*(15 + 262*a + 1386*a^2 + 3042*a^3 + 2927*a^4 + 1008*a^5);
g[{{5, 1}, {3, 2}, {6, 3, 1, 1}}]:=192*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {3, 2}, {6, 2, 2, 1}}]:=384*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 5, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 4, 2}}]:=1152*a^8*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 4, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 3, 3}}]:=1728*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 3, 2, 1}}]:=1152*a^8*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 2, 2, 2}}]:=0;
g[{{5, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 3}}]:=6912*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 3}, {6, 3}}]:=6912*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(1 + 11*a + 15*a^2);
g[{{5, 1}, {3, 3}, {5, 4}}]:=9216*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {3, 3}, {5, 3, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(3 + 12*a + 5*a^2);
g[{{5, 1}, {3, 3}, {7, 3}}]:=3456*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 5*a)*(1 + 6*a)*(1 + 7*a)*(1 + 26*a + 45*a^2);
g[{{5, 1}, {3, 3}, {6, 4}}]:=27648*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {3, 3}, {6, 3, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(15 + 253*a + 1303*a^2 + 2743*a^3 + 2454*a^4 + 720*a^5);
g[{{5, 1}, {3, 3}, {5, 5}}]:=0;
g[{{5, 1}, {3, 3}, {5, 4, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 3, 2}}]:=10368*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^3*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 3, 1, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {8, 3}}]:=17280*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {3, 3}, {7, 4}}]:=13824*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)^2*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {3, 3}, {7, 3, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 5*a)*(1 + 6*a)*(3 + 95*a + 635*a^2 + 1631*a^3 + 1758*a^4 + 630*a^5);
g[{{5, 1}, {3, 3}, {6, 5}}]:=0;
g[{{5, 1}, {3, 3}, {6, 4, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {3, 3}, {6, 3, 2}}]:=1152*a^7*(1 + a)^2*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(12 + 221*a + 1140*a^2 + 2373*a^3 + 2104*a^4 + 630*a^5);
g[{{5, 1}, {3, 3}, {6, 3, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {3, 3}, {5, 5, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 4, 2}}]:=6912*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 4, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 3, 3}}]:=20736*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(1 + 3*a + a^2);
g[{{5, 1}, {3, 3}, {5, 3, 2, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {9, 3}}]:=0;
g[{{5, 1}, {3, 3}, {8, 4}}]:=4608*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {3, 3}, {8, 3, 1}}]:=23040*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {3, 3}, {7, 5}}]:=0;
g[{{5, 1}, {3, 3}, {7, 4, 1}}]:=5184*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {3, 3}, {7, 3, 2}}]:=9216*a^9*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a)*(2 + 7*a);
g[{{5, 1}, {3, 3}, {7, 3, 1, 1}}]:=1152*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {3, 3}, {6, 6}}]:=0;
g[{{5, 1}, {3, 3}, {6, 5, 1}}]:=0;
g[{{5, 1}, {3, 3}, {6, 4, 2}}]:=2304*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {3, 3}, {6, 4, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {6, 3, 3}}]:=124416*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a);
g[{{5, 1}, {3, 3}, {6, 3, 2, 1}}]:=288*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 5, 2}}]:=0;
g[{{5, 1}, {3, 3}, {5, 5, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 4, 3}}]:=1728*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 4, 2, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 3, 3, 1}}]:=6912*a^8*(1 + a)^6*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{5, 1}, {3, 3}, {5, 3, 2, 2}}]:=0;
g[{{5, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=0;
g[{{5, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 1}}]:=1152*a^4*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {6, 1}}]:=2880*a^5*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 6*a)*(3 + 20*a);
g[{{5, 1}, {4, 1}, {5, 2}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(5 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {5, 1, 1}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 21*a + 15*a^2);
g[{{5, 1}, {4, 1}, {7, 1}}]:=17280*a^6*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 7*a)*(1 + 10*a);
g[{{5, 1}, {4, 1}, {6, 2}}]:=2304*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(28 + 253*a + 535*a^2 + 300*a^3);
g[{{5, 1}, {4, 1}, {6, 1, 1}}]:=5760*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(18 + 236*a + 997*a^2 + 1509*a^3 + 720*a^4);
g[{{5, 1}, {4, 1}, {5, 3}}]:=20736*a^6*(1 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {5, 2, 1}}]:=144*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(50 + 281*a + 254*a^2);
g[{{5, 1}, {4, 1}, {5, 1, 1, 1}}]:=13824*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {8, 1}}]:=10080*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 8*a)*(1 + 20*a);
g[{{5, 1}, {4, 1}, {7, 2}}]:=5760*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a)*(19 + 209*a + 532*a^2 + 360*a^3);
g[{{5, 1}, {4, 1}, {7, 1, 1}}]:=51840*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(4 + 63*a + 304*a^2 + 519*a^3 + 280*a^4);
g[{{5, 1}, {4, 1}, {6, 3}}]:=15552*a^7*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a)*(4 + 31*a + 40*a^2);
g[{{5, 1}, {4, 1}, {6, 2, 1}}]:=3456*a^7*(1 + a)^2*(1 + 2*a)*(57 + 879*a + 4852*a^2 + 11931*a^3 + 13401*a^4 + 5600*a^5);
g[{{5, 1}, {4, 1}, {6, 1, 1, 1}}]:=25920*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 1}, {5, 4}}]:=4608*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(5 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {5, 3, 1}}]:=576*a^7*(1 + a)^3*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(26 + 139*a + 95*a^2);
g[{{5, 1}, {4, 1}, {5, 2, 2}}]:=5184*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 2, 1, 1}}]:=3456*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {9, 1}}]:=80640*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 9*a);
g[{{5, 1}, {4, 1}, {8, 2}}]:=5760*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 8*a)*(13 + 166*a + 505*a^2 + 420*a^3);
g[{{5, 1}, {4, 1}, {8, 1, 1}}]:=20160*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(6 + 137*a + 793*a^2 + 1554*a^3 + 960*a^4);
g[{{5, 1}, {4, 1}, {7, 3}}]:=6912*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a)*(16 + 141*a + 200*a^2);
g[{{5, 1}, {4, 1}, {7, 2, 1}}]:=4320*a^8*(1 + a)^2*(1 + 2*a)^2*(52 + 844*a + 4299*a^2 + 8105*a^3 + 4970*a^4);
g[{{5, 1}, {4, 1}, {7, 1, 1, 1}}]:=103680*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {6, 4}}]:=4608*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a)*(12 + 89*a + 113*a^2 + 20*a^3);
g[{{5, 1}, {4, 1}, {6, 3, 1}}]:=3456*a^8*(1 + a)^2*(2 + 3*a)*(27 + 407*a + 2132*a^2 + 4779*a^3 + 4705*a^4 + 1630*a^5);
g[{{5, 1}, {4, 1}, {6, 2, 2}}]:=6912*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4, 1}, {6, 2, 1, 1}}]:=6912*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 5}}]:=23040*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {5, 4, 1}}]:=288*a^8*(1 + a)^2*(2 + a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(38 + 259*a + 438*a^2 + 240*a^3);
g[{{5, 1}, {4, 1}, {5, 3, 2}}]:=6912*a^8*(1 + a)^4*(2 + a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 3, 1, 1}}]:=4608*a^8*(1 + a)^4*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 2, 2, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {10, 1}}]:=0;
g[{{5, 1}, {4, 1}, {9, 2}}]:=20160*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 8*a)*(1 + 9*a);
g[{{5, 1}, {4, 1}, {9, 1, 1}}]:=161280*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(2 + 9*a);
g[{{5, 1}, {4, 1}, {8, 3}}]:=17280*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {4, 1}, {8, 2, 1}}]:=2880*a^9*(1 + a)^2*(1 + 2*a)^2*(21 + 463*a + 2857*a^2 + 6433*a^3 + 4626*a^4);
g[{{5, 1}, {4, 1}, {8, 1, 1, 1}}]:=30240*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 7*a);
g[{{5, 1}, {4, 1}, {7, 4}}]:=20736*a^9*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {4, 1}, {7, 3, 1}}]:=3456*a^9*(1 + a)^2*(1 + 2*a)*(20 + 364*a + 2149*a^2 + 5246*a^3 + 5451*a^4 + 1890*a^5);
g[{{5, 1}, {4, 1}, {7, 2, 2}}]:=17280*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4, 1}, {7, 2, 1, 1}}]:=5760*a^9*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{5, 1}, {4, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {6, 5}}]:=11520*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {4, 1}, {6, 4, 1}}]:=1152*a^9*(1 + a)^2*(2 + 3*a)*(27 + 439*a + 2490*a^2 + 6261*a^3 + 7547*a^4 + 4116*a^5 + 720*a^6);
g[{{5, 1}, {4, 1}, {6, 3, 2}}]:=1728*a^9*(1 + a)^2*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4, 1}, {6, 3, 1, 1}}]:=1728*a^9*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 1}, {6, 2, 2, 1}}]:=0;
g[{{5, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 5, 1}}]:=2304*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 1}, {5, 4, 2}}]:=3456*a^9*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 4, 1, 1}}]:=6912*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 1}, {5, 3, 3}}]:=0;
g[{{5, 1}, {4, 1}, {5, 3, 2, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 2, 2, 2}}]:=0;
g[{{5, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2}}]:=2304*a^4*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {6, 2}}]:=4608*a^5*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(5 + 43*a + 60*a^2);
g[{{5, 1}, {4, 2}, {5, 3}}]:=6912*a^5*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {5, 2, 1}}]:=2880*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(1 + 5*a + 3*a^2);
g[{{5, 1}, {4, 2}, {7, 2}}]:=15360*a^6*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(1 + 7*a)*(2 + 26*a + 45*a^2);
g[{{5, 1}, {4, 2}, {6, 3}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(10 + 83*a + 128*a^2 + 40*a^3);
g[{{5, 1}, {4, 2}, {6, 2, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 5*a)*(18 + 269*a + 1400*a^2 + 3137*a^3 + 3096*a^4 + 1080*a^5);
g[{{5, 1}, {4, 2}, {5, 4}}]:=18432*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {5, 3, 1}}]:=768*a^6*(1 + a)^4*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(34 + 163*a + 63*a^2);
g[{{5, 1}, {4, 2}, {5, 2, 2}}]:=6912*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 7*a);
g[{{5, 1}, {4, 2}, {5, 2, 1, 1}}]:=4608*a^6*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{5, 1}, {4, 2}, {8, 2}}]:=11520*a^7*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a)*(1 + 8*a)*(1 + 27*a + 60*a^2);
g[{{5, 1}, {4, 2}, {7, 3}}]:=2304*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 7*a)*(67 + 797*a + 2465*a^2 + 2755*a^3 + 900*a^4);
g[{{5, 1}, {4, 2}, {7, 2, 1}}]:=5760*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 6*a)*(18 + 341*a + 2098*a^2 + 5452*a^3 + 6221*a^4 + 2520*a^5);
g[{{5, 1}, {4, 2}, {6, 4}}]:=9216*a^7*(1 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(13 + 81*a + 20*a^2);
g[{{5, 1}, {4, 2}, {6, 3, 1}}]:=2304*a^7*(1 + a)^3*(2 + 3*a)*(1 + 5*a)*(87 + 1269*a + 6247*a^2 + 12609*a^3 + 10598*a^4 + 2790*a^5);
g[{{5, 1}, {4, 2}, {6, 2, 2}}]:=4608*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(12 + 139*a + 470*a^2 + 435*a^3);
g[{{5, 1}, {4, 2}, {6, 2, 1, 1}}]:=2304*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)^2*(4 + 5*a)*(5 + 9*a);
g[{{5, 1}, {4, 2}, {5, 5}}]:=46080*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {5, 4, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(26 + 143*a + 126*a^2 + 30*a^3);
g[{{5, 1}, {4, 2}, {5, 3, 2}}]:=1152*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(29 + 122*a + 57*a^2);
g[{{5, 1}, {4, 2}, {5, 3, 1, 1}}]:=12288*a^7*(1 + a)^4*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 2, 2, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {9, 2}}]:=80640*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 8*a)*(1 + 9*a);
g[{{5, 1}, {4, 2}, {8, 3}}]:=5760*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 7*a)*(1 + 8*a)*(14 + 155*a + 351*a^2 + 180*a^3);
g[{{5, 1}, {4, 2}, {8, 2, 1}}]:=11520*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 7*a)*(3 + 87*a + 547*a^2 + 1143*a^3 + 720*a^4);
g[{{5, 1}, {4, 2}, {7, 4}}]:=4608*a^8*(1 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(1 + 6*a)*(1 + 7*a)*(17 + 136*a + 187*a^2 + 20*a^3);
g[{{5, 1}, {4, 2}, {7, 3, 1}}]:=4608*a^8*(1 + a)^3*(1 + 6*a)*(58 + 1145*a + 7813*a^2 + 24452*a^3 + 38089*a^4 + 28043*a^5 + 7320*a^6);
g[{{5, 1}, {4, 2}, {7, 2, 2}}]:=23040*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(2 + 32*a + 131*a^2 + 141*a^3);
g[{{5, 1}, {4, 2}, {7, 2, 1, 1}}]:=7680*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(4 + 9*a);
g[{{5, 1}, {4, 2}, {6, 5}}]:=46080*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)^2*(1 + 6*a);
g[{{5, 1}, {4, 2}, {6, 4, 1}}]:=2304*a^8*(1 + a)^3*(2 + 3*a)*(1 + 5*a)*(72 + 1055*a + 5147*a^2 + 10237*a^3 + 9085*a^4 + 3684*a^5 + 720*a^6);
g[{{5, 1}, {4, 2}, {6, 3, 2}}]:=1152*a^8*(1 + a)^2*(2 + a)*(1 + 4*a)*(3 + 4*a)*(54 + 752*a + 3525*a^2 + 6835*a^3 + 5589*a^4 + 1485*a^5);
g[{{5, 1}, {4, 2}, {6, 3, 1, 1}}]:=2304*a^8*(1 + a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(3 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 2}, {6, 2, 2, 1}}]:=2304*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 5, 1}}]:=9216*a^8*(1 + a)^3*(2 + a)*(2 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {5, 4, 2}}]:=2304*a^8*(1 + a)^4*(2 + a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(22 + 109*a + 102*a^2 + 27*a^3);
g[{{5, 1}, {4, 2}, {5, 4, 1, 1}}]:=27648*a^8*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 3, 3}}]:=6912*a^8*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 3, 2, 1}}]:=4608*a^8*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 2, 2}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {10, 2}}]:=0;
g[{{5, 1}, {4, 2}, {9, 3}}]:=17280*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 7*a)*(1 + 8*a)*(1 + 9*a);
g[{{5, 1}, {4, 2}, {9, 2, 1}}]:=40320*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 8*a)*(2 + 9*a);
g[{{5, 1}, {4, 2}, {8, 4}}]:=36864*a^9*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {4, 2}, {8, 3, 1}}]:=5760*a^9*(1 + a)^3*(1 + 2*a)*(1 + 7*a)*(10 + 215*a + 1411*a^2 + 3783*a^3 + 4251*a^4 + 1530*a^5);
g[{{5, 1}, {4, 2}, {8, 2, 2}}]:=552960*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 4*a)^2;
g[{{5, 1}, {4, 2}, {8, 2, 1, 1}}]:=5760*a^9*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 7*a)*(4 + 7*a);
g[{{5, 1}, {4, 2}, {7, 5}}]:=23040*a^9*(1 + a)^5*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {4, 2}, {7, 4, 1}}]:=1728*a^9*(1 + a)^3*(2 + 3*a)*(1 + 6*a)*(28 + 456*a + 2469*a^2 + 5502*a^3 + 5205*a^4 + 1980*a^5 + 560*a^6);
g[{{5, 1}, {4, 2}, {7, 3, 2}}]:=2304*a^9*(1 + a)^2*(2 + a)*(1 + 4*a)*(3 + 5*a)*(7 + 144*a + 843*a^2 + 1931*a^3 + 1782*a^4 + 477*a^5);
g[{{5, 1}, {4, 2}, {7, 3, 1, 1}}]:=12288*a^9*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {4, 2}, {7, 2, 2, 1}}]:=3840*a^9*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {6, 6}}]:=0;
g[{{5, 1}, {4, 2}, {6, 5, 1}}]:=4608*a^9*(1 + a)^3*(2 + a)*(2 + 3*a)^2*(1 + 5*a)^3*(3 + 5*a);
g[{{5, 1}, {4, 2}, {6, 4, 2}}]:=18432*a^9*(1 + a)^4*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 9*a + 6*a^2);
g[{{5, 1}, {4, 2}, {6, 4, 1, 1}}]:=6912*a^9*(1 + a)^5*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {4, 2}, {6, 3, 3}}]:=10368*a^9*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{5, 1}, {4, 2}, {6, 3, 2, 1}}]:=288*a^9*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{5, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {6, 2, 2, 2}}]:=0;
g[{{5, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 5, 2}}]:=6912*a^9*(1 + a)^5*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {4, 2}, {5, 5, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 4, 3}}]:=1728*a^9*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 4, 2, 1}}]:=13824*a^9*(1 + a)^6*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{5, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 3, 3, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 3, 2, 2}}]:=0;
g[{{5, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 1}}]:=2304*a^4*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {6, 1}}]:=11520*a^5*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 6*a)*(4 + 25*a);
g[{{5, 1}, {5, 1}, {5, 2}}]:=13824*a^5*(1 + a)^3*(1 + 2*a)^4*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 1, 1}}]:=4608*a^5*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {7, 1}}]:=69120*a^6*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 7*a)*(3 + 25*a);
g[{{5, 1}, {5, 1}, {6, 2}}]:=4608*a^6*(1 + a)^2*(1 + 2*a)^4*(1 + 6*a)*(89 + 811*a + 1815*a^2 + 1125*a^3);
g[{{5, 1}, {5, 1}, {6, 1, 1}}]:=23040*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(12 + 103*a + 209*a^2 + 120*a^3);
g[{{5, 1}, {5, 1}, {5, 3}}]:=13824*a^6*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2*(5 + 7*a);
g[{{5, 1}, {5, 1}, {5, 2, 1}}]:=576*a^6*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(16 + 23*a);
g[{{5, 1}, {5, 1}, {5, 1, 1, 1}}]:=13824*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {8, 1}}]:=161280*a^7*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 8*a)*(2 + 25*a);
g[{{5, 1}, {5, 1}, {7, 2}}]:=46080*a^7*(1 + a)^2*(1 + 2*a)^4*(1 + 7*a)*(32 + 351*a + 930*a^2 + 675*a^3);
g[{{5, 1}, {5, 1}, {7, 1, 1}}]:=69120*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(18 + 187*a + 433*a^2 + 280*a^3);
g[{{5, 1}, {5, 1}, {6, 3}}]:=13824*a^7*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(43 + 396*a + 924*a^2 + 635*a^3);
g[{{5, 1}, {5, 1}, {6, 2, 1}}]:=13824*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 5*a)*(52 + 573*a + 1979*a^2 + 2779*a^3 + 1385*a^4);
g[{{5, 1}, {5, 1}, {6, 1, 1, 1}}]:=69120*a^7*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {5, 1}, {5, 4}}]:=18432*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2*(7 + 11*a);
g[{{5, 1}, {5, 1}, {5, 3, 1}}]:=2304*a^7*(1 + a)^3*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(12 + 27*a + 13*a^2);
g[{{5, 1}, {5, 1}, {5, 2, 2}}]:=6912*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 2, 1, 1}}]:=4608*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {9, 1}}]:=161280*a^8*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 9*a)*(1 + 25*a);
g[{{5, 1}, {5, 1}, {8, 2}}]:=414720*a^8*(1 + a)^2*(1 + 2*a)^4*(1 + 8*a)*(5 + 65*a + 203*a^2 + 175*a^3);
g[{{5, 1}, {5, 1}, {8, 1, 1}}]:=161280*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(12 + 163*a + 435*a^2 + 320*a^3);
g[{{5, 1}, {5, 1}, {7, 3}}]:=82944*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 7*a)*(30 + 317*a + 812*a^2 + 605*a^3);
g[{{5, 1}, {5, 1}, {7, 2, 1}}]:=17280*a^8*(1 + a)^2*(1 + 2*a)^3*(1 + 5*a)*(120 + 1342*a + 3631*a^2 + 2845*a^3);
g[{{5, 1}, {5, 1}, {7, 1, 1, 1}}]:=622080*a^8*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {6, 4}}]:=18432*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(55 + 485*a + 1037*a^2 + 655*a^3);
g[{{5, 1}, {5, 1}, {6, 3, 1}}]:=27648*a^8*(1 + a)^2*(2 + 3*a)*(1 + 5*a)*(21 + 247*a + 959*a^2 + 1668*a^3 + 1328*a^4 + 385*a^5);
g[{{5, 1}, {5, 1}, {6, 2, 2}}]:=27648*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {6, 2, 1, 1}}]:=27648*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 5}}]:=138240*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {5, 4, 1}}]:=1152*a^8*(1 + a)^2*(2 + a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(32 + 93*a + 70*a^2);
g[{{5, 1}, {5, 1}, {5, 3, 2}}]:=13824*a^8*(1 + a)^5*(2 + a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 3, 1, 1}}]:=9216*a^8*(1 + a)^5*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 2, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {10, 1}}]:=1451520*a^10*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 10*a);
g[{{5, 1}, {5, 1}, {9, 2}}]:=322560*a^9*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(1 + 9*a)*(4 + 47*a + 75*a^2);
g[{{5, 1}, {5, 1}, {9, 1, 1}}]:=322560*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a)*(3 + 61*a + 90*a^2);
g[{{5, 1}, {5, 1}, {8, 3}}]:=138240*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 5*a)*(1 + 8*a)*(7 + 68*a + 93*a^2);
g[{{5, 1}, {5, 1}, {8, 2, 1}}]:=23040*a^9*(1 + a)^2*(1 + 2*a)^3*(1 + 5*a)*(84 + 1201*a + 3944*a^2 + 3651*a^3);
g[{{5, 1}, {5, 1}, {8, 1, 1, 1}}]:=483840*a^9*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)^2*(4 + 7*a);
g[{{5, 1}, {5, 1}, {7, 4}}]:=110592*a^9*(1 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(1 + 7*a)*(9 + 74*a + 85*a^2);
g[{{5, 1}, {5, 1}, {7, 3, 1}}]:=13824*a^9*(1 + a)^2*(1 + 2*a)*(1 + 5*a)*(120 + 1666*a + 7211*a^2 + 13664*a^3 + 11629*a^4 + 3510*a^5);
g[{{5, 1}, {5, 1}, {7, 2, 2}}]:=207360*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {7, 2, 1, 1}}]:=69120*a^9*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2*(2 + 5*a);
g[{{5, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 5}}]:=46080*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a)*(10 + 71*a + 75*a^2);
g[{{5, 1}, {5, 1}, {6, 4, 1}}]:=4608*a^9*(1 + a)^2*(2 + 3*a)*(1 + 5*a)*(132 + 1619*a + 6651*a^2 + 12633*a^3 + 11545*a^4 + 4140*a^5);
g[{{5, 1}, {5, 1}, {6, 3, 2}}]:=13824*a^9*(1 + a)^3*(2 + a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {6, 3, 1, 1}}]:=13824*a^9*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {5, 1}, {6, 2, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 5, 1}}]:=9216*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(10 + 35*a + 33*a^2);
g[{{5, 1}, {5, 1}, {5, 4, 2}}]:=13824*a^9*(1 + a)^4*(2 + a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 4, 1, 1}}]:=27648*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 3, 3}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 2, 2}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {11, 1}}]:=0;
g[{{5, 1}, {5, 1}, {10, 2}}]:=322560*a^10*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 9*a)*(1 + 10*a);
g[{{5, 1}, {5, 1}, {10, 1, 1}}]:=5806080*a^11*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)^2*(1 + 5*a);
g[{{5, 1}, {5, 1}, {9, 3}}]:=552960*a^10*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(1 + 8*a)*(1 + 9*a);
g[{{5, 1}, {5, 1}, {9, 2, 1}}]:=241920*a^10*(1 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(1 + 5*a)*(2 + 31*a);
g[{{5, 1}, {5, 1}, {9, 1, 1, 1}}]:=967680*a^10*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {8, 4}}]:=331776*a^10*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a)*(1 + 7*a)*(1 + 8*a);
g[{{5, 1}, {5, 1}, {8, 3, 1}}]:=92160*a^10*(1 + a)^2*(1 + 2*a)^2*(1 + 5*a)*(2 + 5*a)*(3 + 40*a + 81*a^2 + 36*a^3);
g[{{5, 1}, {5, 1}, {8, 2, 2}}]:=138240*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 5*a)^2*(3 + 7*a);
g[{{5, 1}, {5, 1}, {8, 2, 1, 1}}]:=46080*a^10*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2*(4 + 7*a);
g[{{5, 1}, {5, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {7, 5}}]:=368640*a^10*(1 + a)^2*(1 + 2*a)^4*(2 + 3*a)*(1 + 6*a)*(1 + 7*a);
g[{{5, 1}, {5, 1}, {7, 4, 1}}]:=13824*a^10*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(18 + 205*a + 442*a^2 + 280*a^3);
g[{{5, 1}, {5, 1}, {7, 3, 2}}]:=82944*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {7, 3, 1, 1}}]:=27648*a^10*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)^2*(2 + 5*a);
g[{{5, 1}, {5, 1}, {7, 2, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 6}}]:=276480*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a);
g[{{5, 1}, {5, 1}, {6, 5, 1}}]:=110592*a^10*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 10*a + 22*a^2 + 15*a^3);
g[{{5, 1}, {5, 1}, {6, 4, 2}}]:=9216*a^10*(1 + a)^3*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a)^2*(3 + 5*a);
g[{{5, 1}, {5, 1}, {6, 4, 1, 1}}]:=27648*a^10*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{5, 1}, {5, 1}, {6, 3, 3}}]:=0;
g[{{5, 1}, {5, 1}, {6, 3, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 2, 2, 2}}]:=0;
g[{{5, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 5, 2}}]:=27648*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 5, 1, 1}}]:=18432*a^10*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2;
g[{{5, 1}, {5, 1}, {5, 4, 3}}]:=0;
g[{{5, 1}, {5, 1}, {5, 4, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 3, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 2, 2}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{5, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1}, {1}, {1, 1, 1}}]:=18*a*(1 + a)*(2 + a);
g[{{1, 1, 1}, {1}, {2, 1, 1}}]:=12*a^2*(1 + a)^2;
g[{{1, 1, 1}, {1}, {1, 1, 1, 1}}]:=24*a^2*(1 + a)*(2 + a);
g[{{1, 1, 1}, {2}, {2, 1, 1}}]:=24*a^2*(1 + a)^2*(3 + a);
g[{{1, 1, 1}, {2}, {3, 1, 1}}]:=12*a^3*(1 + a)^2*(2 + 3*a);
g[{{1, 1, 1}, {2}, {2, 2, 1}}]:=0;
g[{{1, 1, 1}, {2}, {2, 1, 1, 1}}]:=12*a^3*(1 + a)*(2 + a)*(4 + a);
g[{{1, 1, 1}, {3}, {3, 1, 1}}]:=36*a^3*(1 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1}, {3}, {4, 1, 1}}]:=72*a^4*(1 + a)^2*(1 + 2*a)^2;
g[{{1, 1, 1}, {3}, {3, 2, 1}}]:=0;
g[{{1, 1, 1}, {3}, {3, 1, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)^2;
g[{{1, 1, 1}, {4}, {4, 1, 1}}]:=864*a^4*(1 + a)^3*(1 + 2*a)^2;
g[{{1, 1, 1}, {4}, {5, 1, 1}}]:=144*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{1, 1, 1}, {4}, {4, 2, 1}}]:=0;
g[{{1, 1, 1}, {4}, {4, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1}, {5}, {5, 1, 1}}]:=720*a^5*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{1, 1, 1}, {5}, {6, 1, 1}}]:=1440*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{1, 1, 1}, {5}, {5, 2, 1}}]:=0;
g[{{1, 1, 1}, {5}, {5, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1}, {6}, {6, 1, 1}}]:=8640*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1}, {6}, {7, 1, 1}}]:=4320*a^7*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 7*a);
g[{{1, 1, 1}, {6}, {6, 2, 1}}]:=0;
g[{{1, 1, 1}, {6}, {6, 1, 1, 1}}]:=4320*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1}, {1, 1}, {1, 1, 1}}]:=36*(1 + a)^2*(2 + a);
g[{{1, 1, 1}, {1, 1}, {2, 1, 1}}]:=48*a^2*(1 + a)^2;
g[{{1, 1, 1}, {1, 1}, {1, 1, 1, 1}}]:=144*a*(1 + a)^2*(2 + a);
g[{{1, 1, 1}, {1, 1}, {3, 1, 1}}]:=0;
g[{{1, 1, 1}, {1, 1}, {2, 2, 1}}]:=24*a^2*(1 + a)^2*(1 + 2*a);
g[{{1, 1, 1}, {1, 1}, {2, 1, 1, 1}}]:=36*a^3*(1 + a)*(3 + 2*a);
g[{{1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1}}]:=120*a^2*(1 + a)^2*(2 + a);
g[{{1, 1, 1}, {2, 1}, {2, 1, 1}}]:=24*a*(1 + a)^2*(3 + a)*(1 + 2*a);
g[{{1, 1, 1}, {2, 1}, {3, 1, 1}}]:=24*a^3*(1 + a)*(2 + a)*(2 + 3*a);
g[{{1, 1, 1}, {2, 1}, {2, 2, 1}}]:=24*a^2*(1 + a)*(3 + a)*(1 + 2*a)^2;
g[{{1, 1, 1}, {2, 1}, {2, 1, 1, 1}}]:=18*a^2*(1 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1}, {2, 1}, {4, 1, 1}}]:=0;
g[{{1, 1, 1}, {2, 1}, {3, 2, 1}}]:=6*a^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=108*a^4*(1 + a)^2*(2 + a);
g[{{1, 1, 1}, {2, 1}, {2, 2, 2}}]:=0;
g[{{1, 1, 1}, {2, 1}, {2, 2, 1, 1}}]:=24*a^3*(1 + a)^2*(4 + a)*(1 + 2*a);
g[{{1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=24*a^3*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a);
g[{{1, 1, 1}, {2, 2}, {2, 2, 1}}]:=48*a*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{1, 1, 1}, {2, 2}, {3, 2, 1}}]:=24*a^3*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1}, {2, 2}, {2, 2, 2}}]:=0;
g[{{1, 1, 1}, {2, 2}, {2, 2, 1, 1}}]:=96*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{1, 1, 1}, {2, 2}, {4, 2, 1}}]:=0;
g[{{1, 1, 1}, {2, 2}, {3, 3, 1}}]:=24*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {2, 2}, {3, 2, 2}}]:=0;
g[{{1, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a);
g[{{1, 1, 1}, {2, 2}, {2, 2, 2, 1}}]:=0;
g[{{1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=24*a^3*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{1, 1, 1}, {3, 1}, {3, 1, 1}}]:=24*a^2*(1 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {3, 1}, {4, 1, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a);
g[{{1, 1, 1}, {3, 1}, {3, 2, 1}}]:=12*a^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)*(1 + 3*a);
g[{{1, 1, 1}, {3, 1}, {5, 1, 1}}]:=0;
g[{{1, 1, 1}, {3, 1}, {4, 2, 1}}]:=48*a^4*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=216*a^5*(1 + a)^3*(3 + 4*a);
g[{{1, 1, 1}, {3, 1}, {3, 3, 1}}]:=0;
g[{{1, 1, 1}, {3, 1}, {3, 2, 2}}]:=0;
g[{{1, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=48*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a);
g[{{1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1}, {3, 2}, {3, 2, 1}}]:=12*a^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {3, 2}, {4, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1}, {3, 2}, {3, 3, 1}}]:=24*a^3*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{1, 1, 1}, {3, 2}, {3, 2, 2}}]:=0;
g[{{1, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=24*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{1, 1, 1}, {3, 2}, {5, 2, 1}}]:=0;
g[{{1, 1, 1}, {3, 2}, {4, 3, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{1, 1, 1}, {3, 2}, {4, 2, 2}}]:=0;
g[{{1, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1}, {3, 2}, {3, 3, 2}}]:=0;
g[{{1, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=48*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=0;
g[{{1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=12*a^4*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1}, {3, 3}, {3, 3, 1}}]:=144*a^2*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{1, 1, 1}, {3, 3}, {4, 3, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{1, 1, 1}, {3, 3}, {3, 3, 2}}]:=0;
g[{{1, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1}, {3, 3}, {5, 3, 1}}]:=0;
g[{{1, 1, 1}, {3, 3}, {4, 4, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {3, 3}, {4, 3, 2}}]:=0;
g[{{1, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1}, {3, 3}, {3, 3, 3}}]:=0;
g[{{1, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=0;
g[{{1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=144*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1}, {4, 1}, {4, 1, 1}}]:=432*a^3*(1 + a)^3*(1 + 2*a)^2*(1 + 4*a);
g[{{1, 1, 1}, {4, 1}, {5, 1, 1}}]:=288*a^5*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{1, 1, 1}, {4, 1}, {4, 2, 1}}]:=432*a^4*(1 + a)^3*(1 + 2*a)^2*(1 + 4*a);
g[{{1, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=108*a^4*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1}, {4, 1}, {6, 1, 1}}]:=0;
g[{{1, 1, 1}, {4, 1}, {5, 2, 1}}]:=36*a^5*(1 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{1, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=432*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{1, 1, 1}, {4, 1}, {4, 3, 1}}]:=0;
g[{{1, 1, 1}, {4, 1}, {4, 2, 2}}]:=0;
g[{{1, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=144*a^5*(1 + a)^4*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {4, 2}, {4, 2, 1}}]:=288*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {4, 2}, {5, 2, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{1, 1, 1}, {4, 2}, {4, 3, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{1, 1, 1}, {4, 2}, {4, 2, 2}}]:=0;
g[{{1, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {4, 2}, {6, 2, 1}}]:=0;
g[{{1, 1, 1}, {4, 2}, {5, 3, 1}}]:=48*a^5*(1 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{1, 1, 1}, {4, 2}, {5, 2, 2}}]:=0;
g[{{1, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(3 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1}, {4, 2}, {4, 4, 1}}]:=0;
g[{{1, 1, 1}, {4, 2}, {4, 3, 2}}]:=0;
g[{{1, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=48*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1}, {5, 1}, {5, 1, 1}}]:=288*a^4*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{1, 1, 1}, {5, 1}, {6, 1, 1}}]:=5760*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{1, 1, 1}, {5, 1}, {5, 2, 1}}]:=144*a^5*(1 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{1, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{1, 1, 1}, {5, 1}, {7, 1, 1}}]:=0;
g[{{1, 1, 1}, {5, 1}, {6, 2, 1}}]:=576*a^6*(1 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a);
g[{{1, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=12960*a^7*(1 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{1, 1, 1}, {5, 1}, {5, 3, 1}}]:=0;
g[{{1, 1, 1}, {5, 1}, {5, 2, 2}}]:=0;
g[{{1, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=1152*a^6*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{1, 1, 1}, {1, 1, 1}, {1, 1, 1}}]:=(36*(1 + a)^2*(2 + a)^2)/a;
g[{{1, 1, 1}, {1, 1, 1}, {2, 1, 1}}]:=72*a*(1 + a)^3;
g[{{1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1}}]:=432*(1 + a)^2*(2 + a)^2;
g[{{1, 1, 1}, {1, 1, 1}, {3, 1, 1}}]:=0;
g[{{1, 1, 1}, {1, 1, 1}, {2, 2, 1}}]:=72*a^2*(1 + a)^2*(1 + 2*a);
g[{{1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1}}]:=216*a^2*(1 + a)^2*(3 + 2*a);
g[{{1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1}}]:=1080*a*(1 + a)^2*(2 + a)^2;
g[{{1, 1, 1}, {1, 1, 1}, {4, 1, 1}}]:=0;
g[{{1, 1, 1}, {1, 1, 1}, {3, 2, 1}}]:=0;
g[{{1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=0;
g[{{1, 1, 1}, {1, 1, 1}, {2, 2, 2}}]:=144*a^2*(1 + a)^2*(2 + a)*(1 + 2*a);
g[{{1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=144*a^3*(1 + a)^2*(3 + 2*a);
g[{{1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a);
g[{{1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=720*a^2*(1 + a)^2*(2 + a)^2;
g[{{2, 1, 1}, {1}, {2, 1, 1}}]:=16*a^2*(1 + a)^2*(3 + a);
g[{{2, 1, 1}, {1}, {3, 1, 1}}]:=4*a^3*(1 + a)*(3 + a)*(2 + 3*a);
g[{{2, 1, 1}, {1}, {2, 2, 1}}]:=8*a^3*(1 + a)*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1}, {2, 1, 1, 1}}]:=12*a^3*(1 + a)^2*(4 + a);
g[{{2, 1, 1}, {2}, {2, 1, 1}}]:=8*a^2*(1 + a)^2*(3 + a)^2;
g[{{2, 1, 1}, {2}, {3, 1, 1}}]:=16*a^3*(1 + a)*(2 + a)*(3 + a)*(2 + 3*a);
g[{{2, 1, 1}, {2}, {2, 2, 1}}]:=16*a^3*(1 + a)*(3 + a)^2*(1 + 2*a);
g[{{2, 1, 1}, {2}, {2, 1, 1, 1}}]:=24*a^3*(1 + a)^2*(4 + a);
g[{{2, 1, 1}, {2}, {4, 1, 1}}]:=24*a^4*(1 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2}, {3, 2, 1}}]:=4*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {2}, {3, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a);
g[{{2, 1, 1}, {2}, {2, 2, 2}}]:=0;
g[{{2, 1, 1}, {2}, {2, 2, 1, 1}}]:=16*a^4*(1 + a)^2*(3 + a)*(4 + a);
g[{{2, 1, 1}, {2}, {2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {3}, {3, 1, 1}}]:=24*a^3*(1 + a)^2*(3 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {3}, {4, 1, 1}}]:=288*a^4*(1 + a)^3*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {3}, {3, 2, 1}}]:=12*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {3}, {3, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a);
g[{{2, 1, 1}, {3}, {5, 1, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 5*a);
g[{{2, 1, 1}, {3}, {4, 2, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 1, 1}, {3}, {4, 1, 1, 1}}]:=216*a^5*(1 + a)^3*(4 + 3*a);
g[{{2, 1, 1}, {3}, {3, 3, 1}}]:=0;
g[{{2, 1, 1}, {3}, {3, 2, 2}}]:=0;
g[{{2, 1, 1}, {3}, {3, 2, 1, 1}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{2, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {4}, {4, 1, 1}}]:=864*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^2;
g[{{2, 1, 1}, {4}, {5, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 1, 1}, {4}, {4, 2, 1}}]:=576*a^5*(1 + a)^3*(3 + a)*(1 + 2*a)^2;
g[{{2, 1, 1}, {4}, {4, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1}, {4}, {6, 1, 1}}]:=480*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1}, {4}, {5, 2, 1}}]:=48*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{2, 1, 1}, {4}, {5, 1, 1, 1}}]:=4608*a^6*(1 + a)^4*(1 + 2*a);
g[{{2, 1, 1}, {4}, {4, 3, 1}}]:=0;
g[{{2, 1, 1}, {4}, {4, 2, 2}}]:=0;
g[{{2, 1, 1}, {4}, {4, 2, 1, 1}}]:=192*a^6*(1 + a)^4*(3 + a)*(4 + 3*a);
g[{{2, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {5}, {5, 1, 1}}]:=960*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {5}, {6, 1, 1}}]:=9600*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{2, 1, 1}, {5}, {5, 2, 1}}]:=240*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {5}, {5, 1, 1, 1}}]:=23040*a^6*(1 + a)^4*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {5}, {7, 1, 1}}]:=1440*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{2, 1, 1}, {5}, {6, 2, 1}}]:=960*a^7*(1 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2;
g[{{2, 1, 1}, {5}, {6, 1, 1, 1}}]:=7200*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{2, 1, 1}, {5}, {5, 3, 1}}]:=0;
g[{{2, 1, 1}, {5}, {5, 2, 2}}]:=0;
g[{{2, 1, 1}, {5}, {5, 2, 1, 1}}]:=1920*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {6}, {6, 1, 1}}]:=14400*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1}, {6}, {7, 1, 1}}]:=17280*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 7*a);
g[{{2, 1, 1}, {6}, {6, 2, 1}}]:=5760*a^7*(1 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{2, 1, 1}, {6}, {6, 1, 1, 1}}]:=43200*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1}, {6}, {8, 1, 1}}]:=20160*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{2, 1, 1}, {6}, {7, 2, 1}}]:=1440*a^8*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 7*a);
g[{{2, 1, 1}, {6}, {7, 1, 1, 1}}]:=103680*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {6}, {6, 3, 1}}]:=0;
g[{{2, 1, 1}, {6}, {6, 2, 2}}]:=0;
g[{{2, 1, 1}, {6}, {6, 2, 1, 1}}]:=5760*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{2, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1}, {2, 1, 1}}]:=8*a*(1 + a)^2*(3 + a)*(3 + 5*a);
g[{{2, 1, 1}, {1, 1}, {3, 1, 1}}]:=16*a^3*(1 + a)*(3 + a)*(2 + 3*a);
g[{{2, 1, 1}, {1, 1}, {2, 2, 1}}]:=16*a^2*(1 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {1, 1}, {2, 1, 1, 1}}]:=24*a^2*(1 + a)^2*(4 + a)*(3 + 4*a);
g[{{2, 1, 1}, {1, 1}, {4, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1}, {3, 2, 1}}]:=4*a^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {1, 1}, {3, 1, 1, 1}}]:=72*a^4*(1 + a)^2*(3 + a);
g[{{2, 1, 1}, {1, 1}, {2, 2, 2}}]:=48*a^3*(1 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1, 1}, {2, 2, 1, 1}}]:=64*a^4*(1 + a)^2*(4 + a);
g[{{2, 1, 1}, {1, 1}, {2, 1, 1, 1, 1}}]:=48*a^3*(1 + a)^3*(5 + a);
g[{{2, 1, 1}, {2, 1}, {2, 1, 1}}]:=8*a*(1 + a)^2*(3 + a)^2*(1 + 2*a);
g[{{2, 1, 1}, {2, 1}, {3, 1, 1}}]:=8*a^2*(1 + a)*(3 + a)*(2 + 3*a)*(3 + 11*a + 4*a^2);
g[{{2, 1, 1}, {2, 1}, {2, 2, 1}}]:=32*a^2*(1 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 1}, {2, 1, 1, 1}}]:=12*a^2*(1 + a)^2*(4 + a)*(6 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 1}, {4, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 1}, {3, 2, 1}}]:=6*a^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 17*a + 6*a^2);
g[{{2, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=24*a^3*(1 + a)*(24 + 107*a + 134*a^2 + 53*a^3 + 6*a^4);
g[{{2, 1, 1}, {2, 1}, {2, 2, 2}}]:=48*a^3*(1 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 1}, {2, 2, 1, 1}}]:=64*a^3*(1 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a + a^2);
g[{{2, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=48*a^3*(1 + a)^2*(5 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 1}, {5, 1, 1}}]:=0;
g[{{2, 1, 1}, {2, 1}, {4, 2, 1}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=36*a^5*(1 + a)*(2 + a)*(3 + a)*(3 + 4*a);
g[{{2, 1, 1}, {2, 1}, {3, 3, 1}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 1}, {3, 2, 2}}]:=8*a^4*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=8*a^4*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{2, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{2, 1, 1}, {2, 1}, {2, 2, 2, 1}}]:=24*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=24*a^4*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {2, 2}, {2, 2, 1}}]:=32*a*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 2}, {3, 2, 1}}]:=8*a^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 13*a + 5*a^2);
g[{{2, 1, 1}, {2, 2}, {2, 2, 2}}]:=96*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 2}, {2, 2, 1, 1}}]:=32*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(6 + 9*a + a^2);
g[{{2, 1, 1}, {2, 2}, {4, 2, 1}}]:=32*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1}, {2, 2}, {3, 3, 1}}]:=32*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a + 2*a^2);
g[{{2, 1, 1}, {2, 2}, {3, 2, 2}}]:=32*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=32*a^3*(3 + a)*(1 + 2*a)*(12 + 73*a + 147*a^2 + 123*a^3 + 38*a^4 + 3*a^5);
g[{{2, 1, 1}, {2, 2}, {2, 2, 2, 1}}]:=96*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 2}, {5, 2, 1}}]:=0;
g[{{2, 1, 1}, {2, 2}, {4, 3, 1}}]:=16*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{2, 1, 1}, {2, 2}, {4, 2, 2}}]:=0;
g[{{2, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=16*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1}, {2, 2}, {3, 3, 2}}]:=16*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=256*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=48*a^5*(1 + a)*(3 + a)^3*(1 + 2*a)^2;
g[{{2, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 1, 1}, {2, 2}, {2, 2, 2, 2}}]:=0;
g[{{2, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=48*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {3, 1}, {3, 1, 1}}]:=16*a^2*(1 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 1}, {4, 1, 1}}]:=48*a^3*(1 + a)^2*(3 + a)*(1 + 2*a)*(3 + 17*a + 12*a^2);
g[{{2, 1, 1}, {3, 1}, {3, 2, 1}}]:=20*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=48*a^3*(1 + a)^2*(2 + a)*(1 + 3*a)*(12 + 17*a + 3*a^2);
g[{{2, 1, 1}, {3, 1}, {5, 1, 1}}]:=192*a^5*(1 + a)^3*(3 + a)*(2 + 5*a);
g[{{2, 1, 1}, {3, 1}, {4, 2, 1}}]:=16*a^4*(3 + a)*(1 + 2*a)^2*(10 + 63*a + 76*a^2 + 27*a^3);
g[{{2, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(3 + 19*a + 33*a^2 + 19*a^3 + 3*a^4);
g[{{2, 1, 1}, {3, 1}, {3, 3, 1}}]:=16*a^4*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 2, 2}}]:=16*a^4*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=16*a^4*(2 + a)^2*(1 + 3*a)*(27 + 76*a + 63*a^2 + 10*a^3);
g[{{2, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 1}, {6, 1, 1}}]:=0;
g[{{2, 1, 1}, {3, 1}, {5, 2, 1}}]:=24*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(3 + a)*(3 + 5*a);
g[{{2, 1, 1}, {3, 1}, {4, 3, 1}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1}, {3, 1}, {4, 2, 2}}]:=32*a^5*(1 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=128*a^5*(1 + a)^4*(3 + 22*a + 3*a^2);
g[{{2, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(1 + 3*a)*(5 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 3, 2}}]:=0;
g[{{2, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=32*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=24*a^5*(1 + a)^2*(2 + a)*(4 + a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {3, 2}, {3, 2, 1}}]:=12*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 2}, {4, 2, 1}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 19*a + 14*a^2);
g[{{2, 1, 1}, {3, 2}, {3, 3, 1}}]:=16*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 2, 2}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(18 + 49*a + 37*a^2 + 4*a^3);
g[{{2, 1, 1}, {3, 2}, {5, 2, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {3, 2}, {4, 3, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(8 + 53*a + 69*a^2 + 26*a^3);
g[{{2, 1, 1}, {3, 2}, {4, 2, 2}}]:=64*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 3*a)*(24 + 191*a + 484*a^2 + 515*a^3 + 218*a^4 + 24*a^5);
g[{{2, 1, 1}, {3, 2}, {3, 3, 2}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=64*a^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(12 + 26*a + 13*a^2 + a^3);
g[{{2, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=16*a^4*(2 + a)*(3 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 2}, {6, 2, 1}}]:=0;
g[{{2, 1, 1}, {3, 2}, {5, 3, 1}}]:=16*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {3, 2}, {5, 2, 2}}]:=0;
g[{{2, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1}, {3, 2}, {4, 4, 1}}]:=96*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {3, 2}, {4, 3, 2}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=16*a^5*(2 + a)*(1 + 3*a)*(12 + 223*a + 827*a^2 + 1236*a^3 + 827*a^4 + 223*a^5 + 12*a^6);
g[{{2, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=16*a^6*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 3, 3}}]:=0;
g[{{2, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=0;
g[{{2, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=16*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {3, 3}, {3, 3, 1}}]:=192*a^2*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {3, 3}, {4, 3, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 21*a + 16*a^2);
g[{{2, 1, 1}, {3, 3}, {3, 3, 2}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(6 + 9*a + a^2);
g[{{2, 1, 1}, {3, 3}, {5, 3, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {3, 3}, {4, 4, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{2, 1, 1}, {3, 3}, {4, 3, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(12 + 103*a + 276*a^2 + 307*a^3 + 130*a^4 + 12*a^5);
g[{{2, 1, 1}, {3, 3}, {3, 3, 3}}]:=0;
g[{{2, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 3}, {6, 3, 1}}]:=0;
g[{{2, 1, 1}, {3, 3}, {5, 4, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 1, 1}, {3, 3}, {5, 3, 2}}]:=0;
g[{{2, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=96*a^6*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1}, {3, 3}, {4, 4, 2}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=2304*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1}, {3, 3}, {4, 3, 3}}]:=0;
g[{{2, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=24*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{2, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=0;
g[{{2, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {4, 1}, {4, 1, 1}}]:=432*a^3*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {5, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 5*a)*(3 + 23*a + 24*a^2);
g[{{2, 1, 1}, {4, 1}, {4, 2, 1}}]:=864*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a + a^2);
g[{{2, 1, 1}, {4, 1}, {6, 1, 1}}]:=960*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {4, 1}, {5, 2, 1}}]:=12*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(2 + 5*a)*(28 + 233*a + 450*a^2 + 264*a^3);
g[{{2, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(1 + 2*a)*(24 + 173*a + 263*a^2 + 60*a^3);
g[{{2, 1, 1}, {4, 1}, {4, 3, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 2, 2}}]:=288*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(4 + 3*a)*(1 + 4*a)*(15 + 44*a + 39*a^2 + 6*a^3);
g[{{2, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {7, 1, 1}}]:=0;
g[{{2, 1, 1}, {4, 1}, {6, 2, 1}}]:=96*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=2160*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {4, 1}, {5, 3, 1}}]:=48*a^6*(1 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {4, 1}, {5, 2, 2}}]:=144*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=48*a^6*(1 + a)^2*(36 + 419*a + 1337*a^2 + 1825*a^3 + 1063*a^4 + 120*a^5);
g[{{2, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(1 + 2*a)*(1 + 4*a)*(5 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 4, 1}}]:=0;
g[{{2, 1, 1}, {4, 1}, {4, 3, 2}}]:=0;
g[{{2, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=48*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^4*(4 + a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {4, 2}, {4, 2, 1}}]:=384*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {5, 2, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(3 + 25*a + 27*a^2);
g[{{2, 1, 1}, {4, 2}, {4, 3, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(9 + 7*a);
g[{{2, 1, 1}, {4, 2}, {4, 2, 2}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=32*a^4*(1 + a)^2*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(24 + 71*a + 58*a^2 + 7*a^3);
g[{{2, 1, 1}, {4, 2}, {6, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 3, 1}}]:=192*a^5*(1 + a)^3*(3 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 14*a + 9*a^2);
g[{{2, 1, 1}, {4, 2}, {5, 2, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(3 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 22*a + 30*a^2 + 5*a^3);
g[{{2, 1, 1}, {4, 2}, {4, 4, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{2, 1, 1}, {4, 2}, {4, 3, 2}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=32*a^5*(1 + a)*(2 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(51 + 197*a + 247*a^2 + 99*a^3 + 6*a^4);
g[{{2, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=32*a^5*(1 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=384*a^5*(1 + a)^4*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {7, 2, 1}}]:=0;
g[{{2, 1, 1}, {4, 2}, {6, 3, 1}}]:=96*a^6*(1 + a)^3*(3 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 1, 1}, {4, 2}, {6, 2, 2}}]:=0;
g[{{2, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=576*a^7*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 4, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 3, 2}}]:=96*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=128*a^6*(1 + a)^3*(2 + 3*a)^2*(1 + 4*a)*(3 + 38*a + 23*a^2);
g[{{2, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=288*a^7*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^4*(4 + a)*(1 + 4*a)^2*(5 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 4, 2}}]:=0;
g[{{2, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=192*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 3, 3}}]:=0;
g[{{2, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=8*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=384*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=32*a^6*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {5, 1}, {5, 1, 1}}]:=384*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 1, 1}, {5, 1}, {6, 1, 1}}]:=960*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(3 + 5*a)*(1 + 8*a);
g[{{2, 1, 1}, {5, 1}, {5, 2, 1}}]:=336*a^5*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=2304*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 1, 1}, {5, 1}, {7, 1, 1}}]:=5760*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 7*a);
g[{{2, 1, 1}, {5, 1}, {6, 2, 1}}]:=1152*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 31*a + 81*a^2 + 65*a^3);
g[{{2, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=2880*a^6*(1 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(12 + 97*a + 131*a^2 + 30*a^3);
g[{{2, 1, 1}, {5, 1}, {5, 3, 1}}]:=192*a^6*(1 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 2, 2}}]:=576*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=384*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(33 + 100*a + 93*a^2 + 14*a^3);
g[{{2, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {8, 1, 1}}]:=0;
g[{{2, 1, 1}, {5, 1}, {7, 2, 1}}]:=480*a^7*(1 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{2, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=8640*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 7*a);
g[{{2, 1, 1}, {5, 1}, {6, 3, 1}}]:=384*a^7*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {6, 2, 2}}]:=384*a^7*(1 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=768*a^7*(1 + a)*(1 + 2*a)^2*(12 + 146*a + 467*a^2 + 665*a^3 + 393*a^4 + 45*a^5);
g[{{2, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=28800*a^7*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 4, 1}}]:=0;
g[{{2, 1, 1}, {5, 1}, {5, 3, 2}}]:=0;
g[{{2, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=768*a^7*(1 + a)^4*(3 + a)*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=2304*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=288*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {2, 1, 1}}]:=48*(1 + a)^4*(3 + a);
g[{{2, 1, 1}, {1, 1, 1}, {3, 1, 1}}]:=24*a^2*(1 + a)^2*(3 + a)*(2 + 3*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 2, 1}}]:=96*a^2*(1 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 1, 1, 1}}]:=72*a*(1 + a)^3*(4 + a)*(6 + 5*a);
g[{{2, 1, 1}, {1, 1, 1}, {4, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {3, 2, 1}}]:=12*a^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=432*a^3*(1 + a)^3*(3 + a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 2, 2}}]:=288*a^2*(1 + a)^3*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(4 + a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=288*a^2*(1 + a)^3*(5 + a)*(3 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {5, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {4, 2, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {3, 3, 1}}]:=0;
g[{{2, 1, 1}, {1, 1, 1}, {3, 2, 2}}]:=48*a^3*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=144*a^4*(1 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(3 + a)*(4 + 3*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 2, 2, 1}}]:=144*a^3*(1 + a)^3*(4 + a)*(1 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(5 + a)*(3 + 2*a);
g[{{2, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=240*a^3*(1 + a)^3*(2 + a)*(6 + a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 1, 1}}]:=16*(1 + a)^4*(3 + a)^2;
g[{{2, 1, 1}, {2, 1, 1}, {3, 1, 1}}]:=16*a*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 1}}]:=32*a*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 1, 1, 1}}]:=48*a*(1 + a)^4*(4 + a)*(9 + 2*a);
g[{{2, 1, 1}, {2, 1, 1}, {4, 1, 1}}]:=48*a^3*(1 + a)^2*(3 + a)^2*(1 + 2*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 2, 1}}]:=4*a^3*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(11 + 16*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 1, 1, 1}}]:=48*a^2*(1 + a)^2*(3 + a)*(24 + 77*a + 67*a^2 + 12*a^3);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 2}}]:=96*a^2*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(3 + 5*a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1}}]:=32*a^2*(1 + a)^2*(4 + a)*(27 + 111*a + 113*a^2 + 21*a^3);
g[{{2, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1}}]:=96*a^2*(1 + a)^4*(5 + a)*(9 + a);
g[{{2, 1, 1}, {2, 1, 1}, {5, 1, 1}}]:=0;
g[{{2, 1, 1}, {2, 1, 1}, {4, 2, 1}}]:=16*a^4*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(3 + a)^2*(3 + 4*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 3, 1}}]:=16*a^4*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 2, 2}}]:=16*a^3*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(7 + 17*a + 12*a^2);
g[{{2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=16*a^4*(3 + a)*(132 + 529*a + 742*a^2 + 409*a^3 + 60*a^4);
g[{{2, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(5 + 8*a + a^2);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1}}]:=96*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(9 + 22*a + 5*a^2);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(5 + a)*(3 + 6*a + a^2);
g[{{2, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^4*(6 + a);
g[{{2, 1, 1}, {2, 1, 1}, {6, 1, 1}}]:=0;
g[{{2, 1, 1}, {2, 1, 1}, {5, 2, 1}}]:=0;
g[{{2, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1}, {2, 1, 1}, {4, 3, 1}}]:=0;
g[{{2, 1, 1}, {2, 1, 1}, {4, 2, 2}}]:=32*a^4*(1 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=32*a^5*(1 + a)*(3 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(3 + a)^2;
g[{{2, 1, 1}, {2, 1, 1}, {3, 3, 2}}]:=32*a^4*(1 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=96*a^5*(1 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=64*a^4*(1 + a)*(3 + a)*(1 + 2*a)*(6 + 19*a + 20*a^2 + 3*a^3);
g[{{2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(3 + a)*(14 + 19*a + 2*a^2);
g[{{2, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)^4*(3 + a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 2, 2}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(4 + a)*(5 + a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^4*(5 + a)*(6 + a);
g[{{2, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {1}, {2, 2, 1}}]:=20*a^2*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 2, 1}, {1}, {3, 2, 1}}]:=2*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {1}, {2, 2, 2}}]:=24*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a);
g[{{2, 2, 1}, {1}, {2, 2, 1, 1}}]:=8*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2}, {2, 2, 1}}]:=16*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 1}, {2}, {3, 2, 1}}]:=4*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {2}, {2, 2, 2}}]:=48*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 1}, {2}, {2, 2, 1, 1}}]:=32*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2}, {4, 2, 1}}]:=8*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1}, {2}, {3, 3, 1}}]:=0;
g[{{2, 2, 1}, {2}, {3, 2, 2}}]:=8*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {2}, {3, 2, 1, 1}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2}, {2, 2, 2, 1}}]:=24*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2}, {2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3}, {3, 2, 1}}]:=12*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {3}, {4, 2, 1}}]:=24*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1}, {3}, {3, 3, 1}}]:=0;
g[{{2, 2, 1}, {3}, {3, 2, 2}}]:=24*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {3}, {3, 2, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {3}, {5, 2, 1}}]:=12*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3}, {4, 3, 1}}]:=0;
g[{{2, 2, 1}, {3}, {4, 2, 2}}]:=48*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1}, {3}, {4, 2, 1, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 2, 1}, {3}, {3, 3, 2}}]:=0;
g[{{2, 2, 1}, {3}, {3, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {3}, {3, 2, 2, 1}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 1}, {3}, {3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4}, {4, 2, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1}, {4}, {5, 2, 1}}]:=48*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a)*(5 + 6*a);
g[{{2, 2, 1}, {4}, {4, 3, 1}}]:=0;
g[{{2, 2, 1}, {4}, {4, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1}, {4}, {4, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 2, 1}, {4}, {6, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a);
g[{{2, 2, 1}, {4}, {5, 3, 1}}]:=0;
g[{{2, 2, 1}, {4}, {5, 2, 2}}]:=288*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {4}, {5, 2, 1, 1}}]:=768*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {4}, {4, 4, 1}}]:=0;
g[{{2, 2, 1}, {4}, {4, 3, 2}}]:=0;
g[{{2, 2, 1}, {4}, {4, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {4}, {4, 2, 2, 1}}]:=96*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 2, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {5}, {5, 2, 1}}]:=240*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {5}, {6, 2, 1}}]:=480*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(5 + 8*a);
g[{{2, 2, 1}, {5}, {5, 3, 1}}]:=0;
g[{{2, 2, 1}, {5}, {5, 2, 2}}]:=1440*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {5}, {5, 2, 1, 1}}]:=3840*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {5}, {7, 2, 1}}]:=240*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(2 + 7*a);
g[{{2, 2, 1}, {5}, {6, 3, 1}}]:=0;
g[{{2, 2, 1}, {5}, {6, 2, 2}}]:=960*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1}, {5}, {6, 2, 1, 1}}]:=960*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 2, 1}, {5}, {5, 4, 1}}]:=0;
g[{{2, 2, 1}, {5}, {5, 3, 2}}]:=0;
g[{{2, 2, 1}, {5}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {5}, {5, 2, 2, 1}}]:=5760*a^7*(1 + a)^5*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {6}, {6, 2, 1}}]:=5760*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1}, {6}, {7, 2, 1}}]:=7200*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(2 + 7*a);
g[{{2, 2, 1}, {6}, {6, 3, 1}}]:=0;
g[{{2, 2, 1}, {6}, {6, 2, 2}}]:=5760*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {6}, {6, 2, 1, 1}}]:=11520*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 2, 1}, {6}, {8, 2, 1}}]:=2880*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 7*a);
g[{{2, 2, 1}, {6}, {7, 3, 1}}]:=0;
g[{{2, 2, 1}, {6}, {7, 2, 2}}]:=2880*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(2 + 7*a);
g[{{2, 2, 1}, {6}, {7, 2, 1, 1}}]:=11520*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 6*a);
g[{{2, 2, 1}, {6}, {6, 4, 1}}]:=0;
g[{{2, 2, 1}, {6}, {6, 3, 2}}]:=0;
g[{{2, 2, 1}, {6}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {6}, {6, 2, 2, 1}}]:=2880*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 2, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {1, 1}, {2, 2, 1}}]:=32*a*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1}, {3, 2, 1}}]:=12*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {1, 1}, {2, 2, 2}}]:=96*a^2*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1}, {2, 2, 1, 1}}]:=16*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a);
g[{{2, 2, 1}, {1, 1}, {4, 2, 1}}]:=0;
g[{{2, 2, 1}, {1, 1}, {3, 3, 1}}]:=8*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {1, 1}, {3, 2, 2}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {1, 1}, {3, 2, 1, 1}}]:=24*a^4*(1 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1}, {2, 2, 2, 1}}]:=24*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1}, {2, 2, 1, 1, 1}}]:=24*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2, 1}, {2, 2, 1}}]:=24*a*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {3, 2, 1}}]:=2*a^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(8 + 41*a + 14*a^2);
g[{{2, 2, 1}, {2, 1}, {2, 2, 2}}]:=144*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {2, 2, 1, 1}}]:=16*a^2*(1 + a)^2*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {4, 2, 1}}]:=24*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1}, {2, 1}, {3, 3, 1}}]:=8*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 1}, {3, 2, 2}}]:=8*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 15*a + 16*a^2);
g[{{2, 2, 1}, {2, 1}, {3, 2, 1, 1}}]:=24*a^3*(3 + a)*(1 + 2*a)^2*(8 + 44*a + 57*a^2 + 21*a^3 + 2*a^4);
g[{{2, 2, 1}, {2, 1}, {2, 2, 2, 1}}]:=12*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(26 + 7*a);
g[{{2, 2, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=48*a^3*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {5, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 1}, {4, 3, 1}}]:=8*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{2, 2, 1}, {2, 1}, {4, 2, 2}}]:=32*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {2, 1}, {4, 2, 1, 1}}]:=8*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 1}, {3, 3, 2}}]:=8*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 1}, {3, 3, 1, 1}}]:=32*a^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1}, {2, 1}, {3, 2, 2, 1}}]:=8*a^4*(3 + a)*(1 + 2*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{2, 2, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=24*a^4*(1 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 1}, {2, 1}, {2, 2, 2, 2}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {2, 2, 2, 1, 1}}]:=24*a^4*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {2, 2, 1}}]:=16*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {3, 2, 1}}]:=8*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {2, 2, 2}}]:=192*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {2, 2, 1, 1}}]:=64*a*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {4, 2, 1}}]:=32*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1}, {2, 2}, {3, 3, 1}}]:=32*a^2*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {3, 2, 2}}]:=32*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(4 + 5*a);
g[{{2, 2, 1}, {2, 2}, {3, 2, 1, 1}}]:=32*a^3*(3 + a)^2*(1 + 2*a)^3*(11 + 17*a + 5*a^2);
g[{{2, 2, 1}, {2, 2}, {2, 2, 2, 1}}]:=96*a^2*(1 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=96*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {5, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {4, 3, 1}}]:=32*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1}, {2, 2}, {4, 2, 2}}]:=128*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {4, 2, 1, 1}}]:=32*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2}, {3, 3, 2}}]:=32*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {3, 3, 1, 1}}]:=128*a^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 6*a + 2*a^2);
g[{{2, 2, 1}, {2, 2}, {3, 2, 2, 1}}]:=32*a^4*(3 + a)^2*(1 + 2*a)^2*(58 + 174*a + 171*a^2 + 59*a^3 + 6*a^4);
g[{{2, 2, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 1}, {2, 2}, {2, 2, 2, 2}}]:=384*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {6, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {5, 3, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {5, 2, 2}}]:=0;
g[{{2, 2, 1}, {2, 2}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {4, 4, 1}}]:=48*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {2, 2}, {4, 3, 2}}]:=32*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {4, 3, 1, 1}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2}, {4, 2, 2, 1}}]:=32*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {3, 3, 3}}]:=0;
g[{{2, 2, 1}, {2, 2}, {3, 3, 2, 1}}]:=32*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a);
g[{{2, 2, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 1}, {2, 2}, {3, 2, 2, 2}}]:=144*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=128*a^5*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {2, 2, 2, 2, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 1}, {3, 2, 1}}]:=12*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 1}, {4, 2, 1}}]:=16*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 37*a + 49*a^2 + 18*a^3);
g[{{2, 2, 1}, {3, 1}, {3, 3, 1}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 2, 2}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {3, 1}, {3, 2, 1, 1}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(14 + 19*a + 3*a^2);
g[{{2, 2, 1}, {3, 1}, {5, 2, 1}}]:=72*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 1}, {4, 3, 1}}]:=16*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^3*(5 + 4*a);
g[{{2, 2, 1}, {3, 1}, {4, 2, 2}}]:=64*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 13*a + 26*a^2 + 12*a^3);
g[{{2, 2, 1}, {3, 1}, {4, 2, 1, 1}}]:=16*a^4*(3 + a)*(1 + 2*a)*(1 + 3*a)*(24 + 218*a + 515*a^2 + 484*a^3 + 191*a^4 + 24*a^5);
g[{{2, 2, 1}, {3, 1}, {3, 3, 2}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 3, 1, 1}}]:=64*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 2, 2, 1}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(26 + 69*a + 53*a^2 + 8*a^3);
g[{{2, 2, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 1}, {6, 2, 1}}]:=0;
g[{{2, 2, 1}, {3, 1}, {5, 3, 1}}]:=16*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 1}, {5, 2, 2}}]:=192*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {3, 1}, {5, 2, 1, 1}}]:=48*a^6*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 1}, {4, 4, 1}}]:=0;
g[{{2, 2, 1}, {3, 1}, {4, 3, 2}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1}, {3, 1}, {4, 3, 1, 1}}]:=16*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 1}, {3, 1}, {4, 2, 2, 1}}]:=16*a^5*(3 + a)*(1 + 2*a)*(12 + 223*a + 827*a^2 + 1236*a^3 + 827*a^4 + 223*a^5 + 12*a^6);
g[{{2, 2, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 1}, {3, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 1}, {3, 2, 2, 2}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=16*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 2, 1}}]:=4*a*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {4, 2, 1}}]:=16*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 4*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 1}}]:=16*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 2}}]:=16*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{2, 2, 1}, {3, 2}, {3, 2, 1, 1}}]:=16*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(4 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 2, 1}}]:=48*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 2}, {4, 3, 1}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^3*(8 + 49*a + 58*a^2 + 20*a^3);
g[{{2, 2, 1}, {3, 2}, {4, 2, 2}}]:=64*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 7*a);
g[{{2, 2, 1}, {3, 2}, {4, 2, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(22 + 47*a + 22*a^2);
g[{{2, 2, 1}, {3, 2}, {3, 3, 2}}]:=48*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 1, 1}}]:=64*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(7 + 4*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 2, 1}}]:=16*a^3*(2 + a)*(3 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(20 + 58*a + 49*a^2 + 8*a^3);
g[{{2, 2, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 2}, {6, 2, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {5, 3, 1}}]:=32*a^5*(1 + a)*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 2, 2}}]:=384*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 2, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 2}, {4, 4, 1}}]:=48*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 1}, {3, 2}, {4, 3, 2}}]:=16*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 13*a);
g[{{2, 2, 1}, {3, 2}, {4, 3, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(48 + 316*a + 629*a^2 + 466*a^3 + 116*a^4);
g[{{2, 2, 1}, {3, 2}, {4, 2, 2, 1}}]:=16*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(116 + 466*a + 629*a^2 + 316*a^3 + 48*a^4);
g[{{2, 2, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 3, 2, 1}}]:=16*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(13 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=384*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 2, 2}}]:=48*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=32*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {7, 2, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {6, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {6, 2, 2}}]:=0;
g[{{2, 2, 1}, {3, 2}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {5, 4, 1}}]:=24*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 3, 2}}]:=64*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 3, 1, 1}}]:=64*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 2, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {4, 4, 2}}]:=32*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {3, 2}, {4, 4, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(4 + 3*a);
g[{{2, 2, 1}, {3, 2}, {4, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 2}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{2, 2, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1}, {3, 2}, {4, 2, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=64*a^6*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 3, 2, 2}}]:=32*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=64*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=24*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 1}}]:=96*a*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 1}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^3*(5 + 4*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 2}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 1, 1}}]:=384*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 3}, {5, 3, 1}}]:=384*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 3}, {4, 4, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 2}}]:=768*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1}, {3, 3}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(22 + 51*a + 25*a^2);
g[{{2, 2, 1}, {3, 3}, {3, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 2, 1}}]:=96*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 3}, {6, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {5, 4, 1}}]:=144*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 3, 2}}]:=768*a^6*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 3, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 3}, {4, 4, 2}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {3, 3}, {4, 4, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 3}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(116 + 284*a + 171*a^2 + 24*a^3);
g[{{2, 2, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 2, 2}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {7, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {6, 4, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {6, 3, 2}}]:=0;
g[{{2, 2, 1}, {3, 3}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {5, 5, 1}}]:=192*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 4, 2}}]:=384*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 4, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 3, 3}}]:=0;
g[{{2, 2, 1}, {3, 3}, {5, 3, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{2, 2, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {4, 4, 3}}]:=0;
g[{{2, 2, 1}, {3, 3}, {4, 4, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{2, 2, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(5 + 3*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {4, 3, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 2, 1}}]:=432*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {5, 2, 1}}]:=12*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(8 + 107*a + 236*a^2 + 144*a^3);
g[{{2, 2, 1}, {4, 1}, {4, 3, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 2, 2}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {4, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(7 + 11*a + 2*a^2);
g[{{2, 2, 1}, {4, 1}, {6, 2, 1}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 1}, {5, 3, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(5 + 6*a);
g[{{2, 2, 1}, {4, 1}, {5, 2, 2}}]:=144*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 5*a)*(2 + 33*a + 40*a^2);
g[{{2, 2, 1}, {4, 1}, {5, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(6 + 61*a + 93*a^2 + 20*a^3);
g[{{2, 2, 1}, {4, 1}, {4, 4, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 3, 2}}]:=144*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 3, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 2, 2, 1}}]:=24*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(13 + 20*a + 3*a^2);
g[{{2, 2, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {7, 2, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {6, 3, 1}}]:=48*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 1}, {6, 2, 2}}]:=384*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1}, {4, 1}, {6, 2, 1, 1}}]:=288*a^7*(1 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 1}, {5, 4, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {5, 3, 2}}]:=144*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {4, 1}, {5, 3, 1, 1}}]:=384*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2;
g[{{2, 2, 1}, {4, 1}, {5, 2, 2, 1}}]:=144*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(4 + 89*a + 137*a^2 + 10*a^3);
g[{{2, 2, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 4*a)^2*(5 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 4, 2}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 3, 3}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 3, 2, 1}}]:=12*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 1}, {4, 2, 2, 2}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=48*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 2, 1}}]:=96*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {5, 2, 1}}]:=48*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)^2*(2 + 5*a)*(5 + 6*a);
g[{{2, 2, 1}, {4, 2}, {4, 3, 1}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 2}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 1, 1}}]:=64*a^3*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {6, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 2}, {5, 3, 1}}]:=64*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(4 + 33*a + 18*a^2);
g[{{2, 2, 1}, {4, 2}, {5, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(4 + 9*a);
g[{{2, 2, 1}, {4, 2}, {5, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 4*a)^2*(11 + 19*a);
g[{{2, 2, 1}, {4, 2}, {4, 4, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{2, 2, 1}, {4, 2}, {4, 3, 2}}]:=96*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 7*a);
g[{{2, 2, 1}, {4, 2}, {4, 3, 1, 1}}]:=128*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(7 + 16*a + 7*a^2);
g[{{2, 2, 1}, {4, 2}, {4, 2, 2, 1}}]:=32*a^4*(1 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(10 + 36*a + 37*a^2 + 7*a^3);
g[{{2, 2, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {7, 2, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {6, 3, 1}}]:=192*a^6*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 2, 2}}]:=1536*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 2, 1, 1}}]:=1152*a^7*(1 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 2}, {5, 4, 1}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(1 + 4*a)^3*(2 + 5*a)*(5 + 6*a);
g[{{2, 2, 1}, {4, 2}, {5, 3, 2}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 14*a + 35*a^2 + 18*a^3);
g[{{2, 2, 1}, {4, 2}, {5, 3, 1, 1}}]:=256*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)^2*(12 + 110*a + 267*a^2 + 228*a^3 + 63*a^4);
g[{{2, 2, 1}, {4, 2}, {5, 2, 2, 1}}]:=384*a^6*(1 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(29 + 88*a + 72*a^2 + 15*a^3);
g[{{2, 2, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 4, 2}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{2, 2, 1}, {4, 2}, {4, 4, 1, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 3, 3}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 3, 2, 1}}]:=8*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(26 + 53*a + 6*a^2);
g[{{2, 2, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=768*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 2, 2}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=128*a^5*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {8, 2, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {7, 3, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {7, 2, 2}}]:=0;
g[{{2, 2, 1}, {4, 2}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {6, 4, 1}}]:=96*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 3, 2}}]:=192*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 3, 1, 1}}]:=576*a^7*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 2, 2, 1}}]:=1152*a^8*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {5, 5, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {5, 4, 2}}]:=96*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 2, 1}, {4, 2}, {5, 4, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{2, 2, 1}, {4, 2}, {5, 3, 3}}]:=0;
g[{{2, 2, 1}, {4, 2}, {5, 3, 2, 1}}]:=64*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{2, 2, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{2, 2, 1}, {4, 2}, {5, 2, 2, 2}}]:=288*a^7*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=768*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 4, 3}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 4, 2, 1}}]:=32*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 3, 2, 2}}]:=32*a^6*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=64*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=96*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 2, 1}}]:=144*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 1}, {5, 1}, {6, 2, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(2 + 31*a + 45*a^2);
g[{{2, 2, 1}, {5, 1}, {5, 3, 1}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 2, 2}}]:=1728*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(14 + 25*a + 5*a^2);
g[{{2, 2, 1}, {5, 1}, {7, 2, 1}}]:=1440*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{2, 2, 1}, {5, 1}, {6, 3, 1}}]:=192*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)^2*(5 + 8*a);
g[{{2, 2, 1}, {5, 1}, {6, 2, 2}}]:=768*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(1 + 22*a + 45*a^2);
g[{{2, 2, 1}, {5, 1}, {6, 2, 1, 1}}]:=1152*a^6*(1 + a)*(3 + a)*(1 + 2*a)^4*(1 + 5*a)*(4 + 49*a + 68*a^2 + 15*a^3);
g[{{2, 2, 1}, {5, 1}, {5, 4, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 3, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 3, 1, 1}}]:=1536*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 2, 2, 1}}]:=1152*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 5*a)*(26 + 37*a + 5*a^2);
g[{{2, 2, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {8, 2, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {7, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{2, 2, 1}, {5, 1}, {7, 2, 2}}]:=3840*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 7*a);
g[{{2, 2, 1}, {5, 1}, {7, 2, 1, 1}}]:=960*a^8*(1 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 2, 1}, {5, 1}, {6, 4, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {6, 3, 2}}]:=192*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {6, 3, 1, 1}}]:=192*a^7*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)^2*(4 + 5*a);
g[{{2, 2, 1}, {5, 1}, {6, 2, 2, 1}}]:=192*a^7*(1 + a)*(3 + a)*(1 + 2*a)^3*(12 + 383*a + 1691*a^2 + 2543*a^3 + 1329*a^4 + 90*a^5);
g[{{2, 2, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)^2;
g[{{2, 2, 1}, {5, 1}, {5, 5, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 4, 2}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 3, 3}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 3, 2, 1}}]:=1152*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {5, 1}, {5, 2, 2, 2}}]:=2304*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=576*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 1}}]:=48*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1, 1}, {3, 2, 1}}]:=12*a^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 2}}]:=288*a*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=96*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a);
g[{{2, 2, 1}, {1, 1, 1}, {4, 2, 1}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {3, 3, 1}}]:=24*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {3, 2, 2}}]:=96*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=72*a^3*(1 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 2, 1}}]:=288*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=72*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(6 + 5*a);
g[{{2, 2, 1}, {1, 1, 1}, {5, 2, 1}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {4, 3, 1}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {4, 2, 2}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {3, 3, 2}}]:=48*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=144*a^4*(1 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=36*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 2, 2}}]:=0;
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=144*a^3*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 2, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 1}}]:=32*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 1}}]:=4*a*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2}}]:=384*a*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 1, 1}}]:=64*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(9 + 16*a + 3*a^2);
g[{{2, 2, 1}, {2, 1, 1}, {4, 2, 1}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 1}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 2}}]:=16*a^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 17*a + 16*a^2);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=16*a^2*(3 + a)^2*(1 + 2*a)^2*(24 + 122*a + 212*a^2 + 137*a^3 + 21*a^4);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2, 1}}]:=96*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(21 + 5*a);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=96*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(9 + 12*a + a^2);
g[{{2, 2, 1}, {2, 1, 1}, {5, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {4, 3, 1}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {4, 2, 2}}]:=64*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=16*a^4*(3 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 2}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 7*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=64*a^4*(3 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a + a^2)*(11 + 19*a + 6*a^2);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=16*a^3*(3 + a)^2*(1 + 2*a)^2*(24 + 178*a + 349*a^2 + 232*a^3 + 33*a^4);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=24*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(30 + 89*a + 71*a^2 + 6*a^3);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2, 2}}]:=768*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(9 + 16*a + 3*a^2);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^4*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2, 1, 1}, {6, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {5, 3, 1}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {4, 4, 1}}]:=0;
g[{{2, 2, 1}, {2, 1, 1}, {4, 3, 2}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=16*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=16*a^5*(3 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 3}}]:=144*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=16*a^4*(3 + a)*(1 + 2*a)*(2 + 3*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{2, 2, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=288*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=16*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(15 + 73*a + 121*a^2 + 15*a^3);
g[{{2, 2, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=192*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=144*a^4*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1}}]:=(16*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2)/a;
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 1}}]:=4*a*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2}}]:=480*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1, 1}}]:=32*(1 + a)^4*(3 + a)^2*(4 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 1}}]:=16*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 1}}]:=16*a*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2}}]:=16*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(19 + 49*a + 32*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=16*a^2*(3 + a)^3*(1 + 2*a)^3*(22 + 58*a + 43*a^2 + 6*a^3);
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 1}}]:=480*a*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=96*a*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)^2*(9 + 2*a);
g[{{2, 2, 1}, {2, 2, 1}, {5, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 1}}]:=16*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 2}}]:=192*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=16*a^4*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 2}}]:=16*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(7 + 13*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=64*a^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(12 + 47*a + 60*a^2 + 25*a^3 + 3*a^4);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=48*a^3*(3 + a)^3*(1 + 2*a)^2*(68 + 268*a + 369*a^2 + 195*a^3 + 24*a^4);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=96*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(18 + 26*a + 5*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 2}}]:=2304*a^2*(1 + a)^4*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=192*a^2*(1 + a)^4*(4 + a)^2*(5 + a)*(9 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^4*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {6, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 3, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {4, 4, 1}}]:=48*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 2}}]:=16*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 16*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(6 + 23*a + 6*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=16*a^5*(3 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(16 + 5*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=192*a^5*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 3}}]:=288*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=16*a^3*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(48 + 266*a + 365*a^2 + 137*a^3 + 12*a^4);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=384*a^3*(1 + a)*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(6 + 17*a + 16*a^2 + 3*a^3);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=144*a^4*(1 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(10 + 25*a + 16*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=64*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(147 + 410*a + 357*a^2 + 88*a^3 + 6*a^4);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=768*a^4*(1 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^3;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=288*a^3*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(14 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=576*a^3*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {7, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {6, 3, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {6, 2, 2}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 4, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 3, 2}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {4, 4, 2}}]:=32*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 3}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(2 + 11*a + 2*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)^3*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=128*a^6*(1 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=96*a^5*(1 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=128*a^4*(1 + a)*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(6 + 19*a + 20*a^2 + 3*a^3);
g[{{2, 2, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=144*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(14 + 19*a + 2*a^2);
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=768*a^5*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=960*a^4*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {1}, {2, 2, 2}}]:=144*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 2, 2}, {1}, {3, 2, 2}}]:=24*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {1}, {2, 2, 2, 1}}]:=24*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2}, {2, 2, 2}}]:=144*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 2}, {2}, {3, 2, 2}}]:=96*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2}, {2, 2, 2, 1}}]:=144*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2}, {4, 2, 2}}]:=48*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2}, {3, 3, 2}}]:=0;
g[{{2, 2, 2}, {2}, {3, 2, 2, 1}}]:=192*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2}, {2, 2, 2, 2}}]:=192*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2}, {2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3}, {3, 2, 2}}]:=144*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {3}, {4, 2, 2}}]:=288*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {3}, {3, 3, 2}}]:=0;
g[{{2, 2, 2}, {3}, {3, 2, 2, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 2}, {3}, {5, 2, 2}}]:=144*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 5*a);
g[{{2, 2, 2}, {3}, {4, 3, 2}}]:=0;
g[{{2, 2, 2}, {3}, {4, 2, 2, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 2}, {3}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {3}, {3, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {3}, {3, 2, 2, 2}}]:=288*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 2}, {3}, {3, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {4}, {4, 2, 2}}]:=1728*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {4}, {5, 2, 2}}]:=3456*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 5*a);
g[{{2, 2, 2}, {4}, {4, 3, 2}}]:=0;
g[{{2, 2, 2}, {4}, {4, 2, 2, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 2}, {4}, {6, 2, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {4}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {4}, {5, 2, 2, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3;
g[{{2, 2, 2}, {4}, {4, 4, 2}}]:=0;
g[{{2, 2, 2}, {4}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {4}, {4, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {4}, {4, 2, 2, 2}}]:=1152*a^6*(1 + a)^4*(2 + a)^3*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 2}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {5}, {5, 2, 2}}]:=8640*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {5}, {6, 2, 2}}]:=5760*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {5}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {5}, {5, 2, 2, 1}}]:=69120*a^6*(1 + a)^5*(2 + a)*(3 + a)*(1 + 2*a)^3;
g[{{2, 2, 2}, {5}, {7, 2, 2}}]:=2880*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 7*a);
g[{{2, 2, 2}, {5}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {5}, {6, 2, 2, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(4 + 5*a);
g[{{2, 2, 2}, {5}, {5, 4, 2}}]:=0;
g[{{2, 2, 2}, {5}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {5}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {5}, {5, 2, 2, 2}}]:=11520*a^7*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {6}, {6, 2, 2}}]:=17280*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(2 + 5*a)*(3 + 5*a);
g[{{2, 2, 2}, {6}, {7, 2, 2}}]:=34560*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a)*(2 + 7*a);
g[{{2, 2, 2}, {6}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {6}, {6, 2, 2, 1}}]:=17280*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(2 + 5*a)*(4 + 5*a);
g[{{2, 2, 2}, {6}, {8, 2, 2}}]:=17280*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(2 + 7*a);
g[{{2, 2, 2}, {6}, {7, 3, 2}}]:=0;
g[{{2, 2, 2}, {6}, {7, 2, 2, 1}}]:=69120*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {6}, {6, 4, 2}}]:=0;
g[{{2, 2, 2}, {6}, {6, 3, 3}}]:=0;
g[{{2, 2, 2}, {6}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {6}, {6, 2, 2, 2}}]:=69120*a^8*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{2, 2, 2}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {1, 1}, {2, 2, 2}}]:=288*a*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {1, 1}, {3, 2, 2}}]:=192*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {1, 1}, {2, 2, 2, 1}}]:=144*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {1, 1}, {4, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1}, {3, 3, 2}}]:=48*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {1, 1}, {3, 2, 2, 1}}]:=144*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a);
g[{{2, 2, 2}, {1, 1}, {2, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1}, {2, 2, 2, 1, 1}}]:=48*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1}, {2, 2, 2}}]:=288*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1}, {3, 2, 2}}]:=96*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 2}, {2, 1}, {2, 2, 2, 1}}]:=72*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(8 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1}, {4, 2, 2}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 1}, {3, 3, 2}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1}, {3, 2, 2, 1}}]:=48*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(24 + 157*a + 208*a^2 + 73*a^3 + 6*a^4);
g[{{2, 2, 2}, {2, 1}, {2, 2, 2, 2}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1}, {2, 2, 2, 1, 1}}]:=144*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 1}, {4, 3, 2}}]:=24*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1}, {4, 2, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 1}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 1}, {3, 3, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 1}, {3, 2, 2, 2}}]:=432*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1}, {3, 2, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 2}, {2, 1}, {2, 2, 2, 2, 1}}]:=96*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2}}]:=288*(1 + a)^4*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {3, 2, 2}}]:=384*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 1}}]:=576*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {4, 2, 2}}]:=384*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2}, {3, 3, 2}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2}, {3, 2, 2, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(25 + 37*a + 10*a^2);
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 2}}]:=1152*a^2*(1 + a)^3*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2}, {4, 3, 2}}]:=192*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2}, {3, 3, 2, 1}}]:=384*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a);
g[{{2, 2, 2}, {2, 2}, {3, 2, 2, 2}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {3, 2, 2, 1, 1}}]:=768*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {4, 4, 2}}]:=96*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2}, {4, 2, 2, 2}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {3, 3, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2}, {3, 3, 2, 1, 1}}]:=768*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2}, {3, 2, 2, 2, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 2}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 2, 2}}]:=960*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 1}, {3, 2, 2}}]:=192*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 1}, {4, 2, 2}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 9*a + 6*a^2);
g[{{2, 2, 2}, {3, 1}, {3, 3, 2}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 2, 2, 1}}]:=96*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(16 + 21*a + 3*a^2);
g[{{2, 2, 2}, {3, 1}, {5, 2, 2}}]:=1152*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {3, 1}, {4, 3, 2}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {3, 1}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(12 + 130*a + 307*a^2 + 276*a^3 + 103*a^4 + 12*a^5);
g[{{2, 2, 2}, {3, 1}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 1}, {3, 3, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 2, 2, 2}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 1}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {3, 1}, {5, 3, 2}}]:=96*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {3, 1}, {5, 2, 2, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 2}, {3, 1}, {4, 4, 2}}]:=0;
g[{{2, 2, 2}, {3, 1}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 1}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {3, 1}, {4, 2, 2, 2}}]:=2304*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 4*a);
g[{{2, 2, 2}, {3, 1}, {4, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 1}, {3, 3, 2, 2}}]:=192*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 1}, {3, 2, 2, 2, 1}}]:=48*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 2, 2}}]:=96*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2}}]:=384*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 3, 2}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 1}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{2, 2, 2}, {3, 2}, {5, 2, 2}}]:=1152*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {3, 2}, {4, 3, 2}}]:=96*a^3*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(25 + 51*a + 22*a^2);
g[{{2, 2, 2}, {3, 2}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 3, 2, 1}}]:=768*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 2}}]:=1152*a^3*(1 + a)^3*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 1, 1}}]:=384*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 2}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {3, 2}, {5, 3, 2}}]:=384*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {3, 2}, {5, 2, 2, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 2}, {3, 2}, {4, 4, 2}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {3, 2}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 2}, {4, 3, 2, 1}}]:=24*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(24 + 171*a + 284*a^2 + 116*a^3);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2, 2}}]:=576*a^5*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 3, 2, 2}}]:=384*a^4*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 3, 2, 1, 1}}]:=768*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 2, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {7, 2, 2}}]:=0;
g[{{2, 2, 2}, {3, 2}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {5, 4, 2}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {3, 2}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 2}, {5, 3, 2, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{2, 2, 2}, {3, 2}, {5, 2, 2, 2}}]:=864*a^7*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 2}, {3, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {4, 4, 3}}]:=0;
g[{{2, 2, 2}, {3, 2}, {4, 4, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 2}, {3, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {4, 3, 2, 2}}]:=96*a^6*(1 + a)*(2 + a)^4*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {3, 2}, {4, 3, 2, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2, 2, 1}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 3, 2, 2, 1}}]:=384*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 2, 2}}]:=192*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2}}]:=576*a*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 2}}]:=1152*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {3, 3}, {3, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 3}, {5, 3, 2}}]:=2304*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {3, 3}, {4, 4, 2}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 3, 2, 1}}]:=720*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 11*a + 5*a^2);
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 2}}]:=1152*a^3*(1 + a)^3*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 3}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {5, 4, 2}}]:=2304*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {3, 3}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {5, 3, 2, 1}}]:=1152*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{2, 2, 2}, {3, 3}, {4, 4, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 4, 2, 1}}]:=576*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 3, 2, 2}}]:=576*a^5*(1 + a)*(2 + a)^4*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 2, 1, 1}}]:=1152*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 2, 1}}]:=2304*a^4*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {7, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {6, 4, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {6, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {5, 5, 2}}]:=576*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 2}, {3, 3}, {5, 4, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {5, 4, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{2, 2, 2}, {3, 3}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {5, 3, 2, 2}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 2}, {3, 3}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 4, 4}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 4, 2, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 4, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {4, 3, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{2, 2, 2}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 3}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 2, 2}}]:=576*a^5*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 2, 2}}]:=1728*a^3*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {5, 2, 2}}]:=1728*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 5*a)*(1 + 13*a + 16*a^2);
g[{{2, 2, 2}, {4, 1}, {4, 3, 2}}]:=432*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {4, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(4 + 6*a + a^2);
g[{{2, 2, 2}, {4, 1}, {6, 2, 2}}]:=2304*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 1}, {5, 3, 2}}]:=1728*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 1}, {5, 2, 2, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(8 + 113*a + 289*a^2 + 230*a^3 + 40*a^4);
g[{{2, 2, 2}, {4, 1}, {4, 4, 2}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 3, 2, 1}}]:=72*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {4, 2, 2, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(4 + 6*a + a^2);
g[{{2, 2, 2}, {4, 1}, {4, 2, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {7, 2, 2}}]:=0;
g[{{2, 2, 2}, {4, 1}, {6, 3, 2}}]:=144*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 1}, {6, 2, 2, 1}}]:=864*a^7*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 1}, {5, 4, 2}}]:=0;
g[{{2, 2, 2}, {4, 1}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {4, 1}, {5, 3, 2, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {5, 2, 2, 2}}]:=2592*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{2, 2, 2}, {4, 1}, {5, 2, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 2}, {4, 1}, {4, 4, 3}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 3, 2, 2}}]:=288*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 1}, {4, 2, 2, 2, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 2, 2}}]:=576*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2}}]:=6912*a^4*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {4, 3, 2}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {6, 2, 2}}]:=4608*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {5, 3, 2}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 9*a + 6*a^2);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(25 + 65*a + 38*a^2);
g[{{2, 2, 2}, {4, 2}, {4, 4, 2}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)^2;
g[{{2, 2, 2}, {4, 2}, {4, 3, 3}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 3, 2, 1}}]:=48*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(16 + 35*a + 14*a^2);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 2}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(8 + 16*a + 7*a^2);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {7, 2, 2}}]:=0;
g[{{2, 2, 2}, {4, 2}, {6, 3, 2}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {6, 2, 2, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {5, 4, 2}}]:=1152*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {4, 2}, {5, 3, 2, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 4*a)*(24 + 286*a + 883*a^2 + 1106*a^3 + 615*a^4 + 126*a^5);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2, 2}}]:=6912*a^6*(1 + a)^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2, 1, 1}}]:=4608*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 4, 3}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 4, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 3, 2, 2}}]:=192*a^5*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(4 + 7*a + 2*a^2);
g[{{2, 2, 2}, {4, 2}, {4, 3, 2, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 2, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {8, 2, 2}}]:=0;
g[{{2, 2, 2}, {4, 2}, {7, 3, 2}}]:=0;
g[{{2, 2, 2}, {4, 2}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {6, 4, 2}}]:=192*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)^3*(2 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {6, 3, 3}}]:=0;
g[{{2, 2, 2}, {4, 2}, {6, 3, 2, 1}}]:=864*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 2}, {4, 2}, {6, 2, 2, 2}}]:=10368*a^8*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 2}, {4, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {5, 5, 2}}]:=0;
g[{{2, 2, 2}, {4, 2}, {5, 4, 3}}]:=0;
g[{{2, 2, 2}, {4, 2}, {5, 4, 2, 1}}]:=1536*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {5, 3, 2, 2}}]:=768*a^7*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 2}, {4, 2}, {5, 3, 2, 1, 1}}]:=1536*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2, 2, 1}}]:=1728*a^7*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(5 + 4*a);
g[{{2, 2, 2}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 4, 4}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 4, 2, 2}}]:=384*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 3, 2, 2, 1}}]:=768*a^6*(1 + a)^3*(2 + a)^4*(3 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 2, 2}}]:=384*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 2, 2}}]:=6912*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 2}, {5, 1}, {6, 2, 2}}]:=2304*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(2 + 5*a)*(1 + 15*a);
g[{{2, 2, 2}, {5, 1}, {5, 3, 2}}]:=3456*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 2}, {5, 1}, {5, 2, 2, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 5*a)*(16 + 27*a + 5*a^2);
g[{{2, 2, 2}, {5, 1}, {7, 2, 2}}]:=23040*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 7*a);
g[{{2, 2, 2}, {5, 1}, {6, 3, 2}}]:=1152*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 2}, {5, 1}, {6, 2, 2, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 5*a)*(12 + 209*a + 574*a^2 + 483*a^3 + 90*a^4);
g[{{2, 2, 2}, {5, 1}, {5, 4, 2}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 3, 2, 1}}]:=13824*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 2}, {5, 1}, {5, 2, 2, 2}}]:=13824*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 5*a)*(4 + 7*a + a^2);
g[{{2, 2, 2}, {5, 1}, {5, 2, 2, 1, 1}}]:=6912*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 2}, {5, 1}, {8, 2, 2}}]:=0;
g[{{2, 2, 2}, {5, 1}, {7, 3, 2}}]:=1152*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^3*(1 + 5*a)*(2 + 7*a);
g[{{2, 2, 2}, {5, 1}, {7, 2, 2, 1}}]:=5760*a^8*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 7*a);
g[{{2, 2, 2}, {5, 1}, {6, 4, 2}}]:=0;
g[{{2, 2, 2}, {5, 1}, {6, 3, 3}}]:=0;
g[{{2, 2, 2}, {5, 1}, {6, 3, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(1 + 5*a)*(2 + 5*a)*(4 + 5*a);
g[{{2, 2, 2}, {5, 1}, {6, 2, 2, 2}}]:=331776*a^8*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^4;
g[{{2, 2, 2}, {5, 1}, {6, 2, 2, 1, 1}}]:=5760*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(2 + 5*a);
g[{{2, 2, 2}, {5, 1}, {5, 5, 2}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 4, 3}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 3, 2, 2}}]:=4608*a^7*(1 + a)^6*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{2, 2, 2}, {5, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {5, 1}, {5, 2, 2, 2, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 2}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2}}]:=576*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {1, 1, 1}, {3, 2, 2}}]:=288*a^2*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2, 1}}]:=864*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {1, 1, 1}, {4, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {3, 3, 2}}]:=288*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {1, 1, 1}, {3, 2, 2, 1}}]:=864*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=864*a^2*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 2, 2}, {1, 1, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {4, 3, 2}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {4, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {3, 3, 3}}]:=432*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {1, 1, 1}, {3, 3, 2, 1}}]:=432*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {1, 1, 1}, {3, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {3, 2, 2, 1, 1}}]:=144*a^4*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=144*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2}}]:=576*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2}}]:=192*a*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 1}}]:=576*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1, 1}, {4, 2, 2}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 2}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 9*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2, 1}}]:=96*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(24 + 31*a + 5*a^2);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 2}}]:=2304*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=288*a^2*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(9 + 14*a + a^2);
g[{{2, 2, 2}, {2, 1, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {4, 3, 2}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 3}}]:=1728*a^3*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(81 + 277*a + 307*a^2 + 115*a^3 + 12*a^4);
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2, 2}}]:=1728*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(15 + 50*a + 44*a^2 + 3*a^3);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=864*a^3*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1, 1}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {4, 4, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {4, 3, 3}}]:=288*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 2}, {2, 1, 1}, {4, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(3 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 3, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 3, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)^2*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2, 2, 1}}]:=144*a^5*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^5*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 2}, {2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2}}]:=(576*(1 + a)^5*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2)/a;
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2}}]:=96*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(7 + 9*a);
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 1}}]:=288*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(8 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2}}]:=192*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 1}}]:=192*a^2*(1 + a)^2*(2 + a)*(3 + a)^3*(1 + 2*a)^2*(32 + 83*a + 59*a^2 + 6*a^3);
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2}}]:=4608*a*(1 + a)^4*(2 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=1152*a*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 2}}]:=96*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)^3*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 3}}]:=1728*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2, 1}}]:=192*a^2*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(12 + 67*a + 97*a^2 + 37*a^3 + 3*a^4);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 2}}]:=1728*a^3*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(4 + 5*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(83 + 121*a + 20*a^2);
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=1152*a^2*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(8 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=1728*a^2*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {4, 4, 2}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 3}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 2, 1}}]:=72*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a)*(2 + 11*a + 2*a^2);
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2, 2}}]:=1728*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^3*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=768*a^5*(1 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 3, 1}}]:=2304*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2, 2}}]:=1152*a^4*(1 + a)^2*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=768*a^3*(1 + a)^2*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(6 + 19*a + 20*a^2 + 3*a^3);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=432*a^4*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(8 + 9*a + 2*a^2)*(14 + 19*a + 2*a^2);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=4608*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=5760*a^3*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=2304*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {7, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 4, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {4, 4, 3}}]:=288*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 4, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 3, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 2, 2}}]:=288*a^6*(1 + a)*(2 + a)^2*(3 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + a)^3*(1 + 2*a)^4*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 3, 1, 1}}]:=2304*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2, 2, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=2304*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 2}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2, 2, 1}}]:=960*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2}}]:=(576*(1 + a)^6*(2 + a)^4*(3 + a)^2*(1 + 2*a)^2)/a^2;
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2}}]:=1152*(1 + a)^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1}}]:=(1728*(1 + a)^4*(2 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)^2)/a;
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2}}]:=576*a^2*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2}}]:=1152*a*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 1}}]:=1152*a*(1 + a)^4*(2 + a)^2*(3 + a)^3*(1 + 2*a)^2*(7 + 8*a);
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2}}]:=6912*(1 + a)^4*(2 + a)^4*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=3456*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2}}]:=576*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3}}]:=6912*a*(1 + a)^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(9 + 20*a + 7*a^2);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2}}]:=20736*a^2*(1 + a)^5*(2 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=16128*a^2*(1 + a)^5*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=13824*a*(1 + a)^4*(2 + a)^2*(3 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=3456*a*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {6, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 2}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 3}}]:=3456*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2, 1}}]:=720*a^4*(2 + a)^3*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 2}}]:=5184*a^4*(1 + a)^3*(2 + a)^3*(3 + a)^3*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=2304*a^4*(1 + a)^3*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 1}}]:=13824*a^2*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 2}}]:=6912*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=9216*a^3*(1 + a)^3*(3 + a)^3*(1 + 2*a)^4*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=3456*a^3*(1 + a)^4*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(46 + 49*a + 10*a^2);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=13824*a^3*(1 + a)^5*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=17280*a^2*(1 + a)^4*(2 + a)^3*(3 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=13824*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {7, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 4, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 3}}]:=3456*a^4*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 2, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 3, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2, 2}}]:=1728*a^5*(1 + a)*(2 + a)^3*(3 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=2304*a^5*(1 + a)*(2 + a)*(3 + a)^3*(1 + 2*a)^4*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=20736*a^5*(1 + a)^4*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=27648*a^3*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=13824*a^4*(1 + a)^4*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=13824*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=6912*a^4*(1 + a)^4*(2 + a)*(3 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=13824*a^4*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=17280*a^3*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {8, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {7, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 4, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 5, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 4, 3}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 4}}]:=3456*a^4*(1 + a)^4*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 3, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 2, 2}}]:=3456*a^6*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=9216*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=13824*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^3*(1 + 2*a)^3;
g[{{2, 2, 2}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=6912*a^6*(1 + a)^4*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 3}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=55296*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=9216*a^5*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 2}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=13824*a^5*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 2, 2}}]:=11520*a^4*(1 + a)^5*(2 + a)^3*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 2}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {1}, {3, 1, 1}}]:=20*a^3*(1 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1}, {4, 1, 1}}]:=24*a^4*(1 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1}, {1}, {3, 2, 1}}]:=4*a^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1}, {3, 1, 1, 1}}]:=24*a^4*(1 + a)^2*(2 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2}, {3, 1, 1}}]:=8*a^3*(1 + a)^2*(3 + 2*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1}, {2}, {4, 1, 1}}]:=48*a^4*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{3, 1, 1}, {2}, {3, 2, 1}}]:=8*a^4*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2}, {3, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2}, {5, 1, 1}}]:=48*a^5*(1 + a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2}, {4, 2, 1}}]:=64*a^5*(1 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{3, 1, 1}, {2}, {4, 1, 1, 1}}]:=72*a^5*(1 + a)^2*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {2}, {3, 3, 1}}]:=16*a^5*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2}, {3, 2, 2}}]:=0;
g[{{3, 1, 1}, {2}, {3, 2, 1, 1}}]:=16*a^5*(1 + a)*(2 + a)^2*(3 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2}, {3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3}, {3, 1, 1}}]:=24*a^3*(1 + a)^3*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3}, {4, 1, 1}}]:=144*a^4*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(7 + 6*a);
g[{{3, 1, 1}, {3}, {3, 2, 1}}]:=24*a^4*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3}, {3, 1, 1, 1}}]:=144*a^4*(1 + a)^3*(2 + a)*(2 + 3*a);
g[{{3, 1, 1}, {3}, {5, 1, 1}}]:=144*a^5*(1 + a)^3*(3 + 2*a)*(2 + 5*a)*(5 + 6*a);
g[{{3, 1, 1}, {3}, {4, 2, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{3, 1, 1}, {3}, {4, 1, 1, 1}}]:=432*a^5*(1 + a)^3*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3}, {3, 3, 1}}]:=48*a^5*(1 + a)*(2 + a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3}, {3, 2, 2}}]:=0;
g[{{3, 1, 1}, {3}, {3, 2, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(3 + a)*(2 + 3*a);
g[{{3, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3}, {6, 1, 1}}]:=480*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {3}, {5, 2, 1}}]:=72*a^6*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {3}, {5, 1, 1, 1}}]:=1728*a^6*(1 + a)^4*(2 + 3*a);
g[{{3, 1, 1}, {3}, {4, 3, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {3}, {4, 2, 2}}]:=0;
g[{{3, 1, 1}, {3}, {4, 2, 1, 1}}]:=96*a^6*(1 + a)^2*(3 + a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3}, {3, 3, 2}}]:=0;
g[{{3, 1, 1}, {3}, {3, 3, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {3}, {3, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4}, {4, 1, 1}}]:=1728*a^4*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a);
g[{{3, 1, 1}, {4}, {5, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(7 + 9*a);
g[{{3, 1, 1}, {4}, {4, 2, 1}}]:=2304*a^5*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a);
g[{{3, 1, 1}, {4}, {4, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {4}, {6, 1, 1}}]:=1920*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 9*a);
g[{{3, 1, 1}, {4}, {5, 2, 1}}]:=288*a^6*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(2 + 5*a)*(4 + 5*a);
g[{{3, 1, 1}, {4}, {5, 1, 1, 1}}]:=13824*a^6*(1 + a)^4*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {4}, {4, 3, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {4}, {4, 2, 2}}]:=0;
g[{{3, 1, 1}, {4}, {4, 2, 1, 1}}]:=384*a^6*(1 + a)^3*(3 + a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4}, {7, 1, 1}}]:=1440*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 7*a);
g[{{3, 1, 1}, {4}, {6, 2, 1}}]:=1536*a^7*(1 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {4}, {6, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{3, 1, 1}, {4}, {5, 3, 1}}]:=192*a^7*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {4}, {5, 2, 2}}]:=0;
g[{{3, 1, 1}, {4}, {5, 2, 1, 1}}]:=1152*a^7*(1 + a)^3*(3 + a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4}, {4, 4, 1}}]:=0;
g[{{3, 1, 1}, {4}, {4, 3, 2}}]:=0;
g[{{3, 1, 1}, {4}, {4, 3, 1, 1}}]:=192*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {4}, {4, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5}, {5, 1, 1}}]:=2880*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {5}, {6, 1, 1}}]:=9600*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(7 + 12*a);
g[{{3, 1, 1}, {5}, {5, 2, 1}}]:=1440*a^6*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {5}, {5, 1, 1, 1}}]:=34560*a^6*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {5}, {7, 1, 1}}]:=7200*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 7*a)*(5 + 12*a);
g[{{3, 1, 1}, {5}, {6, 2, 1}}]:=7680*a^7*(1 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(4 + 7*a);
g[{{3, 1, 1}, {5}, {6, 1, 1, 1}}]:=28800*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 5*a);
g[{{3, 1, 1}, {5}, {5, 3, 1}}]:=960*a^7*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {5}, {5, 2, 2}}]:=0;
g[{{3, 1, 1}, {5}, {5, 2, 1, 1}}]:=5760*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5}, {8, 1, 1}}]:=20160*a^8*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 1, 1}, {5}, {7, 2, 1}}]:=2400*a^8*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{3, 1, 1}, {5}, {7, 1, 1, 1}}]:=43200*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {5}, {6, 3, 1}}]:=1920*a^8*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {5}, {6, 2, 2}}]:=0;
g[{{3, 1, 1}, {5}, {6, 2, 1, 1}}]:=3840*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 5*a);
g[{{3, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5}, {5, 4, 1}}]:=0;
g[{{3, 1, 1}, {5}, {5, 3, 2}}]:=0;
g[{{3, 1, 1}, {5}, {5, 3, 1, 1}}]:=3840*a^8*(1 + a)^5*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {6}, {6, 1, 1}}]:=57600*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {6}, {7, 1, 1}}]:=43200*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 7*a)*(7 + 15*a);
g[{{3, 1, 1}, {6}, {6, 2, 1}}]:=46080*a^7*(1 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1}, {6}, {6, 1, 1, 1}}]:=86400*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1}, {6}, {8, 1, 1}}]:=604800*a^8*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{3, 1, 1}, {6}, {7, 2, 1}}]:=14400*a^8*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(2 + 7*a)*(4 + 9*a);
g[{{3, 1, 1}, {6}, {7, 1, 1, 1}}]:=518400*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {6}, {6, 3, 1}}]:=11520*a^8*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1}, {6}, {6, 2, 2}}]:=0;
g[{{3, 1, 1}, {6}, {6, 2, 1, 1}}]:=23040*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 5*a);
g[{{3, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {6}, {9, 1, 1}}]:=80640*a^9*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 9*a);
g[{{3, 1, 1}, {6}, {8, 2, 1}}]:=69120*a^9*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{3, 1, 1}, {6}, {8, 1, 1, 1}}]:=181440*a^9*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(4 + 7*a);
g[{{3, 1, 1}, {6}, {7, 3, 1}}]:=5760*a^9*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a)*(2 + 7*a);
g[{{3, 1, 1}, {6}, {7, 2, 2}}]:=0;
g[{{3, 1, 1}, {6}, {7, 2, 1, 1}}]:=28800*a^9*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {6}, {6, 4, 1}}]:=0;
g[{{3, 1, 1}, {6}, {6, 3, 2}}]:=0;
g[{{3, 1, 1}, {6}, {6, 3, 1, 1}}]:=5760*a^9*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(4 + 5*a);
g[{{3, 1, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1}, {3, 1, 1}}]:=8*a^2*(1 + a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 1, 1}, {1, 1}, {4, 1, 1}}]:=96*a^4*(1 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1}, {1, 1}, {3, 2, 1}}]:=8*a^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {1, 1}, {3, 1, 1, 1}}]:=48*a^3*(1 + a)^2*(2 + a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1}, {1, 1}, {5, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1}, {4, 2, 1}}]:=16*a^4*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {1, 1}, {4, 1, 1, 1}}]:=72*a^5*(1 + a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1}, {1, 1}, {3, 3, 1}}]:=0;
g[{{3, 1, 1}, {1, 1}, {3, 2, 2}}]:=16*a^4*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1, 1}, {3, 2, 1, 1}}]:=64*a^5*(1 + a)*(2 + a)^2*(2 + 3*a);
g[{{3, 1, 1}, {1, 1}, {3, 1, 1, 1, 1}}]:=48*a^4*(1 + a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 1, 1}}]:=48*a^2*(1 + a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 3*a + a^2);
g[{{3, 1, 1}, {2, 1}, {4, 1, 1}}]:=144*a^3*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 5*a + 2*a^2);
g[{{3, 1, 1}, {2, 1}, {3, 2, 1}}]:=4*a^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(14 + 47*a + 14*a^2);
g[{{3, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=144*a^3*(1 + a)^2*(2 + a)*(2 + 3*a)*(2 + 5*a + a^2);
g[{{3, 1, 1}, {2, 1}, {5, 1, 1}}]:=96*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 1}, {4, 2, 1}}]:=48*a^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 6*a + 4*a^2);
g[{{3, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=36*a^4*(1 + a)^2*(48 + 284*a + 491*a^2 + 284*a^3 + 48*a^4);
g[{{3, 1, 1}, {2, 1}, {3, 3, 1}}]:=16*a^4*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {2, 1}, {3, 2, 2}}]:=16*a^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=48*a^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 6*a + a^2);
g[{{3, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {6, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 1}, {5, 2, 1}}]:=12*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 1}, {5, 1, 1, 1}}]:=144*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 1}, {4, 3, 1}}]:=16*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1}, {2, 1}, {4, 2, 2}}]:=64*a^5*(1 + 2*a)^3*(3 + 2*a)^2;
g[{{3, 1, 1}, {2, 1}, {4, 2, 1, 1}}]:=16*a^5*(12 + 223*a + 827*a^2 + 1236*a^3 + 827*a^4 + 223*a^5 + 12*a^6);
g[{{3, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 3, 2}}]:=16*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 3, 1, 1}}]:=64*a^6*(2 + a)^3*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 1}, {3, 2, 2, 1}}]:=16*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=12*a^5*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2}, {3, 2, 1}}]:=48*a^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 3*a + a^2);
g[{{3, 1, 1}, {2, 2}, {4, 2, 1}}]:=32*a^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 22*a + 23*a^2 + 6*a^3);
g[{{3, 1, 1}, {2, 2}, {3, 3, 1}}]:=32*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 6*a + 3*a^2);
g[{{3, 1, 1}, {2, 2}, {3, 2, 2}}]:=32*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 6*a + a^2);
g[{{3, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=32*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(6 + 23*a + 22*a^2 + 3*a^3);
g[{{3, 1, 1}, {2, 2}, {5, 2, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2}, {4, 3, 1}}]:=64*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a + 3*a^2);
g[{{3, 1, 1}, {2, 2}, {4, 2, 2}}]:=256*a^5*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2;
g[{{3, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=64*a^4*(3 + a)*(1 + 3*a)*(12 + 107*a + 329*a^2 + 469*a^3 + 329*a^4 + 107*a^5 + 12*a^6);
g[{{3, 1, 1}, {2, 2}, {3, 3, 2}}]:=64*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 3*a + a^2);
g[{{3, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=256*a^5*(2 + a)^3*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=64*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 5*a + a^2);
g[{{3, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2}, {6, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 2}, {5, 3, 1}}]:=16*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2}, {5, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2}, {5, 2, 1, 1}}]:=48*a^6*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2}, {4, 4, 1}}]:=0;
g[{{3, 1, 1}, {2, 2}, {4, 3, 2}}]:=64*a^5*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a);
g[{{3, 1, 1}, {2, 2}, {4, 3, 1, 1}}]:=64*a^6*(2 + a)^2*(1 + 3*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{3, 1, 1}, {2, 2}, {4, 2, 2, 1}}]:=64*a^6*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(3 + 4*a);
g[{{3, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {2, 2}, {3, 3, 3}}]:=144*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2}, {3, 3, 2, 1}}]:=64*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=16*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 1, 1}}]:=16*a^2*(1 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {4, 1, 1}}]:=192*a^3*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(3 + 14*a + 9*a^2);
g[{{3, 1, 1}, {3, 1}, {3, 2, 1}}]:=8*a^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {5, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + 2*a)*(2 + 5*a)*(3 + 23*a + 18*a^2);
g[{{3, 1, 1}, {3, 1}, {4, 2, 1}}]:=32*a^4*(1 + 2*a)^2*(3 + 2*a)*(35 + 213*a + 312*a^2 + 165*a^3 + 27*a^4);
g[{{3, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=144*a^4*(1 + a)^3*(48 + 297*a + 553*a^2 + 360*a^3 + 72*a^4);
g[{{3, 1, 1}, {3, 1}, {3, 3, 1}}]:=32*a^4*(2 + a)*(3 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 2, 2}}]:=32*a^4*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=32*a^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(12 + 23*a + 9*a^2);
g[{{3, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=96*a^4*(1 + a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {6, 1, 1}}]:=1920*a^6*(1 + a)^4*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {3, 1}, {5, 2, 1}}]:=24*a^5*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(14 + 107*a + 123*a^2 + 36*a^3);
g[{{3, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(12 + 98*a + 225*a^2 + 180*a^3 + 45*a^4);
g[{{3, 1, 1}, {3, 1}, {4, 3, 1}}]:=32*a^5*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(12 + 69*a + 74*a^2 + 21*a^3);
g[{{3, 1, 1}, {3, 1}, {4, 2, 2}}]:=128*a^5*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=32*a^5*(216 + 1992*a + 6693*a^2 + 10909*a^3 + 9239*a^4 + 3903*a^5 + 648*a^6);
g[{{3, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 3, 2}}]:=32*a^5*(2 + a)*(3 + a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=64*a^5*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(15 + 45*a + 39*a^2 + 11*a^3);
g[{{3, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=32*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=24*a^5*(1 + a)*(2 + a)*(4 + a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {7, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {6, 2, 1}}]:=192*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 1}, {6, 1, 1, 1}}]:=4320*a^7*(1 + a)^4*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1}, {3, 1}, {5, 3, 1}}]:=128*a^6*(1 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 1}, {5, 2, 2}}]:=288*a^6*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 1}, {5, 2, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + 3*a)^2*(3 + 38*a + 23*a^2);
g[{{3, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 4*a);
g[{{3, 1, 1}, {3, 1}, {4, 4, 1}}]:=192*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 1}, {4, 3, 2}}]:=32*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 1, 1}, {3, 1}, {4, 3, 1, 1}}]:=32*a^6*(2 + a)*(24 + 297*a + 1107*a^2 + 1860*a^3 + 1559*a^4 + 645*a^5 + 108*a^6);
g[{{3, 1, 1}, {3, 1}, {4, 2, 2, 1}}]:=32*a^6*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=96*a^6*(1 + a)^2*(4 + a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 3, 3}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 3, 2, 1}}]:=32*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 1}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 2, 1}}]:=8*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {4, 2, 1}}]:=32*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(9 + 49*a + 56*a^2 + 18*a^3);
g[{{3, 1, 1}, {3, 2}, {3, 3, 1}}]:=32*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 2, 2}}]:=32*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=32*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a + a^2);
g[{{3, 1, 1}, {3, 2}, {5, 2, 1}}]:=72*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(1 + 9*a + 6*a^2);
g[{{3, 1, 1}, {3, 2}, {4, 3, 1}}]:=32*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 99*a + 119*a^2 + 42*a^3);
g[{{3, 1, 1}, {3, 2}, {4, 2, 2}}]:=384*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a + 2*a^2);
g[{{3, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=32*a^4*(2 + a)*(3 + a)*(1 + 3*a)*(72 + 592*a + 1777*a^2 + 2527*a^3 + 1786*a^4 + 594*a^5 + 72*a^6);
g[{{3, 1, 1}, {3, 2}, {3, 3, 2}}]:=32*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=64*a^4*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(21 + 55*a + 31*a^2 + 3*a^3);
g[{{3, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=96*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=24*a^4*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {6, 2, 1}}]:=384*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 3, 1}}]:=16*a^5*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(13 + 98*a + 109*a^2 + 36*a^3);
g[{{3, 1, 1}, {3, 2}, {5, 2, 2}}]:=576*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 4*a)*(24 + 244*a + 749*a^2 + 952*a^3 + 501*a^4 + 90*a^5);
g[{{3, 1, 1}, {3, 2}, {4, 4, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a + 3*a^2);
g[{{3, 1, 1}, {3, 2}, {4, 3, 2}}]:=32*a^5*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(12 + 53*a + 32*a^2 + 2*a^3);
g[{{3, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=32*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(32 + 298*a + 864*a^2 + 1007*a^3 + 423*a^4 + 36*a^5);
g[{{3, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(24 + 121*a + 174*a^2 + 66*a^3);
g[{{3, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 3, 3}}]:=144*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=32*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(12 + 33*a + 10*a^2);
g[{{3, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=16*a^5*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {7, 2, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {6, 3, 1}}]:=96*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 2}, {6, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 2}, {6, 2, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 4, 1}}]:=48*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 3, 2}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(2 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 3, 1, 1}}]:=32*a^6*(1 + a)*(2 + a)*(1 + 4*a)*(12 + 362*a + 1512*a^2 + 2391*a^3 + 1619*a^4 + 459*a^5 + 45*a^6);
g[{{3, 1, 1}, {3, 2}, {5, 2, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=72*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1}, {3, 2}, {4, 4, 2}}]:=256*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 2}, {4, 4, 1, 1}}]:=768*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3, 2}, {4, 3, 3}}]:=96*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 1, 1}, {3, 2}, {4, 3, 2, 1}}]:=48*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 2}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=32*a^6*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 3, 3, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=32*a^6*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 1}}]:=192*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {4, 3, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(3 + 15*a + 10*a^2);
g[{{3, 1, 1}, {3, 3}, {3, 3, 2}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 6*a + a^2);
g[{{3, 1, 1}, {3, 3}, {5, 3, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a)*(3 + 31*a + 18*a^2);
g[{{3, 1, 1}, {3, 3}, {4, 4, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 6*a);
g[{{3, 1, 1}, {3, 3}, {4, 3, 2}}]:=384*a^4*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(3 + 14*a + 7*a^2);
g[{{3, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(24 + 191*a + 524*a^2 + 617*a^3 + 288*a^4 + 36*a^5);
g[{{3, 1, 1}, {3, 3}, {3, 3, 3}}]:=864*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {6, 3, 1}}]:=1152*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 3}, {5, 4, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(1 + 6*a + 6*a^2);
g[{{3, 1, 1}, {3, 3}, {5, 3, 2}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^3*(2 + 5*a);
g[{{3, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(12 + 134*a + 426*a^2 + 547*a^3 + 276*a^4 + 45*a^5);
g[{{3, 1, 1}, {3, 3}, {4, 4, 2}}]:=1536*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=4608*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3, 3}, {4, 3, 3}}]:=1152*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(24 + 136*a + 214*a^2 + 81*a^3);
g[{{3, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {7, 3, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {6, 4, 1}}]:=192*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 1, 1}, {3, 3}, {6, 3, 2}}]:=0;
g[{{3, 1, 1}, {3, 3}, {6, 3, 1, 1}}]:=864*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 3}, {5, 5, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {5, 4, 2}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 3}, {5, 4, 1, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 3}, {5, 3, 3}}]:=0;
g[{{3, 1, 1}, {3, 3}, {5, 3, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1}, {3, 3}, {4, 4, 3}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 3}, {4, 4, 2, 1}}]:=768*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {4, 3, 3, 1}}]:=96*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^3*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1}, {3, 3}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 1, 1}}]:=864*a^3*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {5, 1, 1}}]:=576*a^4*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(3 + 19*a + 18*a^2);
g[{{3, 1, 1}, {4, 1}, {4, 2, 1}}]:=864*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=216*a^4*(1 + a)^3*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(12 + 25*a + 8*a^2);
g[{{3, 1, 1}, {4, 1}, {6, 1, 1}}]:=960*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 9*a);
g[{{3, 1, 1}, {4, 1}, {5, 2, 1}}]:=72*a^5*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(42 + 345*a + 748*a^2 + 596*a^3 + 144*a^4);
g[{{3, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(48 + 378*a + 875*a^2 + 719*a^3 + 180*a^4);
g[{{3, 1, 1}, {4, 1}, {4, 3, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 2, 2}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(4 + 3*a)*(1 + 4*a)*(51 + 185*a + 213*a^2 + 71*a^3);
g[{{3, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {7, 1, 1}}]:=2880*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(2 + 7*a);
g[{{3, 1, 1}, {4, 1}, {6, 2, 1}}]:=192*a^6*(1 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(19 + 206*a + 560*a^2 + 565*a^3 + 180*a^4);
g[{{3, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=720*a^6*(1 + a)^3*(1 + 2*a)*(48 + 500*a + 1423*a^2 + 1422*a^3 + 432*a^4);
g[{{3, 1, 1}, {4, 1}, {5, 3, 1}}]:=96*a^6*(1 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(20 + 134*a + 147*a^2 + 24*a^3);
g[{{3, 1, 1}, {4, 1}, {5, 2, 2}}]:=864*a^6*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(4 + 5*a);
g[{{3, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + 3*a)*(60 + 531*a + 1380*a^2 + 1387*a^3 + 442*a^4);
g[{{3, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 4, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)^2;
g[{{3, 1, 1}, {4, 1}, {4, 3, 2}}]:=288*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=48*a^6*(1 + a)*(2 + a)*(4 + 3*a)*(1 + 4*a)*(72 + 319*a + 504*a^2 + 327*a^3 + 78*a^4);
g[{{3, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=96*a^6*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(4 + a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {8, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {7, 2, 1}}]:=240*a^7*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 1, 1}, {4, 1}, {7, 1, 1, 1}}]:=4320*a^8*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 1, 1}, {4, 1}, {6, 3, 1}}]:=288*a^7*(1 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{3, 1, 1}, {4, 1}, {6, 2, 2}}]:=768*a^7*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1}, {4, 1}, {6, 2, 1, 1}}]:=192*a^7*(1 + a)*(1 + 2*a)*(36 + 595*a + 2330*a^2 + 3947*a^3 + 3046*a^4 + 846*a^5);
g[{{3, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=14400*a^7*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {5, 4, 1}}]:=144*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {4, 1}, {5, 3, 2}}]:=288*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {4, 1}, {5, 3, 1, 1}}]:=96*a^7*(1 + a)^3*(2 + 3*a)^2*(24 + 187*a + 149*a^2 + 40*a^3);
g[{{3, 1, 1}, {4, 1}, {5, 2, 2, 1}}]:=1728*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=216*a^7*(1 + a)^2*(4 + a)*(2 + 3*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 4, 2}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 4, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 3, 3}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 3, 2, 1}}]:=24*a^7*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 2, 1}}]:=192*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {5, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(4 + 29*a + 44*a^2 + 18*a^3);
g[{{3, 1, 1}, {4, 2}, {4, 3, 1}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 2, 2}}]:=768*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=128*a^4*(1 + a)^2*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(15 + 60*a + 80*a^2 + 39*a^3 + 6*a^4);
g[{{3, 1, 1}, {4, 2}, {6, 2, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 38*a + 73*a^2 + 36*a^3);
g[{{3, 1, 1}, {4, 2}, {5, 3, 1}}]:=32*a^5*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(134 + 905*a + 792*a^2 + 189*a^3);
g[{{3, 1, 1}, {4, 2}, {5, 2, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)*(1 + 4*a)*(192 + 1730*a + 5089*a^2 + 6284*a^3 + 3165*a^4 + 540*a^5);
g[{{3, 1, 1}, {4, 2}, {4, 4, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 1, 1}, {4, 2}, {4, 3, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=64*a^5*(1 + a)*(2 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(132 + 618*a + 1011*a^2 + 665*a^3 + 165*a^4 + 9*a^5);
g[{{3, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=64*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(12 + 27*a + 11*a^2);
g[{{3, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^3*(4 + a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {7, 2, 1}}]:=960*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 1, 1}, {4, 2}, {6, 3, 1}}]:=192*a^6*(1 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(18 + 185*a + 388*a^2 + 287*a^3 + 72*a^4);
g[{{3, 1, 1}, {4, 2}, {6, 2, 2}}]:=3072*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=384*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(12 + 119*a + 240*a^2 + 163*a^3 + 36*a^4);
g[{{3, 1, 1}, {4, 2}, {5, 4, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 4*a)^2*(2 + 5*a)*(16 + 112*a + 147*a^2 + 45*a^3);
g[{{3, 1, 1}, {4, 2}, {5, 3, 2}}]:=192*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(10 + 55*a + 36*a^2 + 3*a^3);
g[{{3, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=128*a^6*(1 + a)^2*(1 + 4*a)*(408 + 4628*a + 17590*a^2 + 30749*a^3 + 26373*a^4 + 10659*a^5 + 1593*a^6);
g[{{3, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=576*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(24 + 178*a + 405*a^2 + 340*a^3 + 93*a^4);
g[{{3, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(4 + a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 4, 2}}]:=1536*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=768*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 6*a + a^2);
g[{{3, 1, 1}, {4, 2}, {4, 3, 3}}]:=576*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=16*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(54 + 155*a + 98*a^2 + 18*a^3);
g[{{3, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=64*a^6*(1 + a)^2*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {8, 2, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {7, 3, 1}}]:=192*a^7*(1 + a)^4*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 1, 1}, {4, 2}, {7, 2, 2}}]:=0;
g[{{3, 1, 1}, {4, 2}, {7, 2, 1, 1}}]:=960*a^8*(1 + a)^4*(3 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1}, {4, 2}, {6, 4, 1}}]:=768*a^7*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 1, 1}, {4, 2}, {6, 3, 2}}]:=384*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a);
g[{{3, 1, 1}, {4, 2}, {6, 3, 1, 1}}]:=96*a^7*(1 + a)^2*(2 + 3*a)^2*(1 + 5*a)*(12 + 283*a + 772*a^2 + 599*a^3 + 134*a^4);
g[{{3, 1, 1}, {4, 2}, {6, 2, 2, 1}}]:=2304*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=2880*a^7*(1 + a)^5*(4 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {4, 2}, {5, 5, 1}}]:=384*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {4, 2}, {5, 4, 2}}]:=768*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {4, 2}, {5, 4, 1, 1}}]:=192*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(24 + 406*a + 1485*a^2 + 1946*a^3 + 849*a^4 + 90*a^5);
g[{{3, 1, 1}, {4, 2}, {5, 3, 3}}]:=288*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {4, 2}, {5, 3, 2, 1}}]:=96*a^7*(1 + a)*(2 + a)*(1 + 4*a)*(48 + 644*a + 2824*a^2 + 5715*a^3 + 5893*a^4 + 3155*a^5 + 831*a^6 + 90*a^7);
g[{{3, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{3, 1, 1}, {4, 2}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=288*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 4, 3}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 4, 2, 1}}]:=256*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 3, 3, 1}}]:=32*a^7*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=32*a^7*(1 + a)*(2 + a)^3*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 1, 1}}]:=1152*a^4*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {6, 1, 1}}]:=23040*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 8*a + 10*a^2);
g[{{3, 1, 1}, {5, 1}, {5, 2, 1}}]:=288*a^5*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=13824*a^5*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(6 + 14*a + 5*a^2);
g[{{3, 1, 1}, {5, 1}, {7, 1, 1}}]:=8640*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 7*a)*(1 + 13*a + 20*a^2);
g[{{3, 1, 1}, {5, 1}, {6, 2, 1}}]:=768*a^6*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(49 + 504*a + 1431*a^2 + 1490*a^3 + 450*a^4);
g[{{3, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=17280*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(16 + 153*a + 422*a^2 + 414*a^3 + 120*a^4);
g[{{3, 1, 1}, {5, 1}, {5, 3, 1}}]:=384*a^6*(1 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 2, 2}}]:=3456*a^6*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=2304*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(27 + 103*a + 126*a^2 + 44*a^3);
g[{{3, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {8, 1, 1}}]:=80640*a^8*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {5, 1}, {7, 2, 1}}]:=2880*a^7*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 7*a)*(4 + 52*a + 181*a^2 + 233*a^3 + 90*a^4);
g[{{3, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=17280*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(6 + 67*a + 157*a^2 + 70*a^3);
g[{{3, 1, 1}, {5, 1}, {6, 3, 1}}]:=384*a^7*(1 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(28 + 271*a + 678*a^2 + 563*a^3 + 80*a^4);
g[{{3, 1, 1}, {5, 1}, {6, 2, 2}}]:=3072*a^7*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 7*a);
g[{{3, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=2304*a^7*(1 + a)*(1 + 2*a)^2*(88 + 1004*a + 3667*a^2 + 6035*a^3 + 4541*a^4 + 1225*a^5);
g[{{3, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=115200*a^7*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 4, 1}}]:=576*a^7*(1 + a)^2*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 3, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + 3*a)*(1 + 5*a)*(42 + 184*a + 291*a^2 + 188*a^3 + 45*a^4);
g[{{3, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=6912*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=864*a^7*(1 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)^2*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {9, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {8, 2, 1}}]:=5760*a^8*(1 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{3, 1, 1}, {5, 1}, {8, 1, 1, 1}}]:=60480*a^9*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 8*a);
g[{{3, 1, 1}, {5, 1}, {7, 3, 1}}]:=3072*a^8*(1 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 1, 1}, {5, 1}, {7, 2, 2}}]:=1920*a^8*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a)*(2 + 7*a);
g[{{3, 1, 1}, {5, 1}, {7, 2, 1, 1}}]:=7680*a^8*(1 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 55*a + 272*a^2 + 585*a^3 + 575*a^4 + 190*a^5);
g[{{3, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=17280*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(5 + 6*a);
g[{{3, 1, 1}, {5, 1}, {6, 4, 1}}]:=2304*a^8*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {6, 3, 2}}]:=384*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {6, 3, 1, 1}}]:=384*a^8*(1 + a)*(1 + 2*a)*(2 + 3*a)*(72 + 871*a + 3123*a^2 + 5247*a^3 + 4553*a^4 + 1974*a^5 + 360*a^6);
g[{{3, 1, 1}, {5, 1}, {6, 2, 2, 1}}]:=768*a^8*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=11520*a^8*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 5, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 4, 2}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 4, 1, 1}}]:=4608*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 3, 3}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 3, 2, 1}}]:=2304*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=1152*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1}, {5, 1}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {3, 1, 1}}]:=24*a*(1 + a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {1, 1, 1}, {4, 1, 1}}]:=144*a^3*(1 + a)^3*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 2, 1}}]:=24*a^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=144*a^2*(1 + a)^3*(2 + a)*(2 + 3*a)*(6 + 7*a);
g[{{3, 1, 1}, {1, 1, 1}, {5, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {4, 2, 1}}]:=48*a^4*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^3*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 3, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {3, 2, 2}}]:=48*a^3*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=144*a^3*(1 + a)^3*(5 + 2*a)*(2 + 3*a)*(6 + 5*a);
g[{{3, 1, 1}, {1, 1, 1}, {6, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {5, 2, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {4, 3, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {4, 2, 2}}]:=96*a^4*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^4*(3 + 2*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 3, 2}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{3, 1, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=72*a^5*(1 + a)*(2 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)^3*(2 + a)*(3 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 1, 1}}]:=16*a*(1 + a)^3*(3 + a)*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 1, 1}, {4, 1, 1}}]:=96*a^2*(1 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 1}}]:=8*a^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 1, 1, 1}}]:=192*a^2*(1 + a)^3*(2 + a)*(2 + 3*a)*(9 + 14*a + 3*a^2);
g[{{3, 1, 1}, {2, 1, 1}, {5, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {4, 2, 1}}]:=32*a^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(9 + 23*a + 12*a^2);
g[{{3, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=144*a^3*(1 + a)^3*(72 + 360*a + 553*a^2 + 297*a^3 + 48*a^4);
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 1}}]:=32*a^4*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 2}}]:=32*a^3*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^3;
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=32*a^3*(2 + a)^2*(2 + 3*a)*(27 + 165*a + 312*a^2 + 213*a^3 + 35*a^4);
g[{{3, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(5 + 2*a)*(2 + 3*a)*(18 + 23*a + 3*a^2);
g[{{3, 1, 1}, {2, 1, 1}, {6, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {5, 2, 1}}]:=24*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(3 + a)*(3 + 2*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {4, 3, 1}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1}, {2, 1, 1}, {4, 2, 2}}]:=64*a^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(11 + 39*a + 45*a^2 + 15*a^3);
g[{{3, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=32*a^5*(648 + 3903*a + 9239*a^2 + 10909*a^3 + 6693*a^4 + 1992*a^5 + 216*a^6);
g[{{3, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(45 + 180*a + 225*a^2 + 98*a^3 + 12*a^4);
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 2}}]:=32*a^4*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=128*a^5*(2 + a)^2*(3 + a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=32*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(21 + 74*a + 69*a^2 + 12*a^3);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=24*a^4*(1 + a)*(2 + a)*(5 + 2*a)*(2 + 3*a)*(36 + 123*a + 107*a^2 + 14*a^3);
g[{{3, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)^4*(3 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {7, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {6, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {5, 3, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {5, 2, 2}}]:=96*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=96*a^6*(1 + a)^2*(3 + a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)*(3 + 2*a)*(4 + 5*a);
g[{{3, 1, 1}, {2, 1, 1}, {4, 4, 1}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {4, 3, 2}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=32*a^6*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=32*a^5*(1 + 2*a)*(108 + 645*a + 1559*a^2 + 1860*a^3 + 1107*a^4 + 297*a^5 + 24*a^6);
g[{{3, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=96*a^6*(1 + a)^2*(3 + 2*a)^2*(23 + 38*a + 3*a^2);
g[{{3, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=4320*a^5*(1 + a)^4*(2 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 3}}]:=0;
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=32*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=128*a^6*(1 + a)^2*(3 + a)*(4 + a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 1}}]:=8*a*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 1}}]:=32*a^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 5*a + 3*a^2);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 1}}]:=32*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2}}]:=32*a^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^3;
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=32*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(18 + 56*a + 49*a^2 + 9*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {5, 2, 1}}]:=24*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 1}}]:=96*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 2}}]:=64*a^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 31*a + 55*a^2 + 21*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=32*a^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(72 + 594*a + 1786*a^2 + 2527*a^3 + 1777*a^4 + 592*a^5 + 72*a^6);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 2}}]:=32*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=384*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(2 + 4*a + a^2);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=32*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(42 + 119*a + 99*a^2 + 16*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=72*a^3*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(6 + 9*a + a^2);
g[{{3, 1, 1}, {2, 2, 1}, {6, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {5, 3, 1}}]:=16*a^5*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {5, 2, 2}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=48*a^5*(1 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 4, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 2}}]:=32*a^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(10 + 33*a + 12*a^2);
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=32*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(66 + 174*a + 121*a^2 + 24*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=32*a^4*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(36 + 423*a + 1007*a^2 + 864*a^3 + 298*a^4 + 32*a^5);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(90 + 501*a + 952*a^2 + 749*a^3 + 244*a^4 + 24*a^5);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 3}}]:=144*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=32*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(2 + 32*a + 53*a^2 + 12*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=384*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 5*a + a^2);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=16*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(36 + 109*a + 98*a^2 + 13*a^3);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {7, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {6, 3, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {6, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {5, 4, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {5, 3, 2}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=32*a^6*(1 + a)*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=96*a^6*(1 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=72*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 4, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 3}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=768*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=32*a^5*(1 + a)*(4 + a)*(1 + 2*a)*(45 + 459*a + 1619*a^2 + 2391*a^3 + 1512*a^4 + 362*a^5 + 12*a^6);
g[{{3, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=256*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=96*a^6*(1 + a)*(3 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2}}]:=192*a*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2}}]:=384*a^2*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 6*a + 3*a^2);
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=384*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(10 + 15*a + 3*a^2);
g[{{3, 1, 1}, {2, 2, 2}, {5, 2, 2}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 2}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(36 + 288*a + 617*a^2 + 524*a^3 + 191*a^4 + 24*a^5);
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 3}}]:=864*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=384*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(7 + 14*a + 3*a^2);
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=96*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(18 + 31*a + 3*a^2);
g[{{3, 1, 1}, {2, 2, 2}, {6, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {5, 3, 2}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 4, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 3}}]:=576*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(81 + 214*a + 136*a^2 + 24*a^3);
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=4608*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(45 + 276*a + 547*a^2 + 426*a^3 + 134*a^4 + 12*a^5);
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=1536*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=1152*a^5*(1 + a)^2*(3 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(6 + 6*a + a^2);
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {7, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {6, 3, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {5, 4, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {5, 3, 3}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=288*a^6*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 5*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 4, 3}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^3*(4 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=768*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{3, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=864*a^5*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 3, 2}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1}}]:=16*a*(1 + a)^4*(3 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {4, 1, 1}}]:=96*a^2*(1 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(4 + 9*a);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 1}}]:=16*a^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)^2*(1 + 3*a + a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1, 1}}]:=96*a^2*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(9 + 4*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 1, 1}}]:=96*a^3*(1 + a)^4*(3 + 2*a)^2*(2 + 5*a)*(2 + 9*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 1}}]:=32*a^3*(1 + 2*a)^2*(3 + 2*a)^2*(8 + 69*a + 155*a^2 + 117*a^3 + 27*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {4, 1, 1, 1}}]:=288*a^3*(1 + a)^4*(144 + 695*a + 1122*a^2 + 695*a^3 + 144*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 1}}]:=32*a^3*(2 + a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 6*a + 3*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2}}]:=32*a^3*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)^2*(3 + 6*a + a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=32*a^3*(2 + a)^2*(2 + 3*a)^2*(27 + 117*a + 155*a^2 + 69*a^3 + 8*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^4*(5 + 2*a)*(9 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {6, 1, 1}}]:=960*a^5*(1 + a)^4*(3 + 2*a)^2*(1 + 3*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 2, 1}}]:=96*a^5*(1 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 5*a)*(7 + 19*a + 9*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {5, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(3 + 2*a)*(12 + 74*a + 119*a^2 + 45*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 1}}]:=64*a^5*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(10 + 25*a + 9*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 2}}]:=64*a^4*(1 + 2*a)^2*(3 + 2*a)^2*(62 + 269*a + 387*a^2 + 195*a^3 + 27*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=64*a^4*(432 + 4881*a + 21469*a^2 + 49016*a^3 + 64004*a^4 + 49016*a^5 + 21469*a^6 + 4881*a^7 + 432*a^8);
g[{{3, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + 3*a)*(45 + 119*a + 74*a^2 + 12*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 2}}]:=192*a^4*(3 + a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 3*a + a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=64*a^4*(2 + a)^2*(2 + 3*a)^2*(27 + 195*a + 387*a^2 + 269*a^3 + 62*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=64*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(9 + 25*a + 10*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(5 + 2*a)*(2 + 3*a)^2*(9 + 19*a + 7*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^4*(3 + a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {7, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {6, 2, 1}}]:=192*a^6*(1 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {6, 1, 1, 1}}]:=8640*a^6*(1 + a)^4*(1 + 2*a)*(3 + 2*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {5, 3, 1}}]:=128*a^6*(1 + a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 2, 2}}]:=192*a^5*(1 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 5*a)*(8 + 31*a + 36*a^2 + 9*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=384*a^6*(1 + a)*(3 + 2*a)*(2 + 3*a)^2*(21 + 65*a + 48*a^2 + 10*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^4*(3 + 2*a)*(2 + 3*a)*(10 + 31*a + 10*a^2);
g[{{3, 1, 1}, {3, 1, 1}, {4, 4, 1}}]:=192*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 2}}]:=64*a^5*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(14 + 59*a + 74*a^2 + 18*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=64*a^6*(2 + a)*(3 + 2*a)*(237 + 1452*a + 3334*a^2 + 3521*a^3 + 1668*a^4 + 288*a^5);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=64*a^5*(1 + 2*a)*(2 + 3*a)*(288 + 1668*a + 3521*a^2 + 3334*a^3 + 1452*a^4 + 237*a^5);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=384*a^5*(1 + a)*(3 + 2*a)^2*(2 + 3*a)*(10 + 48*a + 65*a^2 + 21*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^4*(2 + a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 3}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=64*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(18 + 74*a + 59*a^2 + 14*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)*(5 + 2*a)*(2 + 3*a)^2*(9 + 36*a + 31*a^2 + 8*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=128*a^6*(1 + a)*(3 + a)*(4 + a)*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {8, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {7, 2, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {6, 3, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {6, 2, 2}}]:=384*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=1152*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=5760*a^7*(1 + a)^4*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 4, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {5, 3, 2}}]:=256*a^6*(1 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=256*a^7*(1 + a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=768*a^6*(1 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(3 + 14*a + 22*a^2 + 9*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=2592*a^7*(1 + a)^2*(3 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {4, 4, 2}}]:=128*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=384*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 3}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=96*a^6*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(8 + 42*a + 75*a^2 + 42*a^3 + 8*a^4);
g[{{3, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=768*a^7*(1 + a)*(2 + a)*(3 + 2*a)*(2 + 3*a)*(9 + 22*a + 14*a^2 + 3*a^3);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=384*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=256*a^7*(1 + a)*(4 + a)*(3 + 2*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(5 + a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 2, 2}}]:=128*a^6*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=256*a^7*(1 + a)*(2 + a)^2*(3 + a)*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=384*a^6*(1 + a)^3*(2 + a)*(3 + a)*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {1}, {3, 2, 1}}]:=6*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1}, {4, 2, 1}}]:=4*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {1}, {3, 3, 1}}]:=4*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {1}, {3, 2, 2}}]:=4*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1}, {3, 2, 1, 1}}]:=4*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 2, 1}}]:=2*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(11 + 4*a);
g[{{3, 2, 1}, {2}, {4, 2, 1}}]:=24*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {2}, {3, 3, 1}}]:=8*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 2, 2}}]:=8*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 2, 1, 1}}]:=24*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2}, {5, 2, 1}}]:=6*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2}, {4, 3, 1}}]:=8*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2, 1}, {2}, {4, 2, 2}}]:=32*a^5*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2;
g[{{3, 2, 1}, {2}, {4, 2, 1, 1}}]:=8*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {2}, {3, 3, 2}}]:=8*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 3, 1, 1}}]:=32*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 2, 2, 1}}]:=8*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3}, {3, 2, 1}}]:=6*a^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3}, {4, 2, 1}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(11 + 16*a + 6*a^2);
g[{{3, 2, 1}, {3}, {3, 3, 1}}]:=24*a^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 2, 2}}]:=24*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 2, 1, 1}}]:=24*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3}, {5, 2, 1}}]:=108*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3}, {4, 3, 1}}]:=24*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(5 + 4*a);
g[{{3, 2, 1}, {3}, {4, 2, 2}}]:=96*a^5*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(4 + 3*a);
g[{{3, 2, 1}, {3}, {4, 2, 1, 1}}]:=24*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {3}, {3, 3, 2}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 3, 1, 1}}]:=96*a^5*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 2, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3}, {6, 2, 1}}]:=48*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3}, {5, 3, 1}}]:=24*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3}, {5, 2, 2}}]:=216*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {3}, {5, 2, 1, 1}}]:=144*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3}, {4, 4, 1}}]:=0;
g[{{3, 2, 1}, {3}, {4, 3, 2}}]:=24*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a);
g[{{3, 2, 1}, {3}, {4, 3, 1, 1}}]:=24*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {3}, {4, 2, 2, 1}}]:=24*a^6*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {3}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3}, {3, 3, 3}}]:=0;
g[{{3, 2, 1}, {3}, {3, 3, 2, 1}}]:=24*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {3}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3}, {3, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {3}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 2, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {4}, {5, 2, 1}}]:=72*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(11 + 28*a + 18*a^2);
g[{{3, 2, 1}, {4}, {4, 3, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2, 1}, {4}, {4, 2, 2}}]:=1152*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2;
g[{{3, 2, 1}, {4}, {4, 2, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {4}, {6, 2, 1}}]:=576*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {4}, {5, 3, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(5 + 6*a);
g[{{3, 2, 1}, {4}, {5, 2, 2}}]:=864*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {4}, {5, 2, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 2, 1}, {4}, {4, 4, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 3, 2}}]:=288*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a);
g[{{3, 2, 1}, {4}, {4, 3, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {4}, {4, 2, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {7, 2, 1}}]:=120*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4}, {6, 3, 1}}]:=96*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {4}, {6, 2, 2}}]:=768*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {4}, {6, 2, 1, 1}}]:=192*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {4}, {5, 4, 1}}]:=0;
g[{{3, 2, 1}, {4}, {5, 3, 2}}]:=288*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {4}, {5, 3, 1, 1}}]:=768*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4}, {5, 2, 2, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {4}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 4, 2}}]:=0;
g[{{3, 2, 1}, {4}, {4, 4, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 3, 3}}]:=0;
g[{{3, 2, 1}, {4}, {4, 3, 2, 1}}]:=24*a^7*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 2, 1}}]:=360*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {5}, {6, 2, 1}}]:=960*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(11 + 18*a);
g[{{3, 2, 1}, {5}, {5, 3, 1}}]:=480*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {5}, {5, 2, 2}}]:=4320*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {5}, {5, 2, 1, 1}}]:=2880*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {5}, {7, 2, 1}}]:=3600*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {5}, {6, 3, 1}}]:=480*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)*(5 + 8*a);
g[{{3, 2, 1}, {5}, {6, 2, 2}}]:=3840*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(4 + 7*a);
g[{{3, 2, 1}, {5}, {6, 2, 1, 1}}]:=2880*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {5}, {5, 4, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 3, 2}}]:=1440*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {5}, {5, 3, 1, 1}}]:=3840*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {5}, {5, 2, 2, 1}}]:=8640*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {8, 2, 1}}]:=1440*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 7*a);
g[{{3, 2, 1}, {5}, {7, 3, 1}}]:=480*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {5}, {7, 2, 2}}]:=2400*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 5*a)*(2 + 7*a);
g[{{3, 2, 1}, {5}, {7, 2, 1, 1}}]:=2400*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 6*a);
g[{{3, 2, 1}, {5}, {6, 4, 1}}]:=0;
g[{{3, 2, 1}, {5}, {6, 3, 2}}]:=480*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {5}, {6, 3, 1, 1}}]:=480*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {5}, {6, 2, 2, 1}}]:=960*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {5}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 5, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 4, 2}}]:=0;
g[{{3, 2, 1}, {5}, {5, 4, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 3, 3}}]:=0;
g[{{3, 2, 1}, {5}, {5, 3, 2, 1}}]:=2880*a^8*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 2, 1}}]:=11520*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{3, 2, 1}, {6}, {7, 2, 1}}]:=3600*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a)*(11 + 30*a);
g[{{3, 2, 1}, {6}, {6, 3, 1}}]:=5760*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 2, 1}, {6}, {6, 2, 2}}]:=23040*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {6}, {6, 2, 1, 1}}]:=11520*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {6}, {8, 2, 1}}]:=25920*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{3, 2, 1}, {6}, {7, 3, 1}}]:=14400*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {6}, {7, 2, 2}}]:=14400*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 5*a)*(2 + 7*a)*(4 + 9*a);
g[{{3, 2, 1}, {6}, {7, 2, 1, 1}}]:=14400*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 6*a)*(3 + 8*a);
g[{{3, 2, 1}, {6}, {6, 4, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 3, 2}}]:=2880*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {6}, {6, 3, 1, 1}}]:=5760*a^8*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {6}, {6, 2, 2, 1}}]:=5760*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {9, 2, 1}}]:=5040*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 8*a)*(2 + 9*a);
g[{{3, 2, 1}, {6}, {8, 3, 1}}]:=2880*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a)*(1 + 7*a);
g[{{3, 2, 1}, {6}, {8, 2, 2}}]:=103680*a^9*(1 + a)*(2 + a)*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 2, 1}, {6}, {8, 2, 1, 1}}]:=8640*a^9*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 7*a)*(4 + 7*a);
g[{{3, 2, 1}, {6}, {7, 4, 1}}]:=0;
g[{{3, 2, 1}, {6}, {7, 3, 2}}]:=2880*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 5*a)*(2 + 7*a);
g[{{3, 2, 1}, {6}, {7, 3, 1, 1}}]:=11520*a^9*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 6*a);
g[{{3, 2, 1}, {6}, {7, 2, 2, 1}}]:=14400*a^9*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2*(3 + 5*a);
g[{{3, 2, 1}, {6}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 5, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 4, 2}}]:=0;
g[{{3, 2, 1}, {6}, {6, 4, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 3, 3}}]:=0;
g[{{3, 2, 1}, {6}, {6, 3, 2, 1}}]:=720*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2*(3 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {1, 1}, {3, 2, 1}}]:=2*a^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 11*a);
g[{{3, 2, 1}, {1, 1}, {4, 2, 1}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {1, 1}, {3, 3, 1}}]:=8*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {1, 1}, {3, 2, 2}}]:=8*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {1, 1}, {3, 2, 1, 1}}]:=24*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {1, 1}, {5, 2, 1}}]:=0;
g[{{3, 2, 1}, {1, 1}, {4, 3, 1}}]:=8*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2, 1}, {1, 1}, {4, 2, 2}}]:=32*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1}, {4, 2, 1, 1}}]:=8*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {1, 1}, {3, 3, 2}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1}, {3, 3, 1, 1}}]:=32*a^5*(2 + a)^3*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1}, {3, 2, 2, 1}}]:=8*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {1, 1}, {3, 2, 1, 1, 1}}]:=6*a^4*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 2, 1}}]:=a^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(26 + 83*a + 26*a^2);
g[{{3, 2, 1}, {2, 1}, {4, 2, 1}}]:=4*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(8 + 53*a + 20*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 3, 1}}]:=4*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(18 + 65*a + 22*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 2, 2}}]:=4*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(22 + 65*a + 18*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 2, 1, 1}}]:=4*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(20 + 53*a + 8*a^2);
g[{{3, 2, 1}, {2, 1}, {5, 2, 1}}]:=18*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1}, {4, 3, 1}}]:=4*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 73*a + 28*a^2);
g[{{3, 2, 1}, {2, 1}, {4, 2, 2}}]:=16*a^4*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(6 + 47*a + 12*a^2);
g[{{3, 2, 1}, {2, 1}, {4, 2, 1, 1}}]:=4*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(48 + 334*a + 601*a^2 + 334*a^3 + 48*a^4);
g[{{3, 2, 1}, {2, 1}, {3, 3, 2}}]:=4*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(22 + 73*a + 22*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 3, 1, 1}}]:=16*a^4*(2 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(12 + 47*a + 6*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 2, 2, 1}}]:=4*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(28 + 73*a + 16*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=18*a^4*(2 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {6, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 1}, {5, 3, 1}}]:=4*a^5*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1}, {5, 2, 2}}]:=48*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1}, {5, 2, 1, 1}}]:=12*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 1}, {4, 4, 1}}]:=24*a^5*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 1}, {4, 3, 2}}]:=24*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 1}, {4, 3, 1, 1}}]:=24*a^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {2, 1}, {4, 2, 2, 1}}]:=24*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {2, 1}, {4, 2, 1, 1, 1}}]:=12*a^5*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 3, 3}}]:=36*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 1}, {3, 3, 1, 1, 1}}]:=48*a^5*(2 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 2, 2, 2}}]:=24*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 2, 2, 1, 1}}]:=4*a^5*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {3, 2, 1}}]:=12*a*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 3*a + a^2);
g[{{3, 2, 1}, {2, 2}, {4, 2, 1}}]:=16*a^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 16*a + 6*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 3, 1}}]:=16*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 15*a + 6*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 2, 2}}]:=16*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(6 + 15*a + 4*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 2, 1, 1}}]:=16*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(6 + 16*a + 5*a^2);
g[{{3, 2, 1}, {2, 2}, {5, 2, 1}}]:=24*a^5*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2}, {4, 3, 1}}]:=16*a^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 31*a + 70*a^2 + 30*a^3);
g[{{3, 2, 1}, {2, 2}, {4, 2, 2}}]:=64*a^4*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(12 + 34*a + 9*a^2);
g[{{3, 2, 1}, {2, 2}, {4, 2, 1, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(66 + 338*a + 557*a^2 + 338*a^3 + 66*a^4);
g[{{3, 2, 1}, {2, 2}, {3, 3, 2}}]:=16*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(8 + 29*a + 8*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 3, 1, 1}}]:=64*a^3*(2 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(9 + 34*a + 12*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 2, 2, 1}}]:=16*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(30 + 70*a + 31*a^2 + 4*a^3);
g[{{3, 2, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=24*a^3*(2 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {6, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {5, 3, 1}}]:=16*a^5*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 2, 2}}]:=192*a^6*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 2, 1, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2}, {4, 4, 1}}]:=96*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a + 3*a^2);
g[{{3, 2, 1}, {2, 2}, {4, 3, 2}}]:=48*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2}, {4, 3, 1, 1}}]:=16*a^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(72 + 624*a + 2078*a^2 + 2997*a^3 + 1756*a^4 + 348*a^5);
g[{{3, 2, 1}, {2, 2}, {4, 2, 2, 1}}]:=16*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(348 + 1756*a + 2997*a^2 + 2078*a^3 + 624*a^4 + 72*a^5);
g[{{3, 2, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=48*a^5*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 3, 3}}]:=144*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 3, 2, 1}}]:=48*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=192*a^4*(2 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 2, 2, 2}}]:=96*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 5*a + a^2);
g[{{3, 2, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=16*a^4*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {6, 3, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {6, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2}, {6, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {5, 4, 1}}]:=12*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 3, 2}}]:=32*a^6*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 3, 1, 1}}]:=32*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 2, 2, 1}}]:=96*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {4, 4, 2}}]:=64*a^5*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 2}, {4, 4, 1, 1}}]:=192*a^6*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {2, 2}, {4, 3, 3}}]:=96*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {4, 3, 2, 1}}]:=8*a^5*(2 + a)^2*(1 + 2*a)^2*(36 + 396*a + 1897*a^2 + 3217*a^3 + 1897*a^4 + 396*a^5 + 36*a^6);
g[{{3, 2, 1}, {2, 2}, {4, 3, 1, 1, 1}}]:=96*a^5*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {2, 2}, {4, 2, 2, 2}}]:=192*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 2}, {4, 2, 2, 1, 1}}]:=32*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 2, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {3, 3, 3, 1}}]:=96*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 3, 2, 2}}]:=64*a^6*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2}, {3, 3, 2, 1, 1}}]:=32*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {3, 2, 2, 2, 1}}]:=12*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {3, 2, 1}}]:=6*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {4, 2, 1}}]:=8*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(26 + 149*a + 167*a^2 + 54*a^3);
g[{{3, 2, 1}, {3, 1}, {3, 3, 1}}]:=40*a^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 2}}]:=8*a^3*(2 + a)*(3 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 1, 1}}]:=8*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(7 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {5, 2, 1}}]:=12*a^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(4 + 46*a + 67*a^2 + 27*a^3);
g[{{3, 2, 1}, {3, 1}, {4, 3, 1}}]:=8*a^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(29 + 151*a + 96*a^2);
g[{{3, 2, 1}, {3, 1}, {4, 2, 2}}]:=32*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(22 + 161*a + 330*a^2 + 192*a^3 + 27*a^4);
g[{{3, 2, 1}, {3, 1}, {4, 2, 1, 1}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(160 + 1136*a + 2573*a^2 + 2417*a^3 + 990*a^4 + 144*a^5);
g[{{3, 2, 1}, {3, 1}, {3, 3, 2}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(20 + 7*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 1, 1}}]:=32*a^4*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(27 + 83*a + 49*a^2 + 6*a^3);
g[{{3, 2, 1}, {3, 1}, {3, 2, 2, 1}}]:=104*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=12*a^4*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {6, 2, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1}, {5, 3, 1}}]:=8*a^5*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(14 + 91*a + 112*a^2 + 39*a^3);
g[{{3, 2, 1}, {3, 1}, {5, 2, 2}}]:=48*a^5*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(6 + 101*a + 353*a^2 + 437*a^3 + 219*a^4 + 36*a^5);
g[{{3, 2, 1}, {3, 1}, {5, 2, 1, 1}}]:=24*a^5*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(24 + 262*a + 775*a^2 + 926*a^3 + 483*a^4 + 90*a^5);
g[{{3, 2, 1}, {3, 1}, {4, 4, 1}}]:=48*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 1}, {4, 3, 2}}]:=24*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(10 + 77*a + 137*a^2 + 28*a^3);
g[{{3, 2, 1}, {3, 1}, {4, 3, 1, 1}}]:=8*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(88 + 658*a + 1233*a^2 + 609*a^3 + 72*a^4);
g[{{3, 2, 1}, {3, 1}, {4, 2, 2, 1}}]:=8*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(336 + 2290*a + 4777*a^2 + 3597*a^3 + 900*a^4);
g[{{3, 2, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=24*a^5*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 3}}]:=72*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(34 + 111*a + 68*a^2 + 12*a^3);
g[{{3, 2, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=96*a^5*(2 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 2, 2}}]:=48*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=8*a^5*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {6, 3, 1}}]:=48*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1}, {6, 2, 2}}]:=384*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 1}, {6, 2, 1, 1}}]:=288*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1}, {5, 4, 1}}]:=24*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 1}, {5, 3, 2}}]:=16*a^6*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 2, 1}, {3, 1}, {5, 3, 1, 1}}]:=16*a^6*(2 + a)*(1 + 4*a)*(48 + 644*a + 2824*a^2 + 5715*a^3 + 5893*a^4 + 3155*a^5 + 831*a^6 + 90*a^7);
g[{{3, 2, 1}, {3, 1}, {5, 2, 2, 1}}]:=48*a^6*(2 + a)*(3 + a)*(1 + 2*a)^2*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{3, 2, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=36*a^6*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 1}, {4, 4, 2}}]:=32*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 1}, {4, 4, 1, 1}}]:=96*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a);
g[{{3, 2, 1}, {3, 1}, {4, 3, 3}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2, 1}, {3, 1}, {4, 3, 2, 1}}]:=8*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(36 + 368*a + 787*a^2 + 348*a^3 + 36*a^4);
g[{{3, 2, 1}, {3, 1}, {4, 3, 1, 1, 1}}]:=48*a^6*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 1}, {4, 2, 2, 2}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {3, 1}, {4, 2, 2, 1, 1}}]:=16*a^6*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {3, 3, 3, 1}}]:=48*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 2, 2}}]:=32*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 2, 1, 1}}]:=16*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 1}}]:=2*a*(2 + a)^4*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {4, 2, 1}}]:=24*a^2*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 6*a + 4*a^2);
g[{{3, 2, 1}, {3, 2}, {3, 3, 1}}]:=8*a^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(8 + 5*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 2}}]:=8*a^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 1, 1}}]:=24*a^2*(2 + a)^4*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {5, 2, 1}}]:=12*a^4*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(5 + 25*a + 18*a^2);
g[{{3, 2, 1}, {3, 2}, {4, 3, 1}}]:=8*a^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(42 + 265*a + 304*a^2 + 100*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 2, 2}}]:=32*a^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(6 + 43*a + 74*a^2 + 18*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 2, 1, 1}}]:=8*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(16 + 110*a + 179*a^2 + 66*a^3);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2}}]:=8*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(26 + 7*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 1, 1}}]:=32*a^3*(2 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(30 + 87*a + 38*a^2);
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 1}}]:=8*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(30 + 13*a + 2*a^2);
g[{{3, 2, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=12*a^3*(2 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {6, 2, 1}}]:=192*a^6*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2}, {5, 3, 1}}]:=8*a^4*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(8 + 105*a + 398*a^2 + 433*a^3 + 144*a^4);
g[{{3, 2, 1}, {3, 2}, {5, 2, 2}}]:=288*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(4 + 30*a + 69*a^2 + 53*a^3 + 12*a^4);
g[{{3, 2, 1}, {3, 2}, {5, 2, 1, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(11 + 9*a)*(6 + 37*a + 61*a^2 + 24*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 4, 1}}]:=144*a^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(6 + 29*a + 34*a^2 + 12*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 3, 2}}]:=8*a^4*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(38 + 333*a + 624*a^2 + 112*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 3, 1, 1}}]:=8*a^4*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(384 + 2922*a + 6463*a^2 + 4932*a^3 + 1224*a^4);
g[{{3, 2, 1}, {3, 2}, {4, 2, 2, 1}}]:=8*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(360 + 2490*a + 5147*a^2 + 3820*a^3 + 1164*a^4 + 144*a^5);
g[{{3, 2, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=24*a^4*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 3}}]:=216*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2, 1}}]:=8*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(210 + 643*a + 244*a^2 + 28*a^3);
g[{{3, 2, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=288*a^4*(2 + a)^3*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 2}}]:=144*a^4*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=8*a^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {6, 3, 1}}]:=96*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 2, 2}}]:=768*a^7*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 2, 1, 1}}]:=576*a^7*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2}, {5, 4, 1}}]:=12*a^5*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(10 + 73*a + 103*a^2 + 42*a^3);
g[{{3, 2, 1}, {3, 2}, {5, 3, 2}}]:=16*a^5*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(6 + 111*a + 634*a^2 + 1327*a^3 + 922*a^4 + 168*a^5);
g[{{3, 2, 1}, {3, 2}, {5, 3, 1, 1}}]:=16*a^5*(2 + a)^2*(1 + 4*a)*(144 + 2178*a + 13037*a^2 + 38791*a^3 + 61377*a^4 + 51459*a^5 + 21486*a^6 + 3528*a^7);
g[{{3, 2, 1}, {3, 2}, {5, 2, 2, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(174 + 1265*a + 3028*a^2 + 2853*a^3 + 1140*a^4 + 180*a^5);
g[{{3, 2, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=72*a^6*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 2}, {4, 4, 2}}]:=32*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(22 + 85*a + 58*a^2 + 6*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 4, 1, 1}}]:=96*a^5*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(4 + 15*a);
g[{{3, 2, 1}, {3, 2}, {4, 3, 3}}]:=48*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 13*a);
g[{{3, 2, 1}, {3, 2}, {4, 3, 2, 1}}]:=8*a^5*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(396 + 4032*a + 10229*a^2 + 7156*a^3 + 1668*a^4 + 144*a^5);
g[{{3, 2, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=48*a^5*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a)*(5 + 16*a);
g[{{3, 2, 1}, {3, 2}, {4, 2, 2, 2}}]:=96*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(24 + 121*a + 174*a^2 + 66*a^3);
g[{{3, 2, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=16*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(6 + 23*a + 6*a^2);
g[{{3, 2, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 3, 3, 1}}]:=48*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(13 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2, 2}}]:=32*a^5*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(12 + 33*a + 10*a^2);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=16*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)*(16 + 5*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=12*a^5*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {7, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {7, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 2}, {7, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {6, 4, 1}}]:=48*a^6*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 3, 2}}]:=96*a^7*(1 + a)*(2 + a)^4*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 3, 1, 1}}]:=288*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 2, 2, 1}}]:=576*a^8*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {5, 5, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2}, {5, 4, 2}}]:=16*a^6*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 2, 1}, {3, 2}, {5, 4, 1, 1}}]:=48*a^6*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{3, 2, 1}, {3, 2}, {5, 3, 3}}]:=96*a^7*(2 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 2}, {5, 3, 2, 1}}]:=48*a^6*(2 + a)^2*(1 + 2*a)*(12 + 254*a + 2073*a^2 + 7655*a^3 + 13849*a^4 + 12443*a^5 + 5574*a^6 + 1220*a^7 + 120*a^8);
g[{{3, 2, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=96*a^6*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 2}, {5, 2, 2, 2}}]:=144*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{3, 2, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=96*a^7*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {4, 4, 3}}]:=48*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 2}, {4, 4, 2, 1}}]:=96*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2}, {4, 4, 1, 1, 1}}]:=144*a^6*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 2}, {4, 3, 3, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {3, 2}, {4, 3, 2, 2}}]:=96*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {3, 2}, {4, 3, 2, 1, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {4, 2, 2, 2, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 3, 3, 2}}]:=48*a^6*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 3, 1, 1}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2, 2, 1}}]:=16*a^6*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 1}}]:=96*a*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 3, 1}}]:=96*a^2*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^3*(3 + 23*a + 16*a^2);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2}}]:=96*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 1, 1}}]:=192*a^2*(1 + a)^2*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 1}}]:=96*a^4*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a)*(5 + 27*a + 20*a^2);
g[{{3, 2, 1}, {3, 3}, {4, 4, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(4 + 17*a + 12*a^2);
g[{{3, 2, 1}, {3, 3}, {4, 3, 2}}]:=96*a^3*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(6 + 59*a + 113*a^2 + 20*a^3);
g[{{3, 2, 1}, {3, 3}, {4, 3, 1, 1}}]:=384*a^3*(1 + a)*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 6*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 3}}]:=864*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 1}}]:=96*a^3*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(18 + 53*a + 17*a^2 + 2*a^3);
g[{{3, 2, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {6, 3, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 4, 1}}]:=72*a^4*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(1 + 6*a)*(4 + 19*a + 16*a^2);
g[{{3, 2, 1}, {3, 3}, {5, 3, 2}}]:=768*a^5*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a)*(3 + 25*a + 61*a^2 + 46*a^3 + 9*a^4);
g[{{3, 2, 1}, {3, 3}, {5, 3, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(66 + 623*a + 2111*a^2 + 3207*a^3 + 2135*a^4 + 498*a^5);
g[{{3, 2, 1}, {3, 3}, {4, 4, 2}}]:=384*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(8 + 35*a + 26*a^2 + 3*a^3);
g[{{3, 2, 1}, {3, 3}, {4, 4, 1, 1}}]:=576*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)^3*(1 + 3*a)^2*(4 + 3*a)*(9 + 37*a + 24*a^2);
g[{{3, 2, 1}, {3, 3}, {4, 3, 3}}]:=2304*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)^2;
g[{{3, 2, 1}, {3, 3}, {4, 3, 2, 1}}]:=36*a^4*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(120 + 1108*a + 2734*a^2 + 1971*a^3 + 494*a^4 + 48*a^5);
g[{{3, 2, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 1}}]:=288*a^4*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 2}}]:=192*a^4*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {7, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {6, 4, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 3}, {6, 3, 2}}]:=1152*a^7*(1 + a)^2*(2 + a)^4*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {6, 3, 1, 1}}]:=1728*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 5, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a + 6*a^2);
g[{{3, 2, 1}, {3, 3}, {5, 4, 2}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(6 + 109*a + 633*a^2 + 1515*a^3 + 1553*a^4 + 648*a^5 + 72*a^6);
g[{{3, 2, 1}, {3, 3}, {5, 4, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(18 + 207*a + 910*a^2 + 1811*a^3 + 1590*a^4 + 504*a^5);
g[{{3, 2, 1}, {3, 3}, {5, 3, 3}}]:=1152*a^7*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 2, 1}}]:=48*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(174 + 1751*a + 6454*a^2 + 10759*a^3 + 8090*a^4 + 2652*a^5 + 360*a^6);
g[{{3, 2, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 3}, {4, 4, 3}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 3}, {4, 4, 2, 1}}]:=288*a^5*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)^2*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=864*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 3, 3, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(116 + 284*a + 171*a^2 + 24*a^3);
g[{{3, 2, 1}, {3, 3}, {4, 3, 2, 2}}]:=96*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(24 + 136*a + 214*a^2 + 81*a^3);
g[{{3, 2, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=144*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 2}}]:=288*a^5*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {8, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {7, 4, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {7, 3, 2}}]:=0;
g[{{3, 2, 1}, {3, 3}, {7, 3, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {6, 5, 1}}]:=192*a^6*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)^2;
g[{{3, 2, 1}, {3, 3}, {6, 4, 2}}]:=384*a^7*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {6, 4, 1, 1}}]:=2592*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 3}, {6, 3, 3}}]:=0;
g[{{3, 2, 1}, {3, 3}, {6, 3, 2, 1}}]:=432*a^8*(1 + a)*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {5, 5, 2}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 5, 1, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 4, 3}}]:=288*a^7*(1 + a)*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 4, 2, 1}}]:=96*a^6*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(18 + 321*a + 2399*a^2 + 7803*a^3 + 11865*a^4 + 8836*a^5 + 2994*a^6 + 324*a^7);
g[{{3, 2, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=216*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 3, 1}}]:=192*a^8*(2 + a)^4*(1 + 2*a)*(3 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 2, 2}}]:=96*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(3 + 5*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=192*a^7*(2 + a)^4*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(5 + 4*a);
g[{{3, 2, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {4, 4, 4}}]:=0;
g[{{3, 2, 1}, {3, 3}, {4, 4, 3, 1}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)^3*(4 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 4, 2, 2}}]:=768*a^7*(2 + a)^4*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 4, 2, 1, 1}}]:=96*a^6*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {4, 3, 3, 2}}]:=96*a^7*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 2, 1}, {3, 3}, {4, 3, 3, 1, 1}}]:=192*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 3, 2, 2, 1}}]:=96*a^6*(2 + a)^3*(3 + a)^2*(1 + 2*a)^4*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 2, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 3}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 2, 1}}]:=72*a^6*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 2, 1}}]:=432*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {5, 2, 1}}]:=18*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(26 + 215*a + 398*a^2 + 216*a^3);
g[{{3, 2, 1}, {4, 1}, {4, 3, 1}}]:=864*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 2, 2}}]:=864*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(2 + 5*a + a^2);
g[{{3, 2, 1}, {4, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(7 + 14*a + 4*a^2);
g[{{3, 2, 1}, {4, 1}, {6, 2, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(8 + 131*a + 320*a^2 + 216*a^3);
g[{{3, 2, 1}, {4, 1}, {5, 3, 1}}]:=24*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(40 + 261*a + 204*a^2);
g[{{3, 2, 1}, {4, 1}, {5, 2, 2}}]:=216*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 5*a)*(22 + 213*a + 576*a^2 + 488*a^3 + 96*a^4);
g[{{3, 2, 1}, {4, 1}, {5, 2, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(40 + 342*a + 836*a^2 + 727*a^3 + 180*a^4);
g[{{3, 2, 1}, {4, 1}, {4, 4, 1}}]:=864*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 2, 1}, {4, 1}, {4, 3, 2}}]:=72*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(22 + 61*a + 16*a^2);
g[{{3, 2, 1}, {4, 1}, {4, 3, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(60 + 162*a + 91*a^2 + 12*a^3);
g[{{3, 2, 1}, {4, 1}, {4, 2, 2, 1}}]:=24*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(26 + 49*a);
g[{{3, 2, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {7, 2, 1}}]:=360*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 1}, {6, 3, 1}}]:=24*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(40 + 339*a + 662*a^2 + 384*a^3);
g[{{3, 2, 1}, {4, 1}, {6, 2, 2}}]:=192*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(12 + 280*a + 1325*a^2 + 2342*a^3 + 1666*a^4 + 360*a^5);
g[{{3, 2, 1}, {4, 1}, {6, 2, 1, 1}}]:=144*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(8 + 91*a + 138*a^2 + 48*a^3);
g[{{3, 2, 1}, {4, 1}, {5, 4, 1}}]:=72*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 4*a)^3*(2 + 5*a)*(5 + 6*a);
g[{{3, 2, 1}, {4, 1}, {5, 3, 2}}]:=72*a^6*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(38 + 429*a + 1408*a^2 + 1711*a^3 + 810*a^4 + 104*a^5);
g[{{3, 2, 1}, {4, 1}, {5, 3, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)*(1 + 4*a)*(168 + 2104*a + 9284*a^2 + 19597*a^3 + 21580*a^4 + 12445*a^5 + 3462*a^6 + 360*a^7);
g[{{3, 2, 1}, {4, 1}, {5, 2, 2, 1}}]:=144*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(84 + 772*a + 2199*a^2 + 2375*a^3 + 870*a^4);
g[{{3, 2, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=108*a^6*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 4, 2}}]:=288*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2;
g[{{3, 2, 1}, {4, 1}, {4, 4, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 3, 3}}]:=432*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 3, 2, 1}}]:=12*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(108 + 344*a + 193*a^2 + 30*a^3);
g[{{3, 2, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 2, 2, 2}}]:=288*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=48*a^6*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {7, 3, 1}}]:=48*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 1}, {7, 2, 2}}]:=960*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 1}, {7, 2, 1, 1}}]:=240*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 2, 1}, {4, 1}, {6, 4, 1}}]:=144*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {4, 1}, {6, 3, 2}}]:=48*a^7*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(24 + 314*a + 1239*a^2 + 1914*a^3 + 1114*a^4 + 120*a^5);
g[{{3, 2, 1}, {4, 1}, {6, 3, 1, 1}}]:=48*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)^3*(1 + 5*a)*(9 + 74*a + 44*a^2 + 8*a^3);
g[{{3, 2, 1}, {4, 1}, {6, 2, 2, 1}}]:=96*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(12 + 310*a + 1357*a^2 + 2038*a^3 + 1008*a^4);
g[{{3, 2, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=720*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {4, 1}, {5, 5, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {5, 4, 2}}]:=144*a^7*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {4, 1}, {5, 4, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)^2;
g[{{3, 2, 1}, {4, 1}, {5, 3, 3}}]:=216*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {4, 1}, {5, 3, 2, 1}}]:=24*a^7*(2 + a)*(1 + 2*a)*(288 + 4812*a + 26828*a^2 + 71255*a^3 + 101280*a^4 + 79567*a^5 + 33238*a^6 + 6372*a^7 + 360*a^8);
g[{{3, 2, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=288*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{3, 2, 1}, {4, 1}, {5, 2, 2, 2}}]:=864*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=216*a^7*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 4, 3}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 4, 2, 1}}]:=48*a^7*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 3, 3, 1}}]:=24*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 3, 2, 2}}]:=48*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 3, 2, 1, 1}}]:=24*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 1}}]:=96*a^2*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {5, 2, 1}}]:=72*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)^2*(2 + 5*a)*(1 + 9*a + 9*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 3, 1}}]:=96*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^3*(1 + 4*a)*(11 + 7*a);
g[{{3, 2, 1}, {4, 2}, {4, 2, 2}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(4 + 11*a + 3*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 2, 1, 1}}]:=32*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(12 + 27*a + 11*a^2);
g[{{3, 2, 1}, {4, 2}, {6, 2, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(5 + 34*a + 36*a^2);
g[{{3, 2, 1}, {4, 2}, {5, 3, 1}}]:=32*a^4*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(34 + 271*a + 333*a^2 + 108*a^3);
g[{{3, 2, 1}, {4, 2}, {5, 2, 2}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(6 + 65*a + 185*a^2 + 158*a^3 + 36*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)^2*(24 + 250*a + 657*a^2 + 598*a^3 + 171*a^4);
g[{{3, 2, 1}, {4, 2}, {4, 4, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(5 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2}}]:=192*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(8 + 23*a + 5*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 3, 1, 1}}]:=32*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(162 + 503*a + 393*a^2 + 92*a^3);
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 1}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(30 + 79*a + 35*a^2 + 6*a^3);
g[{{3, 2, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {7, 2, 1}}]:=480*a^7*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 2}, {6, 3, 1}}]:=96*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(8 + 144*a + 697*a^2 + 902*a^3 + 324*a^4);
g[{{3, 2, 1}, {4, 2}, {6, 2, 2}}]:=768*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(24 + 232*a + 680*a^2 + 669*a^3 + 180*a^4);
g[{{3, 2, 1}, {4, 2}, {6, 2, 1, 1}}]:=192*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 5*a)*(66 + 584*a + 1571*a^2 + 1562*a^3 + 492*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 4, 1}}]:=24*a^5*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 4*a)^3*(2 + 5*a)*(47 + 273*a + 216*a^2);
g[{{3, 2, 1}, {4, 2}, {5, 3, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(15 + 189*a + 646*a^2 + 764*a^3 + 345*a^4 + 45*a^5);
g[{{3, 2, 1}, {4, 2}, {5, 3, 1, 1}}]:=256*a^5*(1 + a)*(2 + a)*(1 + 4*a)^2*(156 + 1973*a + 9062*a^2 + 20366*a^3 + 24570*a^4 + 16209*a^5 + 5508*a^6 + 756*a^7);
g[{{3, 2, 1}, {4, 2}, {5, 2, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(180 + 2280*a + 10389*a^2 + 22495*a^3 + 25087*a^4 + 14653*a^5 + 4296*a^6 + 540*a^7);
g[{{3, 2, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(5 + 4*a)*(1 + 6*a);
g[{{3, 2, 1}, {4, 2}, {4, 4, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)^2;
g[{{3, 2, 1}, {4, 2}, {4, 4, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(27 + 98*a + 91*a^2 + 24*a^3);
g[{{3, 2, 1}, {4, 2}, {4, 3, 3}}]:=288*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 7*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2, 1}}]:=4*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(996 + 5720*a + 10375*a^2 + 6316*a^3 + 1448*a^4 + 120*a^5);
g[{{3, 2, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(12 + 27*a + 11*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=32*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a)*(4 + 11*a + 3*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {7, 3, 1}}]:=192*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 2, 2}}]:=3840*a^8*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 2, 1, 1}}]:=960*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 2, 1}, {4, 2}, {6, 4, 1}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(16 + 136*a + 207*a^2 + 81*a^3);
g[{{3, 2, 1}, {4, 2}, {6, 3, 2}}]:=96*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(12 + 300*a + 2147*a^2 + 5428*a^3 + 4398*a^4 + 840*a^5);
g[{{3, 2, 1}, {4, 2}, {6, 3, 1, 1}}]:=96*a^6*(1 + a)^2*(2 + a)*(1 + 5*a)*(144 + 2748*a + 19806*a^2 + 68212*a^3 + 122047*a^4 + 113908*a^5 + 52044*a^6 + 9216*a^7);
g[{{3, 2, 1}, {4, 2}, {6, 2, 2, 1}}]:=192*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(348 + 4000*a + 16851*a^2 + 32760*a^3 + 30302*a^4 + 12804*a^5 + 2160*a^6);
g[{{3, 2, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {4, 2}, {5, 5, 1}}]:=192*a^6*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(2 + 5*a)*(5 + 6*a);
g[{{3, 2, 1}, {4, 2}, {5, 4, 2}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(26 + 196*a + 293*a^2 + 142*a^3 + 15*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 4, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(1 + 4*a)^2*(114 + 1345*a + 5757*a^2 + 11655*a^3 + 11801*a^4 + 5724*a^5 + 1044*a^6);
g[{{3, 2, 1}, {4, 2}, {5, 3, 3}}]:=288*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 14*a + 35*a^2 + 18*a^3);
g[{{3, 2, 1}, {4, 2}, {5, 3, 2, 1}}]:=16*a^6*(2 + a)*(1 + 4*a)*(2592 + 47508*a + 329632*a^2 + 1181541*a^3 + 2448839*a^4 + 3074177*a^5 + 2368341*a^6 + 1100506*a^7 + 291720*a^8 + 39384*a^9 + 2160*a^10);
g[{{3, 2, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=1536*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(5 + 4*a)*(1 + 5*a + 3*a^2);
g[{{3, 2, 1}, {4, 2}, {5, 2, 2, 2}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a)*(24 + 178*a + 405*a^2 + 340*a^3 + 93*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=96*a^6*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a)*(6 + 53*a + 134*a^2 + 107*a^3 + 24*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 4, 3}}]:=288*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2;
g[{{3, 2, 1}, {4, 2}, {4, 4, 2, 1}}]:=96*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(34 + 127*a + 116*a^2 + 34*a^3 + 4*a^4);
g[{{3, 2, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 3, 1}}]:=16*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(26 + 53*a + 6*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2, 2}}]:=32*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(54 + 155*a + 98*a^2 + 18*a^3);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a)*(6 + 17*a + 4*a^2);
g[{{3, 2, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {9, 2, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {8, 3, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {8, 2, 2}}]:=0;
g[{{3, 2, 1}, {4, 2}, {8, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {7, 4, 1}}]:=72*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 3, 2}}]:=384*a^8*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)*(2 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 3, 1, 1}}]:=384*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 2, 2, 1}}]:=1920*a^9*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 2, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {6, 5, 1}}]:=192*a^7*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{3, 2, 1}, {4, 2}, {6, 4, 2}}]:=768*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 19*a + 14*a^2);
g[{{3, 2, 1}, {4, 2}, {6, 4, 1, 1}}]:=288*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(1 + 5*a)*(16 + 284*a + 1256*a^2 + 2149*a^3 + 1413*a^4 + 282*a^5);
g[{{3, 2, 1}, {4, 2}, {6, 3, 3}}]:=1728*a^8*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {4, 2}, {6, 3, 2, 1}}]:=48*a^7*(1 + a)*(2 + a)*(72 + 2292*a + 26638*a^2 + 150375*a^3 + 468602*a^4 + 851024*a^5 + 910179*a^6 + 560473*a^7 + 186996*a^8 + 30564*a^9 + 2160*a^10);
g[{{3, 2, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {4, 2}, {6, 2, 2, 2}}]:=13824*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=1920*a^8*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {5, 5, 2}}]:=288*a^7*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {4, 2}, {5, 5, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {4, 2}, {5, 4, 3}}]:=72*a^7*(1 + a)*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {4, 2}, {5, 4, 2, 1}}]:=32*a^7*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(180 + 2844*a + 14983*a^2 + 37373*a^3 + 49245*a^4 + 35225*a^5 + 13168*a^6 + 2322*a^7 + 180*a^8);
g[{{3, 2, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=288*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{3, 2, 1}, {4, 2}, {5, 3, 3, 1}}]:=64*a^7*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{3, 2, 1}, {4, 2}, {5, 3, 2, 2}}]:=32*a^7*(2 + a)*(3 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(48 + 644*a + 2824*a^2 + 5715*a^3 + 5893*a^4 + 3155*a^5 + 831*a^6 + 90*a^7);
g[{{3, 2, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=64*a^7*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a)*(9 + 97*a + 294*a^2 + 321*a^3 + 131*a^4 + 12*a^5);
g[{{3, 2, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=72*a^7*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 2, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 4, 4}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 4, 3, 1}}]:=32*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 4, 2, 2}}]:=256*a^7*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 4, 2, 1, 1}}]:=32*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 3, 3, 2}}]:=32*a^7*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 3, 1, 1}}]:=64*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2, 2, 1}}]:=32*a^7*(2 + a)^4*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 2, 1}}]:=216*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(26 + 281*a + 719*a^2 + 540*a^3);
g[{{3, 2, 1}, {5, 1}, {5, 3, 1}}]:=672*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 2, 2}}]:=864*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a)*(6 + 17*a + 4*a^2);
g[{{3, 2, 1}, {5, 1}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(14 + 31*a + 10*a^2);
g[{{3, 2, 1}, {5, 1}, {7, 2, 1}}]:=240*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 6*a)*(2 + 7*a)*(4 + 77*a + 135*a^2);
g[{{3, 2, 1}, {5, 1}, {6, 3, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a)*(51 + 497*a + 1154*a^2 + 800*a^3);
g[{{3, 2, 1}, {5, 1}, {6, 2, 2}}]:=768*a^6*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(22 + 265*a + 886*a^2 + 960*a^3 + 225*a^4);
g[{{3, 2, 1}, {5, 1}, {6, 2, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 5*a)*(160 + 1600*a + 4249*a^2 + 3981*a^3 + 1080*a^4);
g[{{3, 2, 1}, {5, 1}, {5, 4, 1}}]:=288*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 2}}]:=864*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a)*(8 + 25*a + 6*a^2);
g[{{3, 2, 1}, {5, 1}, {5, 3, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(66 + 317*a + 483*a^2 + 229*a^3 + 30*a^4);
g[{{3, 2, 1}, {5, 1}, {5, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 5*a)*(26 + 59*a);
g[{{3, 2, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=432*a^6*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {8, 2, 1}}]:=8640*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{3, 2, 1}, {5, 1}, {7, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a)*(13 + 136*a + 358*a^2 + 285*a^3);
g[{{3, 2, 1}, {5, 1}, {7, 2, 2}}]:=960*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 7*a)*(6 + 149*a + 283*a^2 + 90*a^3);
g[{{3, 2, 1}, {5, 1}, {7, 2, 1, 1}}]:=960*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 6*a)*(6 + 104*a + 419*a^2 + 581*a^3 + 210*a^4);
g[{{3, 2, 1}, {5, 1}, {6, 4, 1}}]:=576*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2*(5 + 8*a);
g[{{3, 2, 1}, {5, 1}, {6, 3, 2}}]:=96*a^7*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a)*(92 + 1288*a + 5511*a^2 + 9433*a^3 + 6266*a^4 + 900*a^5);
g[{{3, 2, 1}, {5, 1}, {6, 3, 1, 1}}]:=96*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(408 + 5198*a + 20991*a^2 + 37845*a^3 + 31960*a^4 + 11508*a^5 + 1440*a^6);
g[{{3, 2, 1}, {5, 1}, {6, 2, 2, 1}}]:=192*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(336 + 3886*a + 14023*a^2 + 19615*a^3 + 9390*a^4);
g[{{3, 2, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=8640*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)^2;
g[{{3, 2, 1}, {5, 1}, {5, 5, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 4, 2}}]:=576*a^7*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 4, 1, 1}}]:=4608*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 3}}]:=864*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 2, 1}}]:=576*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 5*a)*(228 + 1268*a + 2117*a^2 + 980*a^3 + 132*a^4);
g[{{3, 2, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 2, 2, 2}}]:=3456*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=864*a^7*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {9, 2, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {8, 3, 1}}]:=960*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 6*a)*(1 + 7*a);
g[{{3, 2, 1}, {5, 1}, {8, 2, 2}}]:=11520*a^9*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{3, 2, 1}, {5, 1}, {8, 2, 1, 1}}]:=2880*a^9*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 7*a)*(3 + 8*a);
g[{{3, 2, 1}, {5, 1}, {7, 4, 1}}]:=288*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{3, 2, 1}, {5, 1}, {7, 3, 2}}]:=576*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 7*a)*(5 + 51*a + 78*a^2 + 10*a^3);
g[{{3, 2, 1}, {5, 1}, {7, 3, 1, 1}}]:=1152*a^8*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(8 + 118*a + 557*a^2 + 1185*a^3 + 1187*a^4 + 475*a^5 + 70*a^6);
g[{{3, 2, 1}, {5, 1}, {7, 2, 2, 1}}]:=2880*a^8*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 29*a + 50*a^2);
g[{{3, 2, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=720*a^8*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(5 + 6*a);
g[{{3, 2, 1}, {5, 1}, {6, 5, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {6, 4, 2}}]:=384*a^8*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 4, 1, 1}}]:=1152*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)^2*(4 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 3, 3}}]:=1728*a^8*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 3, 2, 1}}]:=144*a^8*(1 + a)*(2 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(60 + 872*a + 3025*a^2 + 3360*a^3 + 1108*a^4 + 80*a^5);
g[{{3, 2, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=2880*a^8*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a)^2;
g[{{3, 2, 1}, {5, 1}, {6, 2, 2, 2}}]:=4608*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=1920*a^8*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 5, 2}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 4, 3}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 4, 2, 1}}]:=2304*a^8*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 3, 3, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 2, 2}}]:=768*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=576*a^8*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 1}}]:=6*a*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {4, 2, 1}}]:=24*a^3*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 1}}]:=24*a^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 2}}]:=24*a^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=24*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(6 + 16*a + 11*a^2);
g[{{3, 2, 1}, {1, 1, 1}, {5, 2, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {4, 3, 1}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {4, 2, 2}}]:=96*a^4*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=24*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 2}}]:=24*a^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=96*a^4*(2 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=24*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(4 + 5*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=108*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {6, 2, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {5, 3, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {5, 2, 2}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {4, 4, 1}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {4, 3, 2}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {4, 3, 1, 1}}]:=24*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {1, 1, 1}, {4, 2, 2, 1}}]:=24*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {1, 1, 1}, {4, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 3}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 2, 1}}]:=24*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 2, 1}, {1, 1, 1}, {3, 3, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 2, 1, 1}}]:=24*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 1}}]:=6*a*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 1}}]:=8*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 7*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 1}}]:=8*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 6*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2}}]:=40*a^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=8*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(54 + 167*a + 149*a^2 + 26*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {5, 2, 1}}]:=12*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 1}}]:=104*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 2}}]:=32*a^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(6 + 49*a + 83*a^2 + 27*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=8*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(144 + 990*a + 2417*a^2 + 2573*a^3 + 1136*a^4 + 160*a^5);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 2}}]:=8*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(7 + 20*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=32*a^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(27 + 192*a + 330*a^2 + 161*a^3 + 22*a^4);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=8*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(96 + 151*a + 29*a^2);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=12*a^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(27 + 67*a + 46*a^2 + 4*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {6, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {5, 3, 1}}]:=8*a^5*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {5, 2, 2}}]:=96*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=24*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 4, 1}}]:=48*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 2}}]:=24*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(12 + 68*a + 111*a^2 + 34*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=8*a^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(900 + 3597*a + 4777*a^2 + 2290*a^3 + 336*a^4);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=8*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(72 + 609*a + 1233*a^2 + 658*a^3 + 88*a^4);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=24*a^4*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(90 + 483*a + 926*a^2 + 775*a^3 + 262*a^4 + 24*a^5);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 3}}]:=72*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=24*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(28 + 137*a + 77*a^2 + 10*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=48*a^4*(2 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(36 + 219*a + 437*a^2 + 353*a^3 + 101*a^4 + 6*a^5);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=48*a^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=8*a^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(39 + 112*a + 91*a^2 + 14*a^3);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {6, 3, 1}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {6, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {5, 4, 1}}]:=0;
g[{{3, 2, 1}, {2, 1, 1}, {5, 3, 2}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {5, 3, 1, 1}}]:=16*a^6*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {5, 2, 2, 1}}]:=48*a^6*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {5, 2, 1, 1, 1}}]:=36*a^6*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 4, 2}}]:=32*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 4, 1, 1}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 3}}]:=48*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 2, 1}}]:=8*a^5*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(36 + 348*a + 787*a^2 + 368*a^3 + 36*a^4);
g[{{3, 2, 1}, {2, 1, 1}, {4, 3, 1, 1, 1}}]:=48*a^6*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 2, 2}}]:=96*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=16*a^5*(4 + a)*(1 + 2*a)*(90 + 831*a + 3155*a^2 + 5893*a^3 + 5715*a^4 + 2824*a^5 + 644*a^6 + 48*a^7);
g[{{3, 2, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 3, 1}}]:=48*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 2, 2}}]:=32*a^5*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 2, 1, 1}}]:=16*a^5*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{3, 2, 1}, {2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2, 2, 1}}]:=24*a^5*(1 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1}}]:=2*(2 + a)^3*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 1}}]:=24*a^2*(2 + a)^3*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 1}}]:=8*a*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2}}]:=8*a*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2*(5 + 8*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=24*a*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a)*(4 + 6*a + a^2);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 1}}]:=12*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 1}}]:=8*a^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 13*a + 30*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2}}]:=32*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(38 + 87*a + 30*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=8*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(66 + 179*a + 110*a^2 + 16*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2}}]:=8*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(7 + 26*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=32*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(18 + 74*a + 43*a^2 + 6*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=8*a^2*(2 + a)*(3 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(100 + 304*a + 265*a^2 + 42*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=12*a^2*(2 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)*(18 + 25*a + 5*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {6, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 1}}]:=8*a^4*(2 + a)^3*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 2}}]:=288*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=24*a^5*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 1}}]:=144*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 2}}]:=8*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(28 + 244*a + 643*a^2 + 210*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=8*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(144 + 1164*a + 3820*a^2 + 5147*a^3 + 2490*a^4 + 360*a^5);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=8*a^4*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(1224 + 4932*a + 6463*a^2 + 2922*a^3 + 384*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=24*a^4*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(9 + 11*a)*(24 + 61*a + 37*a^2 + 6*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 3}}]:=216*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=8*a^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(112 + 624*a + 333*a^2 + 38*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=288*a^3*(2 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(12 + 53*a + 69*a^2 + 30*a^3 + 4*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=144*a^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(12 + 34*a + 29*a^2 + 6*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=8*a^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(144 + 433*a + 398*a^2 + 105*a^3 + 8*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^4*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 3, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {5, 4, 1}}]:=12*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 2}}]:=16*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a)*(5 + 16*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(6 + 23*a + 6*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=48*a^6*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a)*(16 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=72*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 2}}]:=32*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(10 + 33*a + 12*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=96*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(66 + 174*a + 121*a^2 + 24*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 3}}]:=48*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 13*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=8*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(144 + 1668*a + 7156*a^2 + 10229*a^3 + 4032*a^4 + 396*a^5);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=48*a^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(180 + 1140*a + 2853*a^2 + 3028*a^3 + 1265*a^4 + 174*a^5);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=96*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a)*(15 + 4*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=16*a^5*(4 + a)*(1 + 2*a)^2*(3528 + 21486*a + 51459*a^2 + 61377*a^3 + 38791*a^4 + 13037*a^5 + 2178*a^6 + 144*a^7);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=48*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(13 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=32*a^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(6 + 58*a + 85*a^2 + 22*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=16*a^4*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(168 + 922*a + 1327*a^2 + 634*a^3 + 111*a^4 + 6*a^5);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=12*a^4*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(42 + 103*a + 73*a^2 + 10*a^3);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {7, 3, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {7, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 4, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 3, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {5, 5, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {5, 4, 2}}]:=16*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 4, 1, 1}}]:=48*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 3}}]:=96*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 2, 1}}]:=48*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 5*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {5, 3, 1, 1, 1}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 2, 2}}]:=144*a^7*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=96*a^7*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 3}}]:=48*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 2, 1}}]:=96*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {4, 4, 1, 1, 1}}]:=144*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 3, 1}}]:=48*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 2, 2}}]:=96*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=48*a^5*(2 + a)*(1 + 2*a)^2*(120 + 1220*a + 5574*a^2 + 12443*a^3 + 13849*a^4 + 7655*a^5 + 2073*a^6 + 254*a^7 + 12*a^8);
g[{{3, 2, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=48*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 3, 2}}]:=48*a^5*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 3, 1, 1}}]:=96*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2, 2, 1}}]:=16*a^5*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=96*a^5*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 2, 2}}]:=96*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=48*a^5*(1 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2}}]:=96*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2}}]:=96*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=96*a*(1 + a)^2*(2 + a)^2*(3 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(16 + 23*a + 3*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2}}]:=576*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2}}]:=96*a^2*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 17*a + 53*a^2 + 18*a^3);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=384*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(6 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3}}]:=864*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=96*a^2*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(20 + 113*a + 59*a^2 + 6*a^3);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=576*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(12 + 17*a + 4*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=96*a^2*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(20 + 27*a + 5*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {6, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 2}}]:=96*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 2}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 3}}]:=288*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=36*a^3*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(48 + 494*a + 1971*a^2 + 2734*a^3 + 1108*a^4 + 120*a^5);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=576*a^4*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^3*(3 + 4*a)*(24 + 37*a + 9*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=96*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(498 + 2135*a + 3207*a^2 + 2111*a^3 + 623*a^4 + 66*a^5);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=2304*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=384*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 26*a + 35*a^2 + 8*a^3);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=768*a^3*(1 + a)*(3 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(9 + 46*a + 61*a^2 + 25*a^3 + 3*a^4);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=72*a^3*(1 + a)^2*(3 + a)*(4 + a)^2*(6 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(16 + 19*a + 4*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {7, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 3, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {5, 4, 2}}]:=96*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 3}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=144*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 5*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=864*a^6*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 3}}]:=288*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=96*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(81 + 214*a + 136*a^2 + 24*a^3);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=48*a^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(24 + 171*a + 284*a^2 + 116*a^3);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=288*a^5*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)^2*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=48*a^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(360 + 2652*a + 8090*a^2 + 10759*a^3 + 6454*a^4 + 1751*a^5 + 174*a^6);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=288*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(504 + 1590*a + 1811*a^2 + 910*a^3 + 207*a^4 + 18*a^5);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 2}}]:=576*a^4*(1 + a)*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=96*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(72 + 648*a + 1553*a^2 + 1515*a^3 + 633*a^4 + 109*a^5 + 6*a^6);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=576*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(6 + 6*a + a^2);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=288*a^4*(1 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {8, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {7, 3, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {7, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 4, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 3, 3}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 3, 2, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {5, 5, 2}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {5, 4, 3}}]:=72*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 4, 2, 1}}]:=96*a^6*(2 + a)^4*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 3, 1}}]:=192*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 2, 2}}]:=96*a^7*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=192*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=216*a^7*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 2, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 4}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 3, 1}}]:=96*a^5*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 3*a)^2*(4 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 2, 2}}]:=768*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=96*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(5 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 3, 2}}]:=96*a^6*(2 + a)^3*(3 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=192*a^5*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a)^3*(5 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(324 + 2994*a + 8836*a^2 + 11865*a^3 + 7803*a^4 + 2399*a^5 + 321*a^6 + 18*a^7);
g[{{3, 2, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=432*a^5*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=4608*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=2592*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 3}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 2, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 2, 2}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1}}]:=4*a*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 1}}]:=48*a^2*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 6*a + 3*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 1}}]:=16*a^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2}}]:=16*a^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=48*a^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 6*a + 2*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 1}}]:=12*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(2 + 5*a)*(2 + 13*a + 9*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 1}}]:=16*a^3*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 21*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2}}]:=64*a^3*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(30 + 175*a + 305*a^2 + 168*a^3 + 27*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=16*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(432 + 3064*a + 8532*a^2 + 11819*a^3 + 8532*a^4 + 3064*a^5 + 432*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2}}]:=16*a^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(14 + 47*a + 14*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=64*a^3*(2 + a)^3*(1 + 2*a)*(2 + 3*a)^2*(27 + 168*a + 305*a^2 + 175*a^3 + 30*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=16*a^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(21 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=12*a^3*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2*(9 + 13*a + 2*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {6, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 1}}]:=16*a^5*(2 + a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(11 + 35*a + 18*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 2}}]:=144*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 5*a)*(2 + 27*a + 72*a^2 + 55*a^3 + 12*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=48*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(24 + 226*a + 719*a^2 + 1002*a^3 + 614*a^4 + 135*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 1}}]:=288*a^5*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 2}}]:=16*a^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(128 + 912*a + 1866*a^2 + 1027*a^3 + 162*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=16*a^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(432 + 5484*a + 20368*a^2 + 32725*a^3 + 24752*a^4 + 8712*a^5 + 1152*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=16*a^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(1152 + 8712*a + 24752*a^2 + 32725*a^3 + 20368*a^4 + 5484*a^5 + 432*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=48*a^4*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(135 + 614*a + 1002*a^2 + 719*a^3 + 226*a^4 + 24*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 3}}]:=432*a^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 3*a + a^2);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=16*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(162 + 1027*a + 1866*a^2 + 912*a^3 + 128*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=144*a^4*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)^2*(12 + 55*a + 72*a^2 + 27*a^3 + 2*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=288*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=16*a^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2*(18 + 35*a + 11*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {6, 3, 1}}]:=48*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {6, 2, 2}}]:=384*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 4, 1}}]:=24*a^6*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 2}}]:=16*a^5*(2 + a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(30 + 295*a + 1029*a^2 + 1527*a^3 + 863*a^4 + 144*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=32*a^6*(2 + a)*(3 + 2*a)*(1 + 4*a)*(504 + 3828*a + 11220*a^2 + 16042*a^3 + 11669*a^4 + 4152*a^5 + 585*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=96*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(12 + 182*a + 712*a^2 + 1059*a^3 + 585*a^4 + 90*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=72*a^5*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(15 + 85*a + 142*a^2 + 85*a^3 + 15*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 2}}]:=64*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(10 + 33*a + 12*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=192*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(66 + 174*a + 121*a^2 + 24*a^3);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 3}}]:=96*a^5*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(14 + 59*a + 74*a^2 + 18*a^3);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(1 + 2*a)^2*(612 + 7572*a + 28679*a^2 + 44399*a^3 + 28679*a^4 + 7572*a^5 + 612*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=96*a^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(90 + 585*a + 1059*a^2 + 712*a^3 + 182*a^4 + 12*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=192*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(24 + 121*a + 174*a^2 + 66*a^3);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=32*a^5*(4 + a)*(1 + 2*a)*(2 + 3*a)*(585 + 4152*a + 11669*a^2 + 16042*a^3 + 11220*a^4 + 3828*a^5 + 504*a^6);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 3, 1}}]:=96*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(18 + 74*a + 59*a^2 + 14*a^3);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2, 2}}]:=64*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(12 + 33*a + 10*a^2);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=16*a^5*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)^2*(144 + 863*a + 1527*a^2 + 1029*a^3 + 295*a^4 + 30*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=24*a^5*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {7, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {7, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {6, 4, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {6, 3, 2}}]:=48*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {6, 3, 1, 1}}]:=144*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {6, 2, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {6, 2, 1, 1, 1}}]:=288*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 5, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {5, 4, 2}}]:=32*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 4, 1, 1}}]:=96*a^7*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 3}}]:=192*a^6*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 2, 1}}]:=96*a^6*(2 + a)*(1 + 2*a)*(3 + 2*a)*(12 + 200*a + 1135*a^2 + 2961*a^3 + 3760*a^4 + 2195*a^5 + 507*a^6 + 30*a^7);
g[{{3, 2, 1}, {3, 1, 1}, {5, 3, 1, 1, 1}}]:=48*a^7*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(138 + 635*a + 996*a^2 + 642*a^3 + 166*a^4 + 15*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 2, 2}}]:=288*a^7*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 2, 1, 1}}]:=48*a^6*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(15 + 166*a + 642*a^2 + 996*a^3 + 635*a^4 + 138*a^5);
g[{{3, 2, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 3}}]:=96*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 2, 1}}]:=192*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 4, 1, 1, 1}}]:=288*a^7*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 3, 1}}]:=96*a^6*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(8 + 42*a + 75*a^2 + 42*a^3 + 8*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 2, 2}}]:=192*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 42*a + 83*a^2 + 42*a^3 + 4*a^4);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 2, 1, 1}}]:=96*a^6*(2 + a)*(1 + 2*a)*(2 + 3*a)*(30 + 507*a + 2195*a^2 + 3760*a^3 + 2961*a^4 + 1135*a^5 + 200*a^6 + 12*a^7);
g[{{3, 2, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2, 2, 1}}]:=96*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=144*a^6*(1 + a)*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 3, 2}}]:=96*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 3, 1, 1}}]:=192*a^7*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)^3;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2, 2, 1}}]:=32*a^6*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=48*a^6*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1}}]:=(2 + a)^4*(1 + 2*a)^4*(3 + 2*a)^2*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1}}]:=4*a*(2 + a)^4*(1 + 2*a)^4*(3 + 2*a)^2*(1 + 3*a)*(2 + 9*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1}}]:=4*a*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(3 + 10*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2}}]:=4*a*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(3 + 2*a)^2*(2 + 3*a)^2*(10 + 3*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1}}]:=4*a*(2 + a)^4*(3 + a)*(1 + 2*a)^4*(9 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 1}}]:=18*a^3*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 1}}]:=4*a^2*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(10 + 77*a + 150*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2}}]:=16*a^2*(2 + a)^2*(1 + 2*a)^4*(3 + 2*a)^2*(60 + 428*a + 853*a^2 + 483*a^3 + 81*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=4*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(288 + 2676*a + 8660*a^2 + 12627*a^3 + 8660*a^4 + 2676*a^5 + 288*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2}}]:=4*a^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(58 + 199*a + 58*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1, 1}}]:=16*a^2*(2 + a)^4*(1 + 2*a)^2*(2 + 3*a)^2*(81 + 483*a + 853*a^2 + 428*a^3 + 60*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 1}}]:=4*a^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a)^2*(150 + 77*a + 10*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=18*a^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 1}}]:=48*a^5*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 1}}]:=4*a^3*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 23*a + 103*a^2 + 144*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2}}]:=24*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 5*a)*(38 + 221*a + 353*a^2 + 108*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=12*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(132 + 712*a + 1169*a^2 + 617*a^3 + 90*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 1}}]:=24*a^3*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 25*a + 54*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2}}]:=4*a^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(392 + 4612*a + 17958*a^2 + 27043*a^3 + 13220*a^4 + 1980*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=20*a^3*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(432 + 4356*a + 16096*a^2 + 26285*a^3 + 19208*a^4 + 6228*a^5 + 720*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=20*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(720 + 6228*a + 19208*a^2 + 26285*a^3 + 16096*a^4 + 4356*a^5 + 432*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=12*a^3*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(90 + 617*a + 1169*a^2 + 712*a^3 + 132*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3}}]:=36*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(26 + 83*a + 26*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 1}}]:=4*a^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1980 + 13220*a + 27043*a^2 + 17958*a^3 + 4612*a^4 + 392*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=24*a^3*(2 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(108 + 353*a + 221*a^2 + 38*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2}}]:=24*a^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)^2*(54 + 25*a + 2*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=4*a^3*(3 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2*(144 + 103*a + 23*a^2 + 2*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=48*a^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^4*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {7, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 1}}]:=24*a^5*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 2}}]:=576*a^6*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=144*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 1}}]:=18*a^5*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(5 + 14*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 2}}]:=8*a^4*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(14 + 249*a + 1599*a^2 + 4360*a^3 + 4722*a^4 + 1152*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=8*a^4*(2 + a)^2*(3 + 2*a)*(1 + 4*a)*(288 + 4452*a + 29924*a^2 + 107045*a^3 + 214222*a^4 + 237977*a^5 + 139472*a^6 + 39900*a^7 + 4320*a^8);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=24*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(612 + 3480*a + 5945*a^2 + 2953*a^3 + 450*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=324*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(4 + 11*a + 4*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 2}}]:=16*a^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(156 + 1120*a + 2425*a^2 + 1414*a^3 + 240*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=48*a^4*(2 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(216 + 2400*a + 7298*a^2 + 7437*a^3 + 3042*a^4 + 432*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 3}}]:=24*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 11*a)*(20 + 88*a + 27*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=6*a^4*(2 + a)^3*(1 + 2*a)^3*(2976 + 39796*a + 169032*a^2 + 280767*a^3 + 169032*a^4 + 39796*a^5 + 2976*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=24*a^4*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(450 + 2953*a + 5945*a^2 + 3480*a^3 + 612*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=48*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(432 + 3042*a + 7437*a^2 + 7298*a^3 + 2400*a^4 + 216*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=8*a^4*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(4320 + 39900*a + 139472*a^2 + 237977*a^3 + 214222*a^4 + 107045*a^5 + 29924*a^6 + 4452*a^7 + 288*a^8);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=144*a^4*(2 + a)^3*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 1}}]:=24*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(11 + 4*a)*(27 + 88*a + 20*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 2}}]:=16*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(240 + 1414*a + 2425*a^2 + 1120*a^3 + 156*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=8*a^4*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(1152 + 4722*a + 4360*a^2 + 1599*a^3 + 249*a^4 + 14*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=576*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=18*a^4*(3 + a)*(4 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2*(14 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=24*a^4*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^4*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {8, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {6, 4, 1}}]:=24*a^6*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 2}}]:=24*a^6*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a)*(5 + 16*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 1, 1}}]:=72*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(6 + 23*a + 6*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 2, 1}}]:=144*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(2 + 5*a)*(16 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=288*a^7*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 5, 1}}]:=48*a^6*(2 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 2}}]:=8*a^5*(2 + a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(22 + 231*a + 834*a^2 + 1097*a^3 + 300*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 1, 1}}]:=48*a^6*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(84 + 437*a + 649*a^2 + 210*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 3}}]:=48*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(6 + 95*a + 356*a^2 + 443*a^3 + 90*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(144 + 3000*a + 25924*a^2 + 109676*a^3 + 240639*a^4 + 269570*a^5 + 141511*a^6 + 33036*a^7 + 2700*a^8);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=48*a^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(60 + 548*a + 1959*a^2 + 2970*a^3 + 1621*a^4 + 294*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2, 2}}]:=144*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a)*(60 + 196*a + 111*a^2 + 18*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=48*a^6*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(294 + 1621*a + 2970*a^2 + 1959*a^3 + 548*a^4 + 60*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=288*a^6*(2 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 3}}]:=48*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(28 + 104*a + 33*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 2, 1}}]:=32*a^5*(2 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(396 + 4152*a + 12079*a^2 + 9596*a^3 + 2508*a^4 + 144*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=144*a^5*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(18 + 111*a + 196*a^2 + 60*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 3, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(972 + 9732*a + 34849*a^2 + 53269*a^3 + 34849*a^4 + 9732*a^5 + 972*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2, 2}}]:=32*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(144 + 2508*a + 9596*a^2 + 12079*a^3 + 4152*a^4 + 396*a^5);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=16*a^5*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(2700 + 33036*a + 141511*a^2 + 269570*a^3 + 240639*a^4 + 109676*a^5 + 25924*a^6 + 3000*a^7 + 144*a^8);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=144*a^5*(2 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(5 + 16*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=48*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)*(210 + 649*a + 437*a^2 + 84*a^3);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=72*a^5*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(6 + 23*a + 6*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 2}}]:=48*a^5*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(33 + 104*a + 28*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=48*a^5*(2 + a)*(3 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(90 + 443*a + 356*a^2 + 95*a^3 + 6*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=8*a^5*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(300 + 1097*a + 834*a^2 + 231*a^3 + 22*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=24*a^5*(3 + a)^2*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2*(16 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=48*a^5*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=24*a^5*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^4*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {9, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {8, 3, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {8, 2, 2}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {8, 2, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 4, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 3, 2}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 3, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {6, 5, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {6, 4, 2}}]:=16*a^6*(2 + a)^4*(3 + 2*a)^2*(1 + 3*a)^3*(1 + 4*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 4, 1, 1}}]:=144*a^7*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 3}}]:=288*a^7*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 2, 1}}]:=108*a^7*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 4*a)*(2 + 5*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {6, 3, 1, 1, 1}}]:=288*a^7*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 2, 2}}]:=864*a^8*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(3 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 2, 1, 1}}]:=192*a^8*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {5, 5, 2}}]:=48*a^6*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 5, 1, 1}}]:=96*a^7*(2 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 5*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 3}}]:=72*a^6*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 2, 1}}]:=32*a^6*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(6 + 103*a + 511*a^2 + 760*a^3 + 60*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {5, 4, 1, 1, 1}}]:=1512*a^7*(2 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 3, 1}}]:=32*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(36 + 756*a + 4481*a^2 + 11646*a^3 + 14136*a^4 + 7525*a^5 + 1740*a^6 + 180*a^7);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 2, 2}}]:=32*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 5*a)*(36 + 368*a + 787*a^2 + 348*a^3 + 36*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 2, 1, 1}}]:=32*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(30 + 338*a + 1771*a^2 + 3498*a^3 + 1771*a^4 + 338*a^5 + 30*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=192*a^6*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2, 2, 1}}]:=1512*a^7*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a);
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=288*a^7*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 4}}]:=288*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 3, 1}}]:=32*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(36 + 368*a + 787*a^2 + 348*a^3 + 36*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 2, 2}}]:=128*a^6*(2 + a)^3*(1 + 2*a)^3*(36 + 396*a + 1897*a^2 + 3217*a^3 + 1897*a^4 + 396*a^5 + 36*a^6);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 2, 1, 1}}]:=32*a^6*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(36 + 348*a + 787*a^2 + 368*a^3 + 36*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=864*a^6*(2 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 3, 2}}]:=32*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(36 + 348*a + 787*a^2 + 368*a^3 + 36*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 3, 1, 1}}]:=32*a^6*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(180 + 1740*a + 7525*a^2 + 14136*a^3 + 11646*a^4 + 4481*a^5 + 756*a^6 + 36*a^7);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2, 2, 1}}]:=32*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^4*(2 + 3*a)*(60 + 760*a + 511*a^2 + 103*a^3 + 6*a^4);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=108*a^6*(2 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 2, 2}}]:=96*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=144*a^6*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^4*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 3}}]:=288*a^6*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 2, 1}}]:=72*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(2 + 11*a + 2*a^2);
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 3, 1, 1, 1}}]:=288*a^6*(2 + a)^2*(3 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 2, 2}}]:=48*a^6*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 2, 1, 1}}]:=16*a^6*(3 + a)^3*(4 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 2, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {1}, {4, 1, 1}}]:=432*a^4*(1 + a)^3*(1 + 2*a)^2;
g[{{4, 1, 1}, {1}, {5, 1, 1}}]:=144*a^5*(1 + a)^3*(1 + 2*a)*(2 + 5*a);
g[{{4, 1, 1}, {1}, {4, 2, 1}}]:=144*a^5*(1 + a)^3*(1 + 2*a)^2;
g[{{4, 1, 1}, {1}, {4, 1, 1, 1}}]:=72*a^5*(1 + a)^2*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {2}, {4, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2}, {5, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 5*a);
g[{{4, 1, 1}, {2}, {4, 2, 1}}]:=288*a^5*(1 + a)^3*(5 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2}, {4, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {2}, {6, 1, 1}}]:=1440*a^6*(1 + a)^4*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2}, {5, 2, 1}}]:=216*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2}, {5, 1, 1, 1}}]:=2304*a^6*(1 + a)^3*(1 + 2*a)^2;
g[{{4, 1, 1}, {2}, {4, 3, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2}, {4, 2, 2}}]:=0;
g[{{4, 1, 1}, {2}, {4, 2, 1, 1}}]:=96*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {2}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3}, {4, 1, 1}}]:=864*a^4*(1 + a)^4*(1 + 2*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {3}, {5, 1, 1}}]:=10368*a^5*(1 + a)^5*(1 + 2*a)*(2 + 5*a);
g[{{4, 1, 1}, {3}, {4, 2, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)^2*(7 + 5*a);
g[{{4, 1, 1}, {3}, {4, 1, 1, 1}}]:=1296*a^5*(1 + a)^3*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {3}, {6, 1, 1}}]:=8640*a^6*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{4, 1, 1}, {3}, {5, 2, 1}}]:=648*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3}, {5, 1, 1, 1}}]:=20736*a^6*(1 + a)^4*(1 + 2*a)^2;
g[{{4, 1, 1}, {3}, {4, 3, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {3}, {4, 2, 2}}]:=0;
g[{{4, 1, 1}, {3}, {4, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3}, {7, 1, 1}}]:=4320*a^7*(1 + a)^4*(1 + 2*a)^2*(2 + 7*a);
g[{{4, 1, 1}, {3}, {6, 2, 1}}]:=5184*a^7*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {3}, {6, 1, 1, 1}}]:=4320*a^7*(1 + a)^3*(1 + 2*a)^2*(4 + 5*a);
g[{{4, 1, 1}, {3}, {5, 3, 1}}]:=864*a^7*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {3}, {5, 2, 2}}]:=0;
g[{{4, 1, 1}, {3}, {5, 2, 1, 1}}]:=1728*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3}, {4, 4, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {3}, {4, 3, 2}}]:=0;
g[{{4, 1, 1}, {3}, {4, 3, 1, 1}}]:=288*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {3}, {4, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {3}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 1, 1}}]:=5184*a^4*(1 + a)^5*(1 + 2*a)^3;
g[{{4, 1, 1}, {4}, {5, 1, 1}}]:=6912*a^5*(1 + a)^4*(1 + 2*a)^2*(2 + 5*a)*(5 + 6*a);
g[{{4, 1, 1}, {4}, {4, 2, 1}}]:=10368*a^5*(1 + a)^5*(1 + 2*a)^2;
g[{{4, 1, 1}, {4}, {4, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)^3*(4 + 3*a);
g[{{4, 1, 1}, {4}, {6, 1, 1}}]:=103680*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {4}, {5, 2, 1}}]:=2592*a^6*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(2 + 5*a)*(7 + 8*a);
g[{{4, 1, 1}, {4}, {5, 1, 1, 1}}]:=82944*a^6*(1 + a)^4*(1 + 2*a)^3;
g[{{4, 1, 1}, {4}, {4, 3, 1}}]:=10368*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {4}, {4, 2, 2}}]:=0;
g[{{4, 1, 1}, {4}, {4, 2, 1, 1}}]:=1152*a^6*(1 + a)^4*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {7, 1, 1}}]:=103680*a^7*(1 + a)^4*(1 + 2*a)^3*(2 + 7*a);
g[{{4, 1, 1}, {4}, {6, 2, 1}}]:=20736*a^7*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(5 + 7*a);
g[{{4, 1, 1}, {4}, {6, 1, 1, 1}}]:=51840*a^7*(1 + a)^3*(1 + 2*a)^3*(4 + 5*a);
g[{{4, 1, 1}, {4}, {5, 3, 1}}]:=13824*a^7*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {4}, {5, 2, 2}}]:=0;
g[{{4, 1, 1}, {4}, {5, 2, 1, 1}}]:=13824*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 4, 1}}]:=20736*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4}, {4, 3, 2}}]:=0;
g[{{4, 1, 1}, {4}, {4, 3, 1, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4}, {4, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {8, 1, 1}}]:=60480*a^8*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4}, {7, 2, 1}}]:=8640*a^8*(1 + a)^3*(1 + 2*a)^2*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {4}, {7, 1, 1, 1}}]:=69120*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a);
g[{{4, 1, 1}, {4}, {6, 3, 1}}]:=10368*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{4, 1, 1}, {4}, {6, 2, 2}}]:=0;
g[{{4, 1, 1}, {4}, {6, 2, 1, 1}}]:=6912*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(4 + 5*a);
g[{{4, 1, 1}, {4}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {5, 4, 1}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {4}, {5, 3, 2}}]:=0;
g[{{4, 1, 1}, {4}, {5, 3, 1, 1}}]:=9216*a^8*(1 + a)^4*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {4}, {5, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 4, 2}}]:=0;
g[{{4, 1, 1}, {4}, {4, 4, 1, 1}}]:=6912*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {4}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {4}, {4, 3, 2, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 1, 1}}]:=17280*a^5*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {5}, {6, 1, 1}}]:=172800*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 8*a);
g[{{4, 1, 1}, {5}, {5, 2, 1}}]:=12960*a^6*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {5}, {5, 1, 1, 1}}]:=138240*a^6*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a);
g[{{4, 1, 1}, {5}, {7, 1, 1}}]:=1036800*a^7*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a)*(2 + 7*a);
g[{{4, 1, 1}, {5}, {6, 2, 1}}]:=103680*a^7*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(7 + 11*a);
g[{{4, 1, 1}, {5}, {6, 1, 1, 1}}]:=259200*a^7*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {5}, {5, 3, 1}}]:=17280*a^7*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {5}, {5, 2, 2}}]:=0;
g[{{4, 1, 1}, {5}, {5, 2, 1, 1}}]:=34560*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{4, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {8, 1, 1}}]:=604800*a^8*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 8*a);
g[{{4, 1, 1}, {5}, {7, 2, 1}}]:=216000*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {5}, {7, 1, 1, 1}}]:=1036800*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {5}, {6, 3, 1}}]:=103680*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)^2;
g[{{4, 1, 1}, {5}, {6, 2, 2}}]:=0;
g[{{4, 1, 1}, {5}, {6, 2, 1, 1}}]:=69120*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(4 + 5*a);
g[{{4, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 4, 1}}]:=8640*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {5}, {5, 3, 2}}]:=0;
g[{{4, 1, 1}, {5}, {5, 3, 1, 1}}]:=46080*a^8*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {9, 1, 1}}]:=241920*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 9*a);
g[{{4, 1, 1}, {5}, {8, 2, 1}}]:=259200*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {5}, {8, 1, 1, 1}}]:=302400*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(4 + 7*a);
g[{{4, 1, 1}, {5}, {7, 3, 1}}]:=34560*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {5}, {7, 2, 2}}]:=0;
g[{{4, 1, 1}, {5}, {7, 2, 1, 1}}]:=57600*a^9*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {5}, {7, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {6, 4, 1}}]:=34560*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {5}, {6, 3, 2}}]:=0;
g[{{4, 1, 1}, {5}, {6, 3, 1, 1}}]:=17280*a^9*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {5}, {6, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {5}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 4, 2}}]:=0;
g[{{4, 1, 1}, {5}, {5, 4, 1, 1}}]:=69120*a^9*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{4, 1, 1}, {5}, {5, 3, 3}}]:=0;
g[{{4, 1, 1}, {5}, {5, 3, 2, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 1, 1}}]:=518400*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{4, 1, 1}, {6}, {7, 1, 1}}]:=5184000*a^7*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(2 + 7*a);
g[{{4, 1, 1}, {6}, {6, 2, 1}}]:=622080*a^7*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{4, 1, 1}, {6}, {6, 1, 1, 1}}]:=518400*a^7*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{4, 1, 1}, {6}, {8, 1, 1}}]:=10886400*a^8*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {6}, {7, 2, 1}}]:=1814400*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {6}, {7, 1, 1, 1}}]:=6220800*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {6}, {6, 3, 1}}]:=311040*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {6}, {6, 2, 2}}]:=0;
g[{{4, 1, 1}, {6}, {6, 2, 1, 1}}]:=207360*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {9, 1, 1}}]:=2903040*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 9*a)*(3 + 10*a);
g[{{4, 1, 1}, {6}, {8, 2, 1}}]:=1555200*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(5 + 13*a);
g[{{4, 1, 1}, {6}, {8, 1, 1, 1}}]:=5443200*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(4 + 7*a);
g[{{4, 1, 1}, {6}, {7, 3, 1}}]:=829440*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {6}, {7, 2, 2}}]:=0;
g[{{4, 1, 1}, {6}, {7, 2, 1, 1}}]:=691200*a^9*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 4, 1}}]:=207360*a^9*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1, 1}, {6}, {6, 3, 2}}]:=0;
g[{{4, 1, 1}, {6}, {6, 3, 1, 1}}]:=103680*a^9*(1 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {10, 1, 1}}]:=4354560*a^10*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{4, 1, 1}, {6}, {9, 2, 1}}]:=544320*a^10*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 7*a)*(2 + 9*a);
g[{{4, 1, 1}, {6}, {9, 1, 1, 1}}]:=11612160*a^10*(1 + a)^3*(1 + 2*a)^4*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {6}, {8, 3, 1}}]:=518400*a^10*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^3*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {6}, {8, 2, 2}}]:=0;
g[{{4, 1, 1}, {6}, {8, 2, 1, 1}}]:=518400*a^10*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(4 + 7*a);
g[{{4, 1, 1}, {6}, {8, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {7, 4, 1}}]:=51840*a^10*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {6}, {7, 3, 2}}]:=0;
g[{{4, 1, 1}, {6}, {7, 3, 1, 1}}]:=276480*a^10*(1 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {6}, {7, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {6}, {7, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 5, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 4, 2}}]:=0;
g[{{4, 1, 1}, {6}, {6, 4, 1, 1}}]:=207360*a^10*(1 + a)^5*(1 + 2*a)^3*(2 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {6}, {6, 3, 3}}]:=0;
g[{{4, 1, 1}, {6}, {6, 3, 2, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1}, {4, 1, 1}}]:=432*a^3*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {1, 1}, {5, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(2 + 5*a);
g[{{4, 1, 1}, {1, 1}, {4, 2, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {1, 1}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(1 + 2*a)^3*(4 + 3*a);
g[{{4, 1, 1}, {1, 1}, {6, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1}, {5, 2, 1}}]:=72*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {1, 1}, {5, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(1 + 2*a)*(3 + 5*a);
g[{{4, 1, 1}, {1, 1}, {4, 3, 1}}]:=0;
g[{{4, 1, 1}, {1, 1}, {4, 2, 2}}]:=288*a^5*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a);
g[{{4, 1, 1}, {1, 1}, {4, 2, 1, 1}}]:=384*a^6*(1 + a)^3*(1 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {1, 1}, {4, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(1 + 2*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {2, 1}, {4, 1, 1}}]:=432*a^3*(1 + a)^3*(1 + 2*a)^2*(3 + 11*a + 4*a^2);
g[{{4, 1, 1}, {2, 1}, {5, 1, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a)*(2 + 5*a)*(3 + 19*a + 8*a^2);
g[{{4, 1, 1}, {2, 1}, {4, 2, 1}}]:=288*a^4*(1 + a)^3*(1 + 2*a)^2*(8 + 35*a + 11*a^2);
g[{{4, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=216*a^4*(1 + a)^2*(1 + 2*a)^2*(4 + 3*a)*(6 + 17*a + 4*a^2);
g[{{4, 1, 1}, {2, 1}, {6, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 1}, {5, 2, 1}}]:=36*a^5*(1 + a)^2*(1 + 2*a)*(2 + 5*a)*(24 + 197*a + 284*a^2 + 80*a^3);
g[{{4, 1, 1}, {2, 1}, {5, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(1 + 2*a)^2*(8 + 43*a + 43*a^2 + 10*a^3);
g[{{4, 1, 1}, {2, 1}, {4, 3, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 1}, {4, 2, 2}}]:=288*a^5*(1 + a)^2*(5 + a)*(1 + 2*a)^3*(3 + 2*a);
g[{{4, 1, 1}, {2, 1}, {4, 2, 1, 1}}]:=192*a^5*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(6 + 32*a + 35*a^2 + 5*a^3);
g[{{4, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(1 + 2*a)^3*(5 + 3*a);
g[{{4, 1, 1}, {2, 1}, {7, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 1}, {6, 2, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 1}, {6, 1, 1, 1}}]:=6480*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2, 1}, {5, 3, 1}}]:=144*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 1}, {5, 2, 2}}]:=1296*a^6*(1 + a)^3*(1 + 2*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {2, 1}, {5, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(1 + 2*a)*(4 + 89*a + 137*a^2 + 10*a^3);
g[{{4, 1, 1}, {2, 1}, {5, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(1 + 2*a)^3*(5 + 4*a);
g[{{4, 1, 1}, {2, 1}, {4, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 1}, {4, 3, 2}}]:=144*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 1}, {4, 3, 1, 1}}]:=192*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 1}, {4, 2, 2, 1}}]:=48*a^6*(1 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 1}, {4, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {2, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 2, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 11*a + 4*a^2);
g[{{4, 1, 1}, {2, 2}, {5, 2, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(3 + 31*a + 49*a^2 + 16*a^3);
g[{{4, 1, 1}, {2, 2}, {4, 3, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 7*a + 4*a^2);
g[{{4, 1, 1}, {2, 2}, {4, 2, 2}}]:=576*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 8*a + a^2);
g[{{4, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(6 + 25*a + 25*a^2 + 4*a^3);
g[{{4, 1, 1}, {2, 2}, {6, 2, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2}, {5, 3, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 6*a + 4*a^2);
g[{{4, 1, 1}, {2, 2}, {5, 2, 2}}]:=5184*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {2, 2}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)*(4 + 31*a + 45*a^2 + 10*a^3);
g[{{4, 1, 1}, {2, 2}, {4, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 3, 2}}]:=576*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a + a^2);
g[{{4, 1, 1}, {2, 2}, {4, 3, 1, 1}}]:=768*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(3 + 6*a + a^2);
g[{{4, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 2}, {7, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {6, 3, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2}, {6, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2}, {6, 2, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {2, 2}, {5, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {5, 3, 2}}]:=864*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {2, 2}, {5, 3, 1, 1}}]:=3072*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {2, 2}, {5, 2, 2, 1}}]:=2592*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{4, 1, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {2, 2}, {4, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 4, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 3, 3}}]:=864*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 2}, {4, 3, 2, 1}}]:=96*a^7*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2}, {4, 3, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2}, {4, 2, 2, 1, 1}}]:=96*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 1, 1}}]:=864*a^3*(1 + a)^4*(1 + 2*a)^2*(3 + 13*a + 8*a^2);
g[{{4, 1, 1}, {3, 1}, {5, 1, 1}}]:=1728*a^4*(1 + a)^4*(1 + 2*a)*(2 + 5*a)*(3 + 17*a + 12*a^2);
g[{{4, 1, 1}, {3, 1}, {4, 2, 1}}]:=576*a^4*(1 + a)^3*(1 + 2*a)^2*(13 + 64*a + 55*a^2 + 12*a^3);
g[{{4, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(1 + 2*a)^2*(4 + 3*a)*(3 + 11*a + 4*a^2);
g[{{4, 1, 1}, {3, 1}, {6, 1, 1}}]:=2880*a^5*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(3 + 29*a + 24*a^2);
g[{{4, 1, 1}, {3, 1}, {5, 2, 1}}]:=216*a^5*(1 + a)^2*(1 + 2*a)*(2 + 5*a)*(40 + 317*a + 619*a^2 + 428*a^3 + 96*a^4);
g[{{4, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)*(24 + 179*a + 416*a^2 + 347*a^3 + 90*a^4);
g[{{4, 1, 1}, {3, 1}, {4, 3, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(11 + 59*a + 59*a^2 + 15*a^3);
g[{{4, 1, 1}, {3, 1}, {4, 2, 2}}]:=576*a^5*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(7 + 5*a);
g[{{4, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(12 + 67*a + 94*a^2 + 35*a^3);
g[{{4, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 1}, {7, 1, 1}}]:=17280*a^7*(1 + a)^5*(1 + 2*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 1}, {6, 2, 1}}]:=576*a^6*(1 + a)^2*(1 + 2*a)*(1 + 3*a)*(18 + 193*a + 478*a^2 + 415*a^3 + 120*a^4);
g[{{4, 1, 1}, {3, 1}, {6, 1, 1, 1}}]:=8640*a^6*(1 + a)^4*(1 + 2*a)*(4 + 36*a + 77*a^2 + 36*a^3);
g[{{4, 1, 1}, {3, 1}, {5, 3, 1}}]:=288*a^6*(1 + a)^3*(1 + 3*a)*(2 + 5*a)*(18 + 121*a + 109*a^2 + 12*a^3);
g[{{4, 1, 1}, {3, 1}, {5, 2, 2}}]:=2592*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 1}, {5, 2, 1, 1}}]:=1152*a^6*(1 + a)^3*(1 + 2*a)*(27 + 206*a + 365*a^2 + 162*a^3);
g[{{4, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 1}, {4, 4, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 1}, {4, 3, 2}}]:=576*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{4, 1, 1}, {3, 1}, {4, 3, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(4 + 3*a)*(15 + 107*a + 213*a^2 + 149*a^3 + 36*a^4);
g[{{4, 1, 1}, {3, 1}, {4, 2, 2, 1}}]:=192*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {8, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {7, 2, 1}}]:=1440*a^7*(1 + a)^4*(1 + 2*a)^2*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 1}, {7, 1, 1, 1}}]:=25920*a^8*(1 + a)^5*(1 + 2*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 1}, {6, 3, 1}}]:=1728*a^7*(1 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 1}, {6, 2, 2}}]:=3456*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{4, 1, 1}, {3, 1}, {6, 2, 1, 1}}]:=4608*a^7*(1 + a)^4*(1 + 2*a)^2*(1 + 17*a);
g[{{4, 1, 1}, {3, 1}, {6, 1, 1, 1, 1}}]:=28800*a^7*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {3, 1}, {5, 4, 1}}]:=864*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 1}, {5, 3, 2}}]:=1728*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 1}, {5, 3, 1, 1}}]:=192*a^7*(1 + a)^3*(24 + 406*a + 1485*a^2 + 1946*a^3 + 849*a^4 + 90*a^5);
g[{{4, 1, 1}, {3, 1}, {5, 2, 2, 1}}]:=3456*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=432*a^7*(1 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 4, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 1}, {4, 4, 1, 1}}]:=4608*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {3, 1}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 3, 2, 1}}]:=48*a^7*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1}, {4, 3, 1, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 1}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 2, 1}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 13*a + 8*a^2);
g[{{4, 1, 1}, {3, 2}, {5, 2, 1}}]:=216*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(9 + 65*a + 106*a^2 + 48*a^3);
g[{{4, 1, 1}, {3, 2}, {4, 3, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(5 + 27*a + 30*a^2 + 10*a^3);
g[{{4, 1, 1}, {3, 2}, {4, 2, 2}}]:=1152*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 10*a + 5*a^2);
g[{{4, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 15*a + 18*a^2 + 4*a^3);
g[{{4, 1, 1}, {3, 2}, {6, 2, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 41*a + 88*a^2 + 48*a^3);
g[{{4, 1, 1}, {3, 2}, {5, 3, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(20 + 151*a + 173*a^2 + 60*a^3);
g[{{4, 1, 1}, {3, 2}, {5, 2, 2}}]:=2592*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(3 + 16*a + 8*a^2);
g[{{4, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(18 + 112*a + 165*a^2 + 45*a^3);
g[{{4, 1, 1}, {3, 2}, {4, 4, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 7*a + 4*a^2);
g[{{4, 1, 1}, {3, 2}, {4, 3, 2}}]:=576*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(7 + 27*a + 18*a^2 + 2*a^3);
g[{{4, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(21 + 135*a + 235*a^2 + 117*a^3 + 12*a^4);
g[{{4, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {3, 2}, {7, 2, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2}, {6, 3, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)^2*(1 + 5*a)*(18 + 185*a + 435*a^2 + 382*a^3 + 120*a^4);
g[{{4, 1, 1}, {3, 2}, {6, 2, 2}}]:=6912*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{4, 1, 1}, {3, 2}, {6, 2, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 5*a)*(8 + 75*a + 109*a^2 + 36*a^3);
g[{{4, 1, 1}, {3, 2}, {5, 4, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(1 + 4*a)^2*(2 + 5*a)*(1 + 6*a + 4*a^2);
g[{{4, 1, 1}, {3, 2}, {5, 3, 2}}]:=864*a^6*(1 + a)^2*(2 + a)*(1 + 3*a)^2*(2 + 5*a)*(9 + 58*a + 67*a^2 + 22*a^3);
g[{{4, 1, 1}, {3, 2}, {5, 3, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(1 + 4*a)*(48 + 614*a + 2389*a^2 + 3979*a^3 + 2981*a^4 + 939*a^5 + 90*a^6);
g[{{4, 1, 1}, {3, 2}, {5, 2, 2, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(6 + 27*a + 19*a^2);
g[{{4, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=432*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 2}, {4, 4, 2}}]:=2304*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 4*a + a^2);
g[{{4, 1, 1}, {3, 2}, {4, 4, 1, 1}}]:=9216*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 3, 3}}]:=1728*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2;
g[{{4, 1, 1}, {3, 2}, {4, 3, 2, 1}}]:=48*a^6*(2 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 10*a);
g[{{4, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=192*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {8, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {7, 3, 1}}]:=576*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2}, {7, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2}, {7, 2, 1, 1}}]:=2880*a^8*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2}, {6, 4, 1}}]:=1728*a^7*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {3, 2}, {6, 3, 2}}]:=864*a^7*(1 + a)^2*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 2}, {6, 3, 1, 1}}]:=288*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 5*a)*(4 + 163*a + 593*a^2 + 710*a^3 + 294*a^4 + 36*a^5);
g[{{4, 1, 1}, {3, 2}, {6, 2, 2, 1}}]:=5184*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 2}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {5, 4, 2}}]:=1728*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 2}, {5, 4, 1, 1}}]:=18432*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {3, 2}, {5, 3, 3}}]:=2592*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 2}, {5, 3, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{4, 1, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 2}, {5, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=864*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 4, 3}}]:=1728*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 2}, {4, 4, 2, 1}}]:=768*a^8*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 3, 3, 1}}]:=96*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 3, 2, 1, 1}}]:=96*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 13*a + 8*a^2);
g[{{4, 1, 1}, {3, 3}, {5, 3, 1}}]:=3456*a^4*(1 + a)^5*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a)*(3 + 19*a + 12*a^2);
g[{{4, 1, 1}, {3, 3}, {4, 4, 1}}]:=6912*a^4*(1 + a)^5*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 8*a);
g[{{4, 1, 1}, {3, 3}, {4, 3, 2}}]:=3456*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(3 + 10*a + 5*a^2);
g[{{4, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 16*a + 21*a^2 + 4*a^3);
g[{{4, 1, 1}, {3, 3}, {6, 3, 1}}]:=1728*a^5*(1 + a)^4*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 47*a + 94*a^2 + 48*a^3);
g[{{4, 1, 1}, {3, 3}, {5, 4, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a)*(1 + 8*a + 8*a^2);
g[{{4, 1, 1}, {3, 3}, {5, 3, 2}}]:=5184*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)^3*(2 + 5*a)*(1 + 7*a + 4*a^2);
g[{{4, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(24 + 226*a + 723*a^2 + 986*a^3 + 543*a^4 + 90*a^5);
g[{{4, 1, 1}, {3, 3}, {4, 4, 2}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 3}, {4, 3, 3}}]:=5184*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2;
g[{{4, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=288*a^5*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(3 + 8*a);
g[{{4, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {3, 3}, {7, 3, 1}}]:=6912*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 3}, {6, 4, 1}}]:=10368*a^6*(1 + a)^5*(2 + a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a)*(1 + 7*a + 8*a^2);
g[{{4, 1, 1}, {3, 3}, {6, 3, 2}}]:=10368*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)^3*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 3}, {6, 3, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(1 + 5*a)*(4 + 51*a + 146*a^2 + 141*a^3 + 36*a^4);
g[{{4, 1, 1}, {3, 3}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {5, 4, 2}}]:=10368*a^6*(1 + a)^4*(2 + a)^2*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 3}, {5, 4, 1, 1}}]:=110592*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 3}, {5, 3, 3}}]:=31104*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 3}, {5, 3, 2, 1}}]:=1728*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(6 + 51*a + 133*a^2 + 128*a^3 + 42*a^4);
g[{{4, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 3}}]:=10368*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 2, 1}}]:=4608*a^7*(1 + a)*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 3, 1}}]:=576*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(3 + 6*a + 2*a^2);
g[{{4, 1, 1}, {3, 3}, {4, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {8, 3, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {7, 4, 1}}]:=864*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 4*a)^2*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 3}, {7, 3, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {7, 3, 1, 1}}]:=3456*a^8*(1 + a)^5*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 3}, {6, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {6, 4, 2}}]:=3456*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)^3*(1 + 4*a)^2*(3 + 4*a);
g[{{4, 1, 1}, {3, 3}, {6, 4, 1, 1}}]:=13824*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 1, 1}, {3, 3}, {6, 3, 3}}]:=0;
g[{{4, 1, 1}, {3, 3}, {6, 3, 2, 1}}]:=3888*a^8*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=8640*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 3}, {5, 5, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {5, 5, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {5, 4, 3}}]:=7776*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 3}, {5, 4, 2, 1}}]:=27648*a^8*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4, 1, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {5, 3, 3, 1}}]:=5184*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(3 + 5*a);
g[{{4, 1, 1}, {3, 3}, {5, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 4, 4}}]:=20736*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 3, 1}}]:=4608*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 3}, {4, 4, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 4, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 3, 2}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 3, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 3}, {4, 3, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 1, 1}}]:=2592*a^3*(1 + a)^5*(1 + 2*a)^3*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 1, 1}}]:=1728*a^4*(1 + a)^4*(1 + 2*a)^2*(2 + 5*a)*(9 + 53*a + 48*a^2);
g[{{4, 1, 1}, {4, 1}, {4, 2, 1}}]:=5184*a^4*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=1296*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {6, 1, 1}}]:=25920*a^5*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(3 + 23*a + 24*a^2);
g[{{4, 1, 1}, {4, 1}, {5, 2, 1}}]:=216*a^5*(1 + a)^3*(1 + 2*a)*(2 + 5*a)*(176 + 1423*a + 3214*a^2 + 2744*a^3 + 768*a^4);
g[{{4, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=5184*a^5*(1 + a)^3*(1 + 2*a)^2*(24 + 193*a + 477*a^2 + 426*a^3 + 120*a^4);
g[{{4, 1, 1}, {4, 1}, {4, 3, 1}}]:=15552*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 2, 2}}]:=5184*a^5*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(6 + 7*a);
g[{{4, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)^3*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {7, 1, 1}}]:=25920*a^6*(1 + a)^4*(1 + 2*a)^2*(2 + 7*a)*(1 + 13*a + 16*a^2);
g[{{4, 1, 1}, {4, 1}, {6, 2, 1}}]:=5184*a^6*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(24 + 247*a + 679*a^2 + 700*a^3 + 240*a^4);
g[{{4, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=12960*a^6*(1 + a)^3*(1 + 2*a)^2*(24 + 224*a + 635*a^2 + 656*a^3 + 216*a^4);
g[{{4, 1, 1}, {4, 1}, {5, 3, 1}}]:=864*a^6*(1 + a)^4*(1 + 3*a)*(2 + 5*a)*(58 + 369*a + 348*a^2);
g[{{4, 1, 1}, {4, 1}, {5, 2, 2}}]:=7776*a^6*(1 + a)^4*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(7 + 8*a);
g[{{4, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=864*a^6*(1 + a)^4*(1 + 2*a)*(204 + 1525*a + 2983*a^2 + 1688*a^3);
g[{{4, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=20736*a^6*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 4, 1}}]:=10368*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)^2*(4 + 5*a);
g[{{4, 1, 1}, {4, 1}, {4, 3, 2}}]:=2592*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(30 + 69*a + 31*a^2);
g[{{4, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=288*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {8, 1, 1}}]:=120960*a^8*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {7, 2, 1}}]:=2160*a^7*(1 + a)^3*(1 + 2*a)^2*(2 + 7*a)*(16 + 177*a + 350*a^2 + 192*a^3);
g[{{4, 1, 1}, {4, 1}, {7, 1, 1, 1}}]:=25920*a^7*(1 + a)^3*(1 + 2*a)^2*(8 + 101*a + 347*a^2 + 426*a^3 + 168*a^4);
g[{{4, 1, 1}, {4, 1}, {6, 3, 1}}]:=5184*a^7*(1 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(7 + 55*a + 58*a^2);
g[{{4, 1, 1}, {4, 1}, {6, 2, 2}}]:=10368*a^7*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(5 + 7*a);
g[{{4, 1, 1}, {4, 1}, {6, 2, 1, 1}}]:=3456*a^7*(1 + a)^3*(1 + 2*a)^2*(60 + 541*a + 1051*a^2 + 598*a^3);
g[{{4, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=259200*a^7*(1 + a)^4*(1 + 2*a)^3*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 4, 1}}]:=432*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(2 + 5*a)*(36 + 269*a + 454*a^2 + 216*a^3);
g[{{4, 1, 1}, {4, 1}, {5, 3, 2}}]:=20736*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 1}, {5, 3, 1, 1}}]:=1728*a^7*(1 + a)^3*(96 + 1038*a + 3817*a^2 + 6251*a^3 + 4590*a^4 + 1208*a^5);
g[{{4, 1, 1}, {4, 1}, {5, 2, 2, 1}}]:=20736*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=2592*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 4, 2}}]:=10368*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)^2;
g[{{4, 1, 1}, {4, 1}, {4, 4, 1, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a)*(6 + 7*a);
g[{{4, 1, 1}, {4, 1}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 3, 2, 1}}]:=144*a^7*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {9, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {8, 2, 1}}]:=8640*a^8*(1 + a)^3*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{4, 1, 1}, {4, 1}, {8, 1, 1, 1}}]:=90720*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(3 + 8*a);
g[{{4, 1, 1}, {4, 1}, {7, 3, 1}}]:=5184*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 1}, {7, 2, 2}}]:=8640*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 4*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 1}, {7, 2, 1, 1}}]:=2880*a^8*(1 + a)^3*(1 + 2*a)*(12 + 257*a + 1119*a^2 + 1798*a^3 + 1014*a^4);
g[{{4, 1, 1}, {4, 1}, {7, 1, 1, 1, 1}}]:=34560*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(5 + 6*a);
g[{{4, 1, 1}, {4, 1}, {6, 4, 1}}]:=5184*a^8*(1 + a)^3*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 1}, {6, 3, 2}}]:=2592*a^8*(1 + a)^2*(2 + a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {4, 1}, {6, 3, 1, 1}}]:=5184*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)^3*(1 + 11*a + 6*a^2);
g[{{4, 1, 1}, {4, 1}, {6, 2, 2, 1}}]:=1728*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{4, 1, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=25920*a^8*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {5, 5, 1}}]:=3456*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 1}, {5, 4, 2}}]:=5184*a^8*(1 + a)^5*(2 + a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {4, 1}, {5, 4, 1, 1}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(12 + 139*a + 411*a^2 + 458*a^3 + 180*a^4);
g[{{4, 1, 1}, {4, 1}, {5, 3, 3}}]:=0;
g[{{4, 1, 1}, {4, 1}, {5, 3, 2, 1}}]:=6912*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=3456*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {4, 1}, {5, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 4, 3}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 4, 2, 1}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 4, 1, 1, 1}}]:=1728*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1}, {4, 3, 3, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 1}}]:=3456*a^3*(1 + a)^6*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 2, 1}}]:=864*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(15 + 107*a + 187*a^2 + 96*a^3);
g[{{4, 1, 1}, {4, 2}, {4, 3, 1}}]:=3456*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 2, 2}}]:=3456*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^4*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {6, 2, 1}}]:=20736*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 8*a + 8*a^2);
g[{{4, 1, 1}, {4, 2}, {5, 3, 1}}]:=1152*a^5*(1 + a)^5*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(66 + 403*a + 324*a^2 + 72*a^3);
g[{{4, 1, 1}, {4, 2}, {5, 2, 2}}]:=31104*a^5*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=5760*a^5*(1 + a)^5*(3 + a)*(1 + 2*a)*(1 + 4*a)*(12 + 79*a + 123*a^2 + 36*a^3);
g[{{4, 1, 1}, {4, 2}, {4, 4, 1}}]:=41472*a^5*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1, 1}, {4, 2}, {4, 3, 2}}]:=3456*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(42 + 119*a + 84*a^2 + 15*a^3);
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^5*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {7, 2, 1}}]:=8640*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 6*a)*(2 + 7*a)*(1 + 17*a + 45*a^2 + 32*a^3);
g[{{4, 1, 1}, {4, 2}, {6, 3, 1}}]:=3456*a^6*(1 + a)^4*(1 + 3*a)^2*(1 + 5*a)*(40 + 395*a + 814*a^2 + 582*a^3 + 144*a^4);
g[{{4, 1, 1}, {4, 2}, {6, 2, 2}}]:=20736*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 7*a);
g[{{4, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=6912*a^6*(1 + a)^4*(3 + a)*(1 + 2*a)*(1 + 5*a)*(16 + 149*a + 403*a^2 + 389*a^3 + 108*a^4);
g[{{4, 1, 1}, {4, 2}, {5, 4, 1}}]:=1728*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)^2*(2 + 5*a)*(26 + 185*a + 228*a^2 + 66*a^3);
g[{{4, 1, 1}, {4, 2}, {5, 3, 2}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(35 + 194*a + 207*a^2 + 60*a^3);
g[{{4, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=1536*a^6*(1 + a)^3*(1 + 4*a)*(264 + 2858*a + 11003*a^2 + 19684*a^3 + 17143*a^4 + 6876*a^5 + 972*a^6);
g[{{4, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)*(48 + 349*a + 830*a^2 + 753*a^3 + 228*a^4);
g[{{4, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(1 + 4*a)^2*(5 + 4*a)*(5 + 6*a);
g[{{4, 1, 1}, {4, 2}, {4, 4, 2}}]:=6912*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(12 + 38*a + 25*a^2 + 3*a^3);
g[{{4, 1, 1}, {4, 2}, {4, 3, 3}}]:=5184*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=96*a^6*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(24 + 84*a + 71*a^2 + 16*a^3);
g[{{4, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=192*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {8, 2, 1}}]:=34560*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 7*a);
g[{{4, 1, 1}, {4, 2}, {7, 3, 1}}]:=6912*a^7*(1 + a)^4*(1 + 3*a)*(1 + 6*a)*(2 + 7*a)*(4 + 49*a + 130*a^2 + 122*a^3 + 40*a^4);
g[{{4, 1, 1}, {4, 2}, {7, 2, 2}}]:=34560*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 2}, {7, 2, 1, 1}}]:=11520*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(2 + 25*a + 60*a^2 + 28*a^3);
g[{{4, 1, 1}, {4, 2}, {6, 4, 1}}]:=3456*a^7*(1 + a)^4*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(26 + 229*a + 428*a^2 + 243*a^3 + 24*a^4);
g[{{4, 1, 1}, {4, 2}, {6, 3, 2}}]:=1728*a^7*(1 + a)^3*(2 + a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 4*a)*(14 + 95*a + 51*a^2);
g[{{4, 1, 1}, {4, 2}, {6, 3, 1, 1}}]:=1728*a^7*(1 + a)^3*(1 + 5*a)*(136 + 1982*a + 9363*a^2 + 20185*a^3 + 21332*a^4 + 10428*a^5 + 1824*a^6);
g[{{4, 1, 1}, {4, 2}, {6, 2, 2, 1}}]:=3456*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 4*a)*(8 + 66*a + 141*a^2 + 73*a^3);
g[{{4, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=34560*a^7*(1 + a)^5*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 5, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a)*(1 + 6*a + 4*a^2);
g[{{4, 1, 1}, {4, 2}, {5, 4, 2}}]:=3456*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)^2*(2 + 5*a)*(12 + 59*a + 30*a^2 + 3*a^3);
g[{{4, 1, 1}, {4, 2}, {5, 4, 1, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)*(20 + 235*a + 826*a^2 + 1115*a^3 + 504*a^4 + 60*a^5);
g[{{4, 1, 1}, {4, 2}, {5, 3, 3}}]:=20736*a^7*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 3, 2, 1}}]:=576*a^7*(1 + a)*(2 + a)*(1 + 4*a)*(216 + 2490*a + 11099*a^2 + 24939*a^3 + 30573*a^4 + 20587*a^5 + 7068*a^6 + 948*a^7);
g[{{4, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=27648*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=3456*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 4, 3}}]:=10368*a^7*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{4, 1, 1}, {4, 2}, {4, 4, 2, 1}}]:=768*a^7*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(15 + 68*a + 92*a^2 + 50*a^3 + 9*a^4);
g[{{4, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 3, 3, 1}}]:=192*a^7*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=192*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {9, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {8, 3, 1}}]:=5760*a^8*(1 + a)^5*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(1 + 7*a);
g[{{4, 1, 1}, {4, 2}, {8, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {8, 2, 1, 1}}]:=17280*a^9*(1 + a)^5*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 7*a)*(3 + 8*a);
g[{{4, 1, 1}, {4, 2}, {7, 4, 1}}]:=2592*a^8*(1 + a)^4*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 2}, {7, 3, 2}}]:=3456*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 2}, {7, 3, 1, 1}}]:=9216*a^8*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(1 + 32*a + 83*a^2 + 34*a^3);
g[{{4, 1, 1}, {4, 2}, {7, 2, 2, 1}}]:=17280*a^9*(1 + a)^4*(3 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(3 + 7*a);
g[{{4, 1, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=5760*a^8*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 6*a)*(5 + 6*a);
g[{{4, 1, 1}, {4, 2}, {6, 5, 1}}]:=6912*a^8*(1 + a)^5*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)^2;
g[{{4, 1, 1}, {4, 2}, {6, 4, 2}}]:=18432*a^8*(1 + a)^4*(1 + 3*a)*(1 + 4*a)^3*(3 + 4*a);
g[{{4, 1, 1}, {4, 2}, {6, 4, 1, 1}}]:=3456*a^8*(1 + a)^4*(1 + 5*a)*(8 + 218*a + 1095*a^2 + 2080*a^3 + 1555*a^4 + 372*a^5 + 72*a^6);
g[{{4, 1, 1}, {4, 2}, {6, 3, 3}}]:=15552*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)^3*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {4, 2}, {6, 3, 2, 1}}]:=432*a^8*(1 + a)^2*(2 + a)*(1 + 4*a)*(3 + 4*a)*(16 + 284*a + 1256*a^2 + 2149*a^3 + 1413*a^4 + 282*a^5);
g[{{4, 1, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=34560*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 2}, {6, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=5760*a^8*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 5, 2}}]:=10368*a^8*(1 + a)^4*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 5, 1, 1}}]:=73728*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 4, 3}}]:=2592*a^8*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {4, 2}, {5, 4, 2, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)*(1 + 4*a)*(24 + 323*a + 1359*a^2 + 2439*a^3 + 1963*a^4 + 714*a^5 + 90*a^6);
g[{{4, 1, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=3456*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 3, 3, 1}}]:=4608*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=2304*a^8*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 4, 4}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 4, 3, 1}}]:=1152*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 4, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 4, 2, 1, 1}}]:=384*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 3, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 1, 1}}]:=6912*a^4*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 1, 1}}]:=34560*a^5*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)^2*(9 + 67*a + 80*a^2);
g[{{4, 1, 1}, {5, 1}, {5, 2, 1}}]:=864*a^5*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a)*(13 + 8*a);
g[{{4, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=41472*a^5*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(4 + 11*a + 5*a^2);
g[{{4, 1, 1}, {5, 1}, {7, 1, 1}}]:=103680*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(3 + 5*a)*(2 + 7*a)*(1 + 8*a);
g[{{4, 1, 1}, {5, 1}, {6, 2, 1}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(98 + 999*a + 2940*a^2 + 3295*a^3 + 1200*a^4);
g[{{4, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=103680*a^6*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(12 + 116*a + 338*a^2 + 359*a^3 + 120*a^4);
g[{{4, 1, 1}, {5, 1}, {5, 3, 1}}]:=24192*a^6*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 2, 2}}]:=31104*a^6*(1 + a)^4*(1 + 2*a)^2*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=34560*a^6*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(5 + 7*a);
g[{{4, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=27648*a^6*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {8, 1, 1}}]:=120960*a^7*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 49*a + 80*a^2);
g[{{4, 1, 1}, {5, 1}, {7, 2, 1}}]:=8640*a^7*(1 + a)^3*(1 + 2*a)^3*(2 + 7*a)*(56 + 591*a + 1279*a^2 + 720*a^3);
g[{{4, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=103680*a^7*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(24 + 269*a + 896*a^2 + 1091*a^3 + 420*a^4);
g[{{4, 1, 1}, {5, 1}, {6, 3, 1}}]:=124416*a^7*(1 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(3 + 28*a + 65*a^2 + 45*a^3);
g[{{4, 1, 1}, {5, 1}, {6, 2, 2}}]:=41472*a^7*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(7 + 11*a);
g[{{4, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=27648*a^7*(1 + a)^3*(1 + 2*a)^3*(54 + 463*a + 955*a^2 + 580*a^3);
g[{{4, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=1036800*a^7*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 4, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a)*(11 + 10*a);
g[{{4, 1, 1}, {5, 1}, {5, 3, 2}}]:=20736*a^7*(1 + a)^4*(2 + a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=9216*a^7*(1 + a)^4*(2 + 3*a)*(1 + 5*a)*(33 + 145*a + 198*a^2 + 74*a^3);
g[{{4, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=41472*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)^3*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {9, 1, 1}}]:=967680*a^9*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a)*(2 + 9*a);
g[{{4, 1, 1}, {5, 1}, {8, 2, 1}}]:=172800*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 4*a)*(3 + 7*a)*(1 + 11*a + 12*a^2);
g[{{4, 1, 1}, {5, 1}, {8, 1, 1, 1}}]:=362880*a^8*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(4 + 61*a + 246*a^2 + 354*a^3 + 160*a^4);
g[{{4, 1, 1}, {5, 1}, {7, 3, 1}}]:=6912*a^8*(1 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 7*a)*(38 + 417*a + 1089*a^2 + 850*a^3);
g[{{4, 1, 1}, {5, 1}, {7, 2, 2}}]:=172800*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 5*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {5, 1}, {7, 2, 1, 1}}]:=11520*a^8*(1 + a)^3*(1 + 2*a)^2*(3 + 7*a)*(44 + 482*a + 1193*a^2 + 885*a^3);
g[{{4, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=414720*a^8*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(5 + 6*a);
g[{{4, 1, 1}, {5, 1}, {6, 4, 1}}]:=6912*a^8*(1 + a)^3*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(30 + 281*a + 672*a^2 + 537*a^3 + 100*a^4);
g[{{4, 1, 1}, {5, 1}, {6, 3, 2}}]:=20736*a^8*(1 + a)^2*(2 + a)*(1 + 3*a)^2*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 3, 1, 1}}]:=6912*a^8*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(84 + 982*a + 3710*a^2 + 6237*a^3 + 4727*a^4 + 1270*a^5);
g[{{4, 1, 1}, {5, 1}, {6, 2, 2, 1}}]:=13824*a^8*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=207360*a^8*(1 + a)^4*(4 + a)*(1 + 2*a)^3*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 5, 1}}]:=13824*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 4, 2}}]:=20736*a^8*(1 + a)^5*(2 + a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 4, 1, 1}}]:=13824*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(15 + 43*a + 32*a^2);
g[{{4, 1, 1}, {5, 1}, {5, 3, 3}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 3, 2, 1}}]:=27648*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=13824*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {10, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {9, 2, 1}}]:=60480*a^9*(1 + a)^3*(1 + 2*a)^4*(1 + 3*a)*(1 + 8*a)*(2 + 9*a);
g[{{4, 1, 1}, {5, 1}, {9, 1, 1, 1}}]:=4354560*a^10*(1 + a)^4*(1 + 2*a)^3*(1 + 3*a)^2;
g[{{4, 1, 1}, {5, 1}, {8, 3, 1}}]:=69120*a^9*(1 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(1 + 7*a);
g[{{4, 1, 1}, {5, 1}, {8, 2, 2}}]:=311040*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {8, 2, 1, 1}}]:=69120*a^9*(1 + a)^3*(1 + 2*a)^2*(4 + 90*a + 463*a^2 + 912*a^3 + 643*a^4);
g[{{4, 1, 1}, {5, 1}, {8, 1, 1, 1, 1}}]:=241920*a^9*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(5 + 7*a);
g[{{4, 1, 1}, {5, 1}, {7, 4, 1}}]:=31104*a^9*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {5, 1}, {7, 3, 2}}]:=13824*a^9*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {5, 1}, {7, 3, 1, 1}}]:=4608*a^9*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(36 + 589*a + 2721*a^2 + 5421*a^3 + 4883*a^4 + 1470*a^5);
g[{{4, 1, 1}, {5, 1}, {7, 2, 2, 1}}]:=23040*a^9*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{4, 1, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=17280*a^9*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 5*a)*(2 + 5*a)*(5 + 6*a);
g[{{4, 1, 1}, {5, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {6, 5, 1}}]:=27648*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{4, 1, 1}, {5, 1}, {6, 4, 2}}]:=13824*a^9*(1 + a)^5*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 4, 1, 1}}]:=165888*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 9*a + 12*a^2 + 5*a^3);
g[{{4, 1, 1}, {5, 1}, {6, 3, 3}}]:=0;
g[{{4, 1, 1}, {5, 1}, {6, 3, 2, 1}}]:=1728*a^9*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=103680*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {6, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 5, 2}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 5, 1, 1}}]:=55296*a^9*(1 + a)^5*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 4, 3}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 4, 2, 1}}]:=82944*a^9*(1 + a)^6*(2 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=3456*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {5, 1}, {5, 3, 3, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 3, 2, 2}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {4, 1, 1}}]:=864*a^2*(1 + a)^4*(1 + 2*a)^3;
g[{{4, 1, 1}, {1, 1, 1}, {5, 1, 1}}]:=864*a^4*(1 + a)^4*(1 + 2*a)*(2 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 2, 1}}]:=1728*a^4*(1 + a)^3*(1 + 2*a)^3;
g[{{4, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=1296*a^3*(1 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {1, 1, 1}, {6, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {5, 2, 1}}]:=216*a^5*(1 + a)^2*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {5, 1, 1, 1}}]:=5184*a^5*(1 + a)^4*(1 + 2*a)*(3 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 3, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {4, 2, 2}}]:=1728*a^4*(1 + a)^3*(1 + 2*a)^3*(3 + 2*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(1 + 2*a)*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=5184*a^4*(1 + a)^4*(1 + 2*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {1, 1, 1}, {7, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {6, 2, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {5, 3, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {5, 2, 2}}]:=864*a^5*(1 + a)^3*(1 + 2*a)^3*(2 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {5, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {5, 1, 1, 1, 1}}]:=5184*a^6*(1 + a)^4*(1 + 2*a)*(4 + 5*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 4, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {4, 3, 2}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{4, 1, 1}, {1, 1, 1}, {4, 2, 2, 1}}]:=288*a^5*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=4320*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2;
g[{{4, 1, 1}, {2, 1, 1}, {4, 1, 1}}]:=864*a^2*(1 + a)^4*(3 + a)*(1 + 2*a)^3;
g[{{4, 1, 1}, {2, 1, 1}, {5, 1, 1}}]:=576*a^3*(1 + a)^4*(3 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=864*a^3*(1 + a)^3*(1 + 2*a)^2*(4 + 3*a)*(9 + 17*a + 4*a^2);
g[{{4, 1, 1}, {2, 1, 1}, {6, 1, 1}}]:=2880*a^5*(1 + a)^4*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 2, 1}}]:=360*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 5*a)*(5 + 8*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(1 + 2*a)*(24 + 155*a + 306*a^2 + 211*a^3 + 40*a^4);
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 2}}]:=576*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 7*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(27 + 192*a + 412*a^2 + 308*a^3 + 53*a^4);
g[{{4, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(1 + 2*a)^2*(5 + 3*a)*(9 + 13*a + 2*a^2);
g[{{4, 1, 1}, {2, 1, 1}, {7, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {6, 2, 1}}]:=576*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {6, 1, 1, 1}}]:=25920*a^6*(1 + a)^4*(3 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2, 1, 1}, {5, 3, 1}}]:=288*a^6*(1 + a)^3*(3 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 2, 2}}]:=864*a^5*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 5*a)*(5 + 8*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=1152*a^6*(1 + a)^3*(1 + 2*a)*(75 + 273*a + 277*a^2 + 55*a^3);
g[{{4, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(1 + 2*a)*(3 + 5*a + a^2)*(5 + 17*a + 10*a^2);
g[{{4, 1, 1}, {2, 1, 1}, {4, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 2}}]:=576*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=384*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(12 + 43*a + 42*a^2 + 7*a^3);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(5 + 3*a)*(18 + 69*a + 65*a^2 + 8*a^3);
g[{{4, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2, 1, 1}, {8, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {7, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {6, 3, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {6, 2, 2}}]:=1152*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {6, 2, 1, 1}}]:=3456*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {6, 1, 1, 1, 1}}]:=17280*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {5, 3, 2}}]:=576*a^6*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 3, 1, 1}}]:=576*a^7*(1 + a)^3*(3 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1, 1}, {2, 1, 1}, {5, 2, 2, 1}}]:=1152*a^6*(1 + a)^3*(1 + 2*a)^2*(12 + 39*a + 40*a^2 + 5*a^3);
g[{{4, 1, 1}, {2, 1, 1}, {5, 2, 1, 1, 1}}]:=432*a^7*(1 + a)^2*(1 + 2*a)*(192 + 614*a + 691*a^2 + 283*a^3 + 20*a^4);
g[{{4, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=23040*a^6*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 2, 1}}]:=48*a^6*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 3, 1, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 2, 2}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=768*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^5*(2 + a)*(5 + a)*(1 + 2*a);
g[{{4, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 1}}]:=576*a^2*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^4*(1 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 1}}]:=72*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a)*(2 + 15*a + 16*a^2);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2;
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2}}]:=2304*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^5*(3 + 2*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(9 + 31*a + 30*a^2 + 6*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {6, 2, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 8*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 2}}]:=864*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 5*a)*(1 + 12*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(12 + 85*a + 125*a^2 + 30*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 2}}]:=576*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(21 + 72*a + 71*a^2 + 12*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a)*(9 + 15*a + 2*a^2);
g[{{4, 1, 1}, {2, 2, 1}, {7, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {6, 3, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {6, 2, 2}}]:=2304*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=1728*a^6*(1 + a)^2*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 2}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(5 + 36*a + 75*a^2 + 40*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=384*a^6*(1 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(33 + 128*a + 121*a^2 + 30*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=576*a^5*(1 + a)^2*(3 + a)*(1 + 2*a)^3*(12 + 189*a + 444*a^2 + 313*a^3 + 50*a^4);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(30 + 175*a + 275*a^2 + 148*a^3 + 20*a^4);
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 3}}]:=1728*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(2 + 30*a + 7*a^2);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=3456*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=2304*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(4 + 3*a)*(3 + 6*a + a^2);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a)*(18 + 59*a + 60*a^2 + 7*a^3);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {8, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {7, 3, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {7, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {6, 4, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {6, 3, 2}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {6, 3, 1, 1}}]:=864*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {6, 2, 2, 1}}]:=1728*a^7*(1 + a)^2*(3 + a)^2*(1 + 2*a)^4*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {6, 2, 1, 1, 1}}]:=1728*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {5, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {5, 4, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 3}}]:=864*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 2, 1}}]:=96*a^6*(1 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(12 + 157*a + 552*a^2 + 675*a^3 + 302*a^4 + 30*a^5);
g[{{4, 1, 1}, {2, 2, 1}, {5, 3, 1, 1, 1}}]:=3456*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 2, 2}}]:=5184*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=288*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(15 + 168*a + 421*a^2 + 250*a^3 + 10*a^4);
g[{{4, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=2304*a^6*(1 + a)^3*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 4*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 3}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 3, 1}}]:=96*a^6*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 2, 2}}]:=768*a^7*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=288*a^7*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{4, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2}}]:=3456*a^2*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2}}]:=3456*a^3*(1 + a)^5*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 5*a)*(1 + 8*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2}}]:=3456*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(5 + 9*a + 2*a^2);
g[{{4, 1, 1}, {2, 2, 2}, {6, 2, 2}}]:=6912*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(7 + 25*a + 16*a^2);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(24 + 249*a + 570*a^2 + 421*a^3 + 80*a^4);
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 3}}]:=5184*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=288*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(7 + 2*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=6912*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(4 + 3*a)*(6 + 9*a + a^2);
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a)*(9 + 17*a + 2*a^2);
g[{{4, 1, 1}, {2, 2, 2}, {7, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {6, 3, 2}}]:=1728*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=10368*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)^4*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 3}}]:=10368*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=576*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(81 + 394*a + 577*a^2 + 328*a^3 + 60*a^4);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=31104*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=3456*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(15 + 84*a + 71*a^2 + 10*a^3);
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 3}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=576*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=4608*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 5*a + a^2);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=1728*a^6*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)^3*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {8, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {7, 3, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {7, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {6, 4, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {6, 3, 3}}]:=5184*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {6, 3, 2, 1}}]:=1296*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {6, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=3456*a^7*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 5, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {5, 4, 3}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {5, 4, 2, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 3, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 2, 2}}]:=3456*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=6912*a^7*(1 + a)^3*(3 + a)^2*(1 + 2*a)^4*(5 + 4*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=7776*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(4 + 5*a);
g[{{4, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)^4*(3 + 2*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 4}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 3, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 3, 2}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1}}]:=1728*a^2*(1 + a)^5*(1 + 2*a)^3*(3 + 2*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 1, 1}}]:=3456*a^3*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1, 1}}]:=864*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(9 + 16*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 1, 1}}]:=5760*a^4*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 6*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 1}}]:=432*a^4*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a)*(4 + 37*a + 60*a^2 + 24*a^3);
g[{{4, 1, 1}, {3, 1, 1}, {5, 1, 1, 1}}]:=3456*a^4*(1 + a)^4*(1 + 2*a)*(72 + 439*a + 892*a^2 + 697*a^3 + 180*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 8*a + 3*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2}}]:=1152*a^4*(1 + a)^2*(1 + 2*a)^3*(3 + 2*a)^2*(7 + 14*a + 3*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(1 + 2*a)*(4 + 3*a)*(54 + 351*a + 825*a^2 + 845*a^3 + 357*a^4 + 48*a^5);
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=3456*a^4*(1 + a)^4*(1 + 2*a)^2*(5 + 3*a)*(9 + 17*a + 4*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {7, 1, 1}}]:=8640*a^6*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 2, 1}}]:=1152*a^6*(1 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(19 + 15*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 1, 1, 1}}]:=8640*a^5*(1 + a)^4*(1 + 2*a)*(24 + 208*a + 531*a^2 + 488*a^3 + 144*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 1}}]:=576*a^6*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(16 + 43*a + 6*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 2}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a)*(19 + 6*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(216 + 2157*a + 6700*a^2 + 8495*a^3 + 4312*a^4 + 720*a^5);
g[{{4, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=13824*a^5*(1 + a)^4*(1 + 2*a)*(45 + 230*a + 386*a^2 + 239*a^3 + 45*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 2}}]:=1152*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 11*a + 3*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(4 + 3*a)*(54 + 561*a + 1777*a^2 + 2321*a^3 + 1253*a^4 + 234*a^5);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 7*a)*(13 + 28*a + 11*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(1 + 2*a)*(5 + 3*a)*(72 + 281*a + 337*a^2 + 110*a^3);
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {8, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {7, 2, 1}}]:=1440*a^7*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {7, 1, 1, 1}}]:=51840*a^7*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 3, 1}}]:=1728*a^7*(1 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 2, 2}}]:=2304*a^6*(1 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(7 + 10*a)*(3 + 8*a + 3*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=1152*a^7*(1 + a)^2*(1 + 2*a)^2*(456 + 2009*a + 2976*a^2 + 1759*a^3 + 360*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^4*(1 + 2*a)*(5 + 11*a + 4*a^2)*(3 + 13*a + 9*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {5, 4, 1}}]:=864*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 2}}]:=576*a^6*(1 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(22 + 117*a + 204*a^2 + 113*a^3 + 12*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=384*a^7*(1 + a)^2*(1134 + 8571*a + 24896*a^2 + 34926*a^3 + 24226*a^4 + 7527*a^5 + 720*a^6);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=1152*a^6*(1 + a)^2*(1 + 2*a)^2*(162 + 915*a + 1771*a^2 + 1361*a^3 + 351*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=3888*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(40 + 238*a + 435*a^2 + 311*a^3 + 76*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 2}}]:=2304*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=4608*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=288*a^6*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(14 + 79*a + 136*a^2 + 80*a^3 + 16*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(5 + 3*a)*(18 + 111*a + 199*a^2 + 125*a^3 + 27*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=2304*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=1536*a^7*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {9, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {8, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {7, 3, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {7, 2, 2}}]:=5760*a^7*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {7, 2, 1, 1}}]:=5760*a^8*(1 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {7, 1, 1, 1, 1}}]:=51840*a^8*(1 + a)^5*(1 + 2*a)*(3 + 2*a)*(4 + 7*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 4, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {6, 3, 2}}]:=1728*a^7*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 3, 1, 1}}]:=5184*a^8*(1 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {6, 2, 2, 1}}]:=1152*a^7*(1 + a)^2*(1 + 2*a)^2*(60 + 383*a + 905*a^2 + 886*a^3 + 286*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {6, 2, 1, 1, 1}}]:=3456*a^8*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(49 + 142*a + 109*a^2);
g[{{4, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=28800*a^7*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(6 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {5, 4, 2}}]:=1152*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 4, 1, 1}}]:=3456*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 3}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 2, 1}}]:=384*a^7*(1 + a)*(1 + 2*a)*(108 + 960*a + 3469*a^2 + 6390*a^3 + 6342*a^4 + 3362*a^5 + 879*a^6 + 90*a^7);
g[{{4, 1, 1}, {3, 1, 1}, {5, 3, 1, 1, 1}}]:=1728*a^8*(1 + a)^3*(2 + 3*a)*(114 + 395*a + 400*a^2 + 151*a^3 + 20*a^4);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 2, 2}}]:=6912*a^7*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 2, 1, 1}}]:=6912*a^8*(1 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=3456*a^7*(1 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2;
g[{{4, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 3}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 2, 1}}]:=384*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 4, 1, 1, 1}}]:=3456*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 2, 2}}]:=384*a^7*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 2, 1, 1}}]:=768*a^8*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=3456*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1}}]:=576*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 1}}]:=324*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(2 + 5*a)*(2 + 9*a + 8*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2}}]:=1152*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)^4*(3 + 2*a)^2*(4 + 11*a + 3*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(9 + 21*a + 8*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 8*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 1}}]:=144*a^4*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(2 + 37*a + 103*a^2 + 60*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2}}]:=432*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a)*(30 + 235*a + 553*a^2 + 436*a^3 + 96*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(108 + 658*a + 1329*a^2 + 1045*a^3 + 270*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 1}}]:=3456*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2}}]:=576*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 7*a)*(4 + 11*a + 3*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(54 + 363*a + 669*a^2 + 392*a^3 + 72*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(21 + 88*a + 99*a^2 + 12*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a)*(9 + 28*a + 24*a^2 + 4*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {7, 2, 1}}]:=720*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(31 + 134*a + 120*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 2}}]:=1152*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(6 + 113*a + 401*a^2 + 431*a^3 + 120*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(1 + 5*a)*(48 + 398*a + 583*a^2 + 216*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 1}}]:=432*a^6*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(1 + 4*a)^2*(2 + 5*a)*(3 + 8*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 2}}]:=144*a^5*(1 + a)*(2 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 5*a)*(86 + 1043*a + 4535*a^2 + 9043*a^3 + 8551*a^4 + 3646*a^5 + 528*a^6);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)*(1 + 4*a)*(108 + 2136*a + 13805*a^2 + 43270*a^3 + 74831*a^4 + 74373*a^5 + 42034*a^6 + 12513*a^7 + 1530*a^8);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=288*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(288 + 2223*a + 5891*a^2 + 6469*a^3 + 2889*a^4 + 360*a^5);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(270 + 1273*a + 1945*a^2 + 1102*a^3 + 180*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 2}}]:=1152*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=4608*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 3}}]:=1728*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 11*a + 3*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=72*a^5*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(112 + 780*a + 1500*a^2 + 697*a^3 + 86*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=1152*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(5 + 3*a)*(18 + 81*a + 101*a^2 + 37*a^3 + 3*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=1152*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 3*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=192*a^5*(1 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a)*(36 + 205*a + 418*a^2 + 339*a^3 + 82*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {8, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {7, 3, 1}}]:=288*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {7, 2, 2}}]:=5760*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {7, 2, 1, 1}}]:=1440*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 4, 1}}]:=864*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(1 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 2}}]:=144*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1 + 3*a)^2*(84 + 1000*a + 4203*a^2 + 7674*a^3 + 5684*a^4 + 1200*a^5);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 1, 1}}]:=144*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 5*a)*(1416 + 9874*a + 24463*a^2 + 26692*a^3 + 12876*a^4 + 2304*a^5);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 2, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(48 + 898*a + 3103*a^2 + 3106*a^3 + 720*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(15 + 87*a + 94*a^2 + 24*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {5, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 2}}]:=288*a^6*(1 + a)*(2 + a)^3*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(5 + 36*a + 75*a^2 + 40*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 1, 1}}]:=1152*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(33 + 128*a + 121*a^2 + 30*a^3);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 3}}]:=432*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(2 + 5*a)*(22 + 117*a + 204*a^2 + 113*a^3 + 12*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 2, 1}}]:=96*a^6*(2 + a)*(1 + 2*a)*(720 + 14148*a + 98944*a^2 + 346587*a^3 + 684053*a^4 + 792938*a^5 + 539277*a^6 + 204745*a^7 + 37848*a^8 + 2340*a^9);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(1 + 4*a)*(360 + 3966*a + 15037*a^2 + 26637*a^3 + 24255*a^4 + 11345*a^5 + 2460*a^6 + 180*a^7);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2, 2}}]:=1728*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 3*a)*(6 + 27*a + 19*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=144*a^6*(1 + a)*(4 + a)*(1 + 2*a)^2*(1170 + 9465*a + 30907*a^2 + 50373*a^3 + 42795*a^4 + 17930*a^5 + 2880*a^6);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 3}}]:=1728*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 2, 1}}]:=192*a^6*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(2 + 30*a + 7*a^2);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=3456*a^7*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 3, 1}}]:=288*a^6*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(14 + 79*a + 136*a^2 + 80*a^3 + 16*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2, 2}}]:=192*a^6*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(4 + 3*a)*(3 + 10*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=96*a^6*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a)*(144 + 1142*a + 3251*a^2 + 4005*a^3 + 2206*a^4 + 544*a^5 + 48*a^6);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^2*(2 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=576*a^6*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {9, 2, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {8, 3, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {8, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {8, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {7, 4, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {7, 3, 2}}]:=576*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 5*a)*(2 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {7, 3, 1, 1}}]:=576*a^8*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {7, 2, 2, 1}}]:=2880*a^8*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {7, 2, 1, 1, 1}}]:=2160*a^8*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 6*a)*(4 + 7*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 5, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {6, 4, 2}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 4, 1, 1}}]:=5184*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 3}}]:=7776*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 2, 1}}]:=72*a^7*(1 + a)*(2 + a)*(1 + 2*a)^2*(192 + 3496*a + 21076*a^2 + 57006*a^3 + 73931*a^4 + 45104*a^5 + 11100*a^6 + 720*a^7);
g[{{4, 1, 1}, {3, 2, 1}, {6, 3, 1, 1, 1}}]:=5184*a^8*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 2, 2}}]:=62208*a^8*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 2, 1, 1}}]:=576*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(30 + 397*a + 1475*a^2 + 1754*a^3 + 544*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a)*(6 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 5, 2}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {5, 5, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 3}}]:=432*a^7*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 2, 1}}]:=192*a^7*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(12 + 157*a + 552*a^2 + 675*a^3 + 302*a^4 + 30*a^5);
g[{{4, 1, 1}, {3, 2, 1}, {5, 4, 1, 1, 1}}]:=1728*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 4*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 3, 1}}]:=192*a^7*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(108 + 960*a + 3469*a^2 + 6390*a^3 + 6342*a^4 + 3362*a^5 + 879*a^6 + 90*a^7);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 2, 2}}]:=192*a^7*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(6 + 109*a + 350*a^2 + 369*a^3 + 126*a^4);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 2, 1, 1}}]:=96*a^7*(1 + 2*a)^2*(360 + 8514*a + 52711*a^2 + 143905*a^3 + 209530*a^4 + 175046*a^5 + 84551*a^6 + 22373*a^7 + 2760*a^8 + 90*a^9);
g[{{4, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2, 2, 1}}]:=432*a^7*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=2592*a^7*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 4}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 3, 1}}]:=192*a^7*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)^2*(4 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 2, 2}}]:=1536*a^8*(2 + a)^4*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 2, 1, 1}}]:=192*a^8*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 3, 2}}]:=192*a^7*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 3, 1, 1}}]:=384*a^8*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2, 2, 1}}]:=192*a^7*(2 + a)^3*(3 + a)^2*(1 + 2*a)^4*(2 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=216*a^7*(1 + a)*(2 + a)^3*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1}}]:=5184*a^2*(1 + a)^6*(1 + 2*a)^4;
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1}}]:=10368*a^3*(1 + a)^6*(1 + 2*a)^2*(2 + 5*a)*(3 + 8*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1}}]:=10368*a^3*(1 + a)^6*(1 + 2*a)^4;
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1}}]:=5184*a^3*(1 + a)^4*(1 + 2*a)^4*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 1, 1}}]:=155520*a^4*(1 + a)^6*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 1}}]:=1296*a^4*(1 + a)^4*(1 + 2*a)^2*(1 + 4*a)*(2 + 5*a)*(24 + 55*a + 32*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1, 1}}]:=10368*a^4*(1 + a)^4*(1 + 2*a)^2*(72 + 449*a + 962*a^2 + 821*a^3 + 240*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 1}}]:=10368*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2}}]:=10368*a^4*(1 + a)^4*(3 + a)*(1 + 2*a)^4*(3 + 2*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1, 1}}]:=1152*a^4*(1 + a)^4*(3 + a)*(1 + 2*a)^2*(4 + 3*a)*(9 + 29*a + 24*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=10368*a^4*(1 + a)^4*(3 + a)*(1 + 2*a)^4*(5 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 1, 1}}]:=51840*a^5*(1 + a)^6*(1 + 2*a)^2*(2 + 7*a)*(1 + 8*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 1}}]:=31104*a^5*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(2 + 25*a + 59*a^2 + 40*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 1, 1, 1}}]:=51840*a^5*(1 + a)^4*(1 + 2*a)^2*(36 + 272*a + 680*a^2 + 659*a^3 + 216*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 1}}]:=5184*a^5*(1 + a)^5*(1 + 3*a)*(2 + 5*a)*(4 + 51*a + 100*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2}}]:=5184*a^5*(1 + a)^5*(1 + 2*a)^2*(2 + 5*a)*(73 + 196*a + 64*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 1, 1}}]:=3456*a^5*(1 + a)^5*(1 + 2*a)^2*(216 + 1161*a + 1643*a^2 + 480*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=41472*a^5*(1 + a)^4*(1 + 2*a)^3*(45 + 154*a + 131*a^2 + 30*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 1}}]:=20736*a^5*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 8*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2}}]:=10368*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 10*a + 5*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(27 + 174*a + 291*a^2 + 128*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 1}}]:=1152*a^5*(1 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(9 + 28*a + 15*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=6912*a^5*(1 + a)^5*(1 + 2*a)^2*(5 + 3*a)*(9 + 11*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=51840*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)^4;
g[{{4, 1, 1}, {4, 1, 1}, {8, 1, 1}}]:=362880*a^7*(1 + a)^6*(1 + 2*a)^2*(1 + 4*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 2, 1}}]:=12960*a^7*(1 + a)^4*(1 + 2*a)^3*(2 + 7*a)*(17 + 32*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 1, 1, 1}}]:=155520*a^6*(1 + a)^5*(1 + 2*a)^2*(8 + 7*a)*(1 + 9*a + 16*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 1}}]:=186624*a^7*(1 + a)^4*(1 + 3*a)^3*(2 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 2}}]:=62208*a^6*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)*(23 + 103*a + 128*a^2 + 40*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 1, 1}}]:=82944*a^6*(1 + a)^4*(1 + 2*a)^3*(9 + 82*a + 128*a^2 + 45*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^4*(1 + 2*a)^3*(45 + 188*a + 193*a^2 + 54*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 1}}]:=2592*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)*(2 + 5*a)*(29 + 102*a + 64*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 2}}]:=10368*a^6*(1 + a)^3*(1 + 3*a)*(2 + 5*a)*(31 + 197*a + 429*a^2 + 359*a^3 + 100*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 1, 1}}]:=2304*a^6*(1 + a)^3*(216 + 3360*a + 18029*a^2 + 45733*a^3 + 59173*a^4 + 37283*a^5 + 9006*a^6);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2, 1}}]:=13824*a^6*(1 + a)^3*(1 + 2*a)^3*(63 + 273*a + 320*a^2 + 112*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=5184*a^6*(1 + a)^4*(1 + 2*a)^2*(360 + 1474*a + 1777*a^2 + 664*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=414720*a^6*(1 + a)^4*(1 + 2*a)^4*(3 + 2*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 2}}]:=20736*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 13*a + 8*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(4 + 3*a)*(9 + 66*a + 49*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 3}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2, 1}}]:=576*a^6*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(9 + 4*a)*(2 + 8*a + 5*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(5 + 3*a)*(9 + 28*a + 11*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 2}}]:=6912*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^3*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=4608*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=20736*a^6*(1 + a)^5*(2 + a)*(5 + a)*(1 + 2*a)^2;
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {9, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {8, 2, 1}}]:=51840*a^8*(1 + a)^4*(1 + 2*a)^3*(1 + 4*a)*(1 + 7*a);
g[{{4, 1, 1}, {4, 1, 1}, {8, 1, 1, 1}}]:=1088640*a^8*(1 + a)^6*(1 + 2*a)^2*(3 + 8*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 3, 1}}]:=31104*a^8*(1 + a)^4*(1 + 2*a)*(1 + 3*a)*(1 + 6*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 2, 2}}]:=51840*a^7*(1 + a)^4*(1 + 2*a)^3*(2 + 7*a)*(9 + 31*a + 16*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {7, 2, 1, 1}}]:=17280*a^8*(1 + a)^4*(1 + 2*a)^2*(204 + 1033*a + 1591*a^2 + 672*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1}}]:=622080*a^7*(1 + a)^5*(1 + 2*a)^3*(5 + 25*a + 14*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {6, 4, 1}}]:=31104*a^8*(1 + a)^4*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 2}}]:=31104*a^7*(1 + a)^3*(1 + 3*a)^2*(2 + 3*a)*(8 + 45*a + 79*a^2 + 36*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 1, 1}}]:=31104*a^8*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(47 + 256*a + 411*a^2 + 186*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 2, 1}}]:=20736*a^7*(1 + a)^3*(1 + 2*a)^3*(60 + 311*a + 471*a^2 + 208*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=41472*a^7*(1 + a)^4*(1 + 2*a)^2*(45 + 291*a + 478*a^2 + 236*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=518400*a^7*(1 + a)^4*(1 + 2*a)^4*(6 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 5, 1}}]:=20736*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 2}}]:=10368*a^7*(1 + a)^4*(2 + a)*(1 + 4*a)*(2 + 5*a)*(7 + 42*a + 75*a^2 + 32*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 1, 1}}]:=20736*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(57 + 298*a + 465*a^2 + 200*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 3}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 2, 1}}]:=4608*a^7*(1 + a)*(1 + 2*a)^2*(144 + 1218*a + 3910*a^2 + 6048*a^3 + 4833*a^4 + 1913*a^5 + 294*a^6);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=41472*a^7*(1 + a)^4*(1 + 2*a)*(30 + 235*a + 545*a^2 + 434*a^3 + 106*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2, 2}}]:=82944*a^7*(1 + a)^4*(3 + a)*(1 + 2*a)^3*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=82944*a^8*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=41472*a^7*(1 + a)^4*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 3}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 2, 1}}]:=2304*a^7*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(9 + 52*a + 68*a^2 + 27*a^3);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=41472*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(5 + 3*a)*(3 + 15*a + 10*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2, 2}}]:=2304*a^7*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=4608*a^8*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=20736*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(5 + 2*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {10, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {9, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {9, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {8, 3, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {8, 2, 2}}]:=103680*a^8*(1 + a)^5*(1 + 2*a)^3*(1 + 4*a)*(2 + 7*a);
g[{{4, 1, 1}, {4, 1, 1}, {8, 2, 1, 1}}]:=103680*a^9*(1 + a)^5*(1 + 2*a)^2*(1 + 7*a)*(3 + 8*a);
g[{{4, 1, 1}, {4, 1, 1}, {8, 1, 1, 1, 1}}]:=4354560*a^9*(1 + a)^6*(1 + 2*a)^3;
g[{{4, 1, 1}, {4, 1, 1}, {7, 4, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {7, 3, 2}}]:=62208*a^8*(1 + a)^4*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 7*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 3, 1, 1}}]:=62208*a^9*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{4, 1, 1}, {4, 1, 1}, {7, 2, 2, 1}}]:=69120*a^8*(1 + a)^4*(1 + 2*a)^3*(6 + 31*a + 43*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {7, 2, 1, 1, 1}}]:=51840*a^9*(1 + a)^4*(1 + 2*a)^2*(66 + 185*a + 134*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=2073600*a^8*(1 + a)^5*(1 + 2*a)^4;
g[{{4, 1, 1}, {4, 1, 1}, {6, 5, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {6, 4, 2}}]:=20736*a^8*(1 + a)^4*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 4, 1, 1}}]:=186624*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 3}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 2, 1}}]:=15552*a^8*(1 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(8 + 54*a + 127*a^2 + 102*a^3 + 24*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {6, 3, 1, 1, 1}}]:=186624*a^9*(1 + a)^4*(1 + 2*a)^2*(2 + 3*a)*(7 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 2, 2}}]:=82944*a^8*(1 + a)^4*(3 + a)*(1 + 2*a)^3*(4 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 2, 1, 1}}]:=138240*a^9*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=41472*a^8*(1 + a)^4*(5 + a)*(1 + 2*a)^3*(6 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 5, 2}}]:=20736*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 4*a)*(1 + 5*a)*(2 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 5, 1, 1}}]:=41472*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(2 + 5*a)*(3 + 5*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 3}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 2, 1}}]:=27648*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 22*a + 55*a^2 + 49*a^3 + 15*a^4);
g[{{4, 1, 1}, {4, 1, 1}, {5, 4, 1, 1, 1}}]:=31104*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(34 + 51*a + 20*a^2);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 3, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 2, 2}}]:=18432*a^8*(1 + a)^3*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 2, 1, 1}}]:=55296*a^9*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(5 + 4*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=27648*a^8*(1 + a)^4*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 4}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 2, 2}}]:=13824*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 2, 1, 1}}]:=9216*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=41472*a^8*(1 + a)^4*(2 + a)^2*(1 + 2*a)^3*(5 + 3*a);
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 3, 2}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2, 2, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{4, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1}, {1, 1, 1, 1}}]:=96*a*(1 + a)*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {1}, {2, 1, 1, 1}}]:=24*a^2*(1 + a)*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1}, {1, 1, 1, 1, 1}}]:=120*a^2*(1 + a)*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {2}, {2, 1, 1, 1}}]:=48*a^2*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2}, {3, 1, 1, 1}}]:=144*a^3*(1 + a)^3*(2 + a);
g[{{1, 1, 1, 1}, {2}, {2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + a);
g[{{1, 1, 1, 1}, {3}, {3, 1, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)^2;
g[{{1, 1, 1, 1}, {3}, {4, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3}, {3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1}, {4}, {4, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4}, {5, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4}, {4, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1}, {5}, {5, 1, 1, 1}}]:=11520*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {5}, {6, 1, 1, 1}}]:=8640*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {5}, {5, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1}, {6}, {6, 1, 1, 1}}]:=51840*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1}, {6}, {7, 1, 1, 1}}]:=17280*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 7*a);
g[{{1, 1, 1, 1}, {6}, {6, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=86400*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1}}]:=288*(1 + a)^2*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1}}]:=144*a^2*(1 + a)*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1}}]:=960*a*(1 + a)^2*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {1, 1}, {3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1}, {2, 2, 1, 1}}]:=96*a^2*(1 + a)^3*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)*(2 + a)^2;
g[{{1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1}}]:=720*a^2*(1 + a)^2*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1}}]:=72*a*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a)^2;
g[{{1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1}}]:=96*a^2*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=288*a^2*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=144*a^3*(1 + a)^3*(2 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 1}, {2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=120*a^3*(1 + a)*(2 + a)*(3 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1}}]:=192*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=192*a^2*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=864*a^2*(1 + a)^3*(2 + a)^2*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=192*a^4*(1 + a)^4*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=4608*a^5*(1 + a)^4*(2 + a);
g[{{1, 1, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(6 + 5*a);
g[{{1, 1, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=768*a^5*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=1728*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=4608*a^5*(1 + a)^4*(2 + a)^3*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=576*a^4*(1 + a)^4*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a)*(6 + 5*a);
g[{{1, 1, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=2304*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{1, 1, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=2160*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^4*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(3 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)^4*(1 + 3*a)*(2 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(4 + a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=51840*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 3*a);
g[{{1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=4608*a^5*(1 + a)^4*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=13824*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{1, 1, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=6912*a^6*(1 + a)^3*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=46080*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1}}]:=(576*(1 + a)^2*(2 + a)^2*(3 + a))/a;
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1}}]:=432*a*(1 + a)^2*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1}}]:=4320*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=3456*a^2*(1 + a)^2*(2 + a)^2;
g[{{1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=8640*a*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1}}]:=288*a^2*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=864*a^3*(1 + a)^2*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^2*(2 + a)*(5 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=5040*a^2*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1}}]:=288*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1}}]:=864*a^2*(1 + a)^3*(2 + a)*(3 + a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1}}]:=768*a^2*(1 + a)^3*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1}}]:=576*a*(1 + a)^3*(2 + a)*(5 + a)*(9 + 5*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1}}]:=576*a^2*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=576*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=960*a^2*(1 + a)^3*(2 + a)*(6 + a)*(9 + 4*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=576*a^3*(1 + a)^4*(3 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a^4*(1 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + 3*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=576*a^3*(1 + a)^4*(5 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)^2*(2 + a)^2*(6 + a);
g[{{1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^3*(2 + a)*(3 + a)*(7 + a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1}}]:=384*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(3 + a)^2*(1 + 2*a)^2;
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1}}]:=576*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=576*a*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=1152*a^3*(1 + a)^3*(3 + a)^2*(1 + 2*a)^2;
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=144*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)^2;
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=1152*a^2*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(9 + 5*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=288*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^3*(2 + a)*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1}}]:=1152*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=3456*a^2*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)^2;
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=3456*a*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=2304*a^3*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=1728*a^2*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=1728*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=1728*a^4*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1}}]:=1728*a*(1 + a)^4*(2 + a)^2*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)*(3 + 2*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)^2*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)*(5 + 2*a)*(2 + 3*a)*(9 + 7*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=13824*a^4*(1 + a)^4*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=1920*a^3*(1 + a)^3*(2 + a)*(3 + a)*(2 + 3*a)*(9 + 5*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(3 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1536*a^5*(1 + a)*(2 + a)^3*(3 + a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^3*(2 + a)*(3 + a)*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1}}]:=576*a*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(2 + 3*a)^2;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1}}]:=576*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=72*a^2*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(18 + 28*a + 11*a^2);
g[{{1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1}}]:=288*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=864*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=96*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(6 + 5*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=576*a^3*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=24*a^4*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=768*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=120*a^4*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1}}]:=1728*a^2*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1}}]:=10368*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=31104*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1}}]:=3456*a^5*(1 + a)^4*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=41472*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(4 + 5*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1}}]:=1152*a^4*(1 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=17280*a^5*(1 + a)^4*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1}}]:=3456*a^5*(1 + a)^4*(1 + 2*a)^3*(3 + 5*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=2592*a^6*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=172800*a^6*(1 + a)^5*(2 + a)*(1 + 2*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(1 + 2*a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^3*(1 + 2*a);
g[{{1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(7 + 3*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1}}]:=(576*(1 + a)^2*(2 + a)^2*(3 + a)^2)/a^2;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1}}]:=576*(1 + a)^2*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1}}]:=(11520*(1 + a)^2*(2 + a)^2*(3 + a)^2)/a;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1}}]:=1152*a*(1 + a)^4*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=13824*a*(1 + a)^2*(2 + a)^3;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=51840*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=6912*a^2*(1 + a)^3*(2 + a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=17280*a^2*(1 + a)^2*(2 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=80640*a*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2}}]:=2304*a^2*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=4608*a^3*(1 + a)^2*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=6912*a^3*(1 + a)^3*(2 + a)*(5 + 2*a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{2, 1, 1, 1}, {1}, {2, 1, 1, 1}}]:=30*a^2*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1}, {3, 1, 1, 1}}]:=36*a^3*(1 + a)^2*(2 + a)*(4 + a);
g[{{2, 1, 1, 1}, {1}, {2, 2, 1, 1}}]:=24*a^3*(1 + a)^2*(4 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1}, {2, 1, 1, 1, 1}}]:=24*a^3*(1 + a)*(2 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2}, {2, 1, 1, 1}}]:=12*a^2*(1 + a)*(2 + a)*(4 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2}, {3, 1, 1, 1}}]:=72*a^3*(1 + a)^2*(2 + a)*(4 + a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {2}, {2, 2, 1, 1}}]:=48*a^3*(1 + a)^2*(4 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2}, {2, 1, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2}, {4, 1, 1, 1}}]:=36*a^4*(1 + a)^2*(2 + a)*(4 + a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2}, {3, 2, 1, 1}}]:=72*a^4*(1 + a)^3*(2 + a)*(4 + a);
g[{{2, 1, 1, 1}, {2}, {3, 1, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {2}, {2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2}, {2, 2, 1, 1, 1}}]:=24*a^4*(1 + a)*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3}, {3, 1, 1, 1}}]:=432*a^3*(1 + a)^3*(2 + a)^2*(4 + a);
g[{{2, 1, 1, 1}, {3}, {4, 1, 1, 1}}]:=108*a^4*(1 + a)^2*(2 + a)*(4 + a)*(3 + 4*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {3}, {3, 2, 1, 1}}]:=432*a^4*(1 + a)^3*(2 + a)^2*(4 + a);
g[{{2, 1, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {3}, {5, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3}, {4, 2, 1, 1}}]:=144*a^5*(1 + a)^4*(4 + a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {3}, {3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3}, {3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=36*a^5*(1 + a)*(2 + a)^2*(4 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4}, {5, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a)*(5 + 6*a);
g[{{2, 1, 1, 1}, {4}, {4, 2, 1, 1}}]:=576*a^5*(1 + a)^4*(4 + a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {4}, {6, 1, 1, 1}}]:=2160*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1, 1}, {4}, {5, 2, 1, 1}}]:=288*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=2304*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {4}, {4, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4}, {4, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {5}, {5, 1, 1, 1}}]:=11520*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5}, {6, 1, 1, 1}}]:=10800*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 8*a);
g[{{2, 1, 1, 1}, {5}, {5, 2, 1, 1}}]:=5760*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=11520*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {5}, {7, 1, 1, 1}}]:=4320*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {5}, {6, 2, 1, 1}}]:=8640*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^3*(1 + 3*a);
g[{{2, 1, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=72000*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {5}, {5, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=720*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {6}, {6, 1, 1, 1}}]:=64800*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {6}, {7, 1, 1, 1}}]:=129600*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {6}, {6, 2, 1, 1}}]:=51840*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=432000*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {6}, {8, 1, 1, 1}}]:=30240*a^8*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 8*a);
g[{{2, 1, 1, 1}, {6}, {7, 2, 1, 1}}]:=8640*a^8*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=103680*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 6*a);
g[{{2, 1, 1, 1}, {6}, {6, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=43200*a^8*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1}, {2, 1, 1, 1}}]:=36*a*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {1, 1}, {3, 1, 1, 1}}]:=216*a^3*(1 + a)^2*(2 + a)*(4 + a);
g[{{2, 1, 1, 1}, {1, 1}, {2, 2, 1, 1}}]:=48*a^2*(1 + a)^2*(4 + a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1}}]:=48*a^2*(1 + a)*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {1, 1}, {4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1}, {3, 2, 1, 1}}]:=72*a^3*(1 + a)^3*(4 + a)*(1 + 2*a);
g[{{2, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(4 + a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1}, {2, 2, 2, 1}}]:=72*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1}, {2, 2, 1, 1, 1}}]:=72*a^4*(1 + a)*(5 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1}}]:=120*a^3*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 1, 1, 1}}]:=18*a*(1 + a)*(2 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=108*a^2*(1 + a)^2*(2 + a)*(4 + a)*(4 + 13*a + 4*a^2);
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 1, 1}}]:=120*a^2*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=24*a^2*(1 + a)*(2 + a)*(5 + a)*(8 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=108*a^4*(1 + a)*(2 + a)^2*(4 + a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=36*a^3*(1 + a)^3*(4 + a)*(14 + 65*a + 20*a^2);
g[{{2, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(120 + 450*a + 437*a^2 + 136*a^3 + 12*a^4);
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 2, 1}}]:=72*a^3*(1 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=12*a^3*(1 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(80 + 74*a + 11*a^2);
g[{{2, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=120*a^3*(1 + a)*(2 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1}, {4, 2, 1, 1}}]:=24*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^2*(4 + a);
g[{{2, 1, 1, 1}, {2, 1}, {3, 3, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1}, {3, 2, 2, 1}}]:=72*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=12*a^4*(1 + a)*(120 + 1114*a + 1914*a^2 + 1239*a^3 + 314*a^4 + 24*a^5);
g[{{2, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 2, 1, 1}}]:=72*a^4*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 1, 1}}]:=96*a*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=144*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 15*a + 5*a^2);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 2, 1}}]:=144*a^2*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=48*a^2*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(16 + 13*a + a^2);
g[{{2, 1, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a + 2*a^2);
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=24*a^3*(1 + a)*(4 + a)*(1 + 2*a)*(240 + 1124*a + 1590*a^2 + 921*a^3 + 208*a^4 + 12*a^5);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {5, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {4, 3, 1, 1}}]:=24*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2}, {4, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(4 + a)^2*(1 + 3*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 3, 2, 1}}]:=72*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=432*a^2*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a)*(4 + a)*(3 + 4*a)*(1 + 5*a + 3*a^2);
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(5 + 2*a)*(1 + 3*a)*(24 + 23*a + 3*a^2);
g[{{2, 1, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(4 + a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(4 + a)*(3 + 4*a)*(6 + 39*a + 44*a^2 + 15*a^3);
g[{{2, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(60 + 263*a + 173*a^2 + 24*a^3);
g[{{2, 1, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=12*a^4*(1 + a)*(2 + a)*(5 + 2*a)*(1 + 3*a)*(264 + 450*a + 233*a^2 + 28*a^3);
g[{{2, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {6, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1}, {5, 2, 1, 1}}]:=144*a^5*(1 + a)^4*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(4 + a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 1}, {4, 3, 1, 1}}]:=48*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 1}, {4, 2, 2, 1}}]:=48*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=48*a^5*(1 + a)^2*(120 + 1063*a + 1825*a^2 + 1337*a^3 + 419*a^4 + 36*a^5);
g[{{2, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=2160*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(4 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=432*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a)*(2 + 11*a + 7*a^2);
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=288*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=12*a^3*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(144 + 236*a + 107*a^2 + 8*a^3);
g[{{2, 1, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=24*a^4*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 20*a + 13*a^2);
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(20 + 93*a + 61*a^2 + 6*a^3);
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=144*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(40 + 33*a + 2*a^2);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=48*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(6 + 5*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {6, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {5, 3, 1, 1}}]:=48*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(4 + a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 4, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 3, 2, 1}}]:=12*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=144*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(10 + 137*a + 89*a^2 + 4*a^3);
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=384*a^6*(1 + a)^3*(2 + a)*(4 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^3*(5 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=1728*a^2*(1 + a)^4*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 6*a + 4*a^2);
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=432*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=1728*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(16 + 13*a + a^2);
g[{{2, 1, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 6*a + 4*a^2);
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=72*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(40 + 230*a + 289*a^2 + 113*a^3 + 8*a^4);
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=1728*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {6, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {5, 4, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 3}, {5, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)^3*(4 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 4, 2, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=2592*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=324*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a)*(4 + 27*a + 24*a^2);
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=1008*a^4*(1 + a)^4*(4 + a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a)*(24 + 27*a + 4*a^2);
g[{{2, 1, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=6480*a^6*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=72*a^5*(1 + a)^3*(4 + a)*(3 + 5*a)*(34 + 285*a + 518*a^2 + 288*a^3);
g[{{2, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(120 + 842*a + 1451*a^2 + 842*a^3 + 120*a^4);
g[{{2, 1, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=144*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=72*a^5*(1 + a)^3*(5 + 3*a)*(1 + 4*a)*(288 + 518*a + 285*a^2 + 34*a^3);
g[{{2, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=6480*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {7, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1}, {6, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=5760*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {4, 1}, {5, 3, 1, 1}}]:=144*a^6*(1 + a)^3*(4 + a)*(2 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 1}, {5, 2, 2, 1}}]:=432*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=216*a^6*(1 + a)^2*(120 + 1342*a + 4102*a^2 + 5747*a^3 + 4102*a^4 + 1342*a^5 + 120*a^6);
g[{{2, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1}, {4, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=432*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(4 + a)*(3 + 2*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=288*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a)*(4 + 29*a + 27*a^2);
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=48*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a)*(11 + 7*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=96*a^4*(1 + a)^4*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(96 + 77*a + 7*a^2);
g[{{2, 1, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=3456*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=96*a^5*(1 + a)^3*(4 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(14 + 119*a + 153*a^2 + 54*a^3);
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=1728*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^3*(4 + a)*(1 + 4*a)*(240 + 1908*a + 4202*a^2 + 3707*a^3 + 1298*a^4 + 120*a^5);
g[{{2, 1, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(42 + 41*a + 2*a^2);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=576*a^5*(1 + a)^4*(4 + a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {7, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {6, 3, 1, 1}}]:=432*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=1152*a^7*(1 + a)^3*(2 + a)*(4 + a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 4, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 3, 2, 1}}]:=144*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(1 + 4*a)*(20 + 283*a + 691*a^2 + 614*a^3 + 192*a^4);
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=1728*a^7*(1 + a)^5*(4 + a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)^2*(1 + 4*a)^2;
g[{{2, 1, 1, 1}, {4, 2}, {4, 4, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=12960*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 17*a + 20*a^2);
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=9216*a^5*(1 + a)^4*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a)*(24 + 31*a + 5*a^2);
g[{{2, 1, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=25920*a^7*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=3456*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(11 + 113*a + 278*a^2 + 210*a^3);
g[{{2, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(60 + 519*a + 1087*a^2 + 764*a^3 + 120*a^4);
g[{{2, 1, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=2304*a^6*(1 + a)^4*(4 + a)*(2 + 3*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=6912*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=144*a^6*(1 + a)^2*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(312 + 586*a + 337*a^2 + 40*a^3);
g[{{2, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=23040*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {8, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {5, 1}, {7, 2, 1, 1}}]:=2880*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=34560*a^8*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 7*a);
g[{{2, 1, 1, 1}, {5, 1}, {6, 3, 1, 1}}]:=1728*a^7*(1 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {6, 2, 2, 1}}]:=1728*a^7*(1 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=576*a^7*(1 + a)^2*(1 + 2*a)*(240 + 3047*a + 11040*a^2 + 18243*a^3 + 15196*a^4 + 5694*a^5 + 540*a^6);
g[{{2, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=14400*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(6 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {5, 1}, {5, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=1728*a^7*(1 + a)^4*(2 + a)*(4 + a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=1728*a^7*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1}}]:=36*(1 + a)^2*(2 + a)*(4 + a)*(3 + 2*a)*(8 + 7*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=648*a^2*(1 + a)^3*(2 + a)*(4 + a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=720*a^2*(1 + a)^3*(4 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=432*a*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=432*a^3*(1 + a)^3*(4 + a)*(1 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=864*a^3*(1 + a)^2*(2 + a)*(4 + a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1}}]:=216*a^2*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=864*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=360*a^2*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)*(8 + 5*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=432*a^3*(1 + a)^4*(4 + a)*(1 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=108*a^4*(1 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=720*a^4*(1 + a)^2*(2 + a)*(4 + a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 2}}]:=576*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=432*a^4*(1 + a)^2*(5 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=864*a^4*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=720*a^3*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1}}]:=72*(1 + a)^3*(2 + a)*(4 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1}}]:=864*a*(1 + a)^3*(2 + a)*(4 + a)*(2 + 4*a + a^2);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1}}]:=96*a*(1 + a)^3*(4 + a)^2*(3 + 2*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1}}]:=288*a*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=216*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=144*a^3*(1 + a)^3*(4 + a)*(43 + 72*a + 17*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=288*a^2*(1 + a)^2*(2 + a)*(180 + 505*a + 434*a^2 + 129*a^3 + 12*a^4);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1}}]:=144*a^2*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(3 + 7*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=144*a^2*(1 + a)^2*(5 + a)*(3 + 2*a)*(48 + 136*a + 93*a^2 + 13*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=240*a^2*(1 + a)^3*(2 + a)*(6 + a)*(12 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=3456*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=288*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=288*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(12 + 35*a + 34*a^2 + 7*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=36*a^4*(1 + a)*(3192 + 10686*a + 12995*a^2 + 7051*a^3 + 1644*a^4 + 132*a^5);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^2*(2 + a)*(216 + 513*a + 374*a^2 + 91*a^3 + 6*a^4);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2}}]:=1152*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(5 + a)*(3 + 2*a)*(6 + 41*a + 8*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)^2*(6 + a)*(3 + 2*a)*(60 + 131*a + 71*a^2 + 8*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^3*(2 + a)*(7 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=48*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=720*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=144*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=864*a^4*(1 + a)^4*(4 + a)^2*(1 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=48*a^4*(1 + a)^2*(180 + 1107*a + 2198*a^2 + 1639*a^3 + 440*a^4 + 36*a^5);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=96*a^5*(1 + a)*(1008 + 2927*a + 3042*a^2 + 1386*a^3 + 262*a^4 + 15*a^5);
g[{{2, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=576*a^4*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)^3*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1}}]:=192*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=144*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(8 + 19*a + 5*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1}}]:=720*a*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=144*a*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(24 + 23*a + 3*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=96*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(7 + 13*a + 4*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=288*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(6 + 33*a + 40*a^2 + 9*a^3);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=36*a^2*(1 + a)*(4 + a)*(1 + 2*a)^2*(720 + 2772*a + 3720*a^2 + 2163*a^3 + 523*a^4 + 42*a^5);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2}}]:=1152*a^2*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=288*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(30 + 43*a + 7*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=192*a^2*(1 + a)^3*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(24 + 17*a + a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=96*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=72*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(10 + 49*a + 58*a^2 + 15*a^3);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)*(152 + 454*a + 409*a^2 + 128*a^3 + 12*a^4);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=1728*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=48*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(360 + 2214*a + 4543*a^2 + 3564*a^3 + 995*a^4 + 84*a^5);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=96*a^3*(1 + a)*(5 + a)*(1 + 2*a)^2*(432 + 1350*a + 1475*a^2 + 690*a^3 + 127*a^4 + 6*a^5);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^3*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=72*a^3*(1 + a)^3*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(120 + 118*a + 17*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=960*a^3*(1 + a)^3*(2 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=12*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=432*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=288*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=864*a^5*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(14 + 19*a + 2*a^2);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=288*a^5*(1 + a)^2*(4 + a)^3*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(5 + a)*(1 + 2*a)*(216 + 1296*a + 3036*a^2 + 3175*a^3 + 1539*a^4 + 317*a^5 + 21*a^6);
g[{{2, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)^2*(2 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=576*a^4*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1}}]:=864*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=1728*a*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 11*a + 3*a^2);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2}}]:=2304*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=1728*a*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(6 + 8*a + a^2);
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=288*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=432*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(16 + 29*a + 9*a^2);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=5184*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=576*a^2*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(180 + 621*a + 611*a^2 + 183*a^3 + 15*a^4);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=3456*a^2*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=432*a^2*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(24 + 20*a + a^2);
g[{{2, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=72*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=2304*a^4*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=2592*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=1728*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=2592*a^4*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(4 + 7*a + 2*a^2)*(14 + 19*a + 2*a^2);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=1728*a^4*(1 + a)^3*(3 + a)*(4 + a)^3*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=288*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(432 + 1458*a + 1689*a^2 + 824*a^3 + 151*a^4 + 6*a^5);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)*(4 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=144*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 2}}]:=864*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=5184*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=864*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=864*a^5*(1 + a)^4*(4 + a)^3*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1}}]:=864*a*(1 + a)^4*(2 + a)^2*(4 + a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1}}]:=216*a^2*(1 + a)^3*(2 + a)*(4 + a)*(3 + 4*a)*(8 + 25*a + 12*a^2);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=864*a^2*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)*(5 + 2*a)*(2 + 3*a)*(18 + 19*a + 3*a^2);
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(4 + a)*(3 + 4*a)*(71 + 213*a + 185*a^2 + 51*a^3);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)*(180 + 719*a + 875*a^2 + 378*a^3 + 48*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=72*a^3*(1 + a)*(2 + a)*(5 + 2*a)*(2 + 3*a)*(144 + 596*a + 748*a^2 + 345*a^3 + 42*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=960*a^3*(1 + a)^3*(2 + a)*(3 + a)*(9 + a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(4 + a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=48*a^4*(1 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(78 + 327*a + 504*a^2 + 319*a^3 + 72*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(3 + 2*a)*(442 + 1387*a + 1380*a^2 + 531*a^3 + 60*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=720*a^4*(1 + a)^3*(2 + a)*(432 + 1422*a + 1423*a^2 + 500*a^3 + 48*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=288*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)*(4 + a)*(5 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(5 + 2*a)*(2 + 3*a)*(24 + 147*a + 134*a^2 + 20*a^3);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(2 + 3*a)*(180 + 565*a + 560*a^2 + 206*a^3 + 19*a^4);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=288*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=216*a^6*(1 + a)^2*(4 + a)*(3 + 2*a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=14400*a^6*(1 + a)^4*(2 + a)*(4 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + 2*a)^2*(40 + 149*a + 187*a^2 + 24*a^3);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)*(846 + 3046*a + 3947*a^2 + 2330*a^3 + 595*a^4 + 36*a^5);
g[{{2, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=4320*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=144*a^5*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=288*a^6*(1 + a)*(3 + a)^2*(5 + a)*(3 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=240*a^5*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1}}]:=432*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=96*a^2*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(4 + 14*a + 7*a^2);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1}}]:=864*a^2*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a + 2*a^2);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1}}]:=864*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=18*a^2*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(216 + 398*a + 215*a^2 + 26*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=24*a^4*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(49 + 26*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=48*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 4*a)*(12 + 91*a + 162*a^2 + 60*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=144*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(180 + 727*a + 836*a^2 + 342*a^3 + 40*a^4);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1}}]:=72*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(16 + 61*a + 22*a^2);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=216*a^3*(1 + a)^2*(2 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(96 + 488*a + 576*a^2 + 213*a^3 + 22*a^4);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2}}]:=864*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=24*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(204 + 261*a + 40*a^2);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(216 + 320*a + 131*a^2 + 8*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)^2*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=288*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=108*a^5*(1 + a)*(2 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=12*a^4*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(30 + 193*a + 344*a^2 + 108*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=144*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(870 + 2375*a + 2199*a^2 + 772*a^3 + 84*a^4);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=576*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=96*a^4*(1 + a)*(4 + a)*(1 + 2*a)*(360 + 3462*a + 12445*a^2 + 21580*a^3 + 19597*a^4 + 9284*a^5 + 2104*a^6 + 168*a^7);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=144*a^4*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(48 + 138*a + 91*a^2 + 8*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1}}]:=432*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2}}]:=288*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=72*a^4*(1 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(104 + 810*a + 1711*a^2 + 1408*a^3 + 429*a^4 + 38*a^5);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(360 + 1666*a + 2342*a^2 + 1325*a^3 + 280*a^4 + 12*a^5);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=72*a^4*(1 + a)*(4 + a)^3*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(6 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=24*a^4*(1 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(384 + 662*a + 339*a^2 + 40*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=360*a^4*(1 + a)*(2 + a)^2*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 3, 2, 1}}]:=24*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=216*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=720*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 4, 2, 1}}]:=48*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 3, 1}}]:=24*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 2}}]:=48*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=24*a^5*(2 + a)*(1 + 2*a)*(360 + 6372*a + 33238*a^2 + 79567*a^3 + 101280*a^4 + 71255*a^5 + 26828*a^6 + 4812*a^7 + 288*a^8);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1008 + 2038*a + 1357*a^2 + 310*a^3 + 12*a^4);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^3*(8 + 44*a + 74*a^2 + 9*a^3);
g[{{2, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=240*a^5*(1 + a)*(2 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=216*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=144*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(120 + 1114*a + 1914*a^2 + 1239*a^3 + 314*a^4 + 24*a^5);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=144*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1}}]:=1296*a^2*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a)*(4 + 17*a + 12*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1}}]:=576*a^3*(1 + a)^4*(4 + a)*(1 + 2*a)*(4 + 3*a)*(3 + 4*a)*(3 + 11*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=5184*a^3*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(5 + 3*a)*(18 + 23*a + 4*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1}}]:=38880*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1}}]:=2592*a^5*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 5*a)*(11 + 14*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=10368*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(60 + 311*a + 488*a^2 + 271*a^3 + 40*a^4);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 4*a)*(5 + 9*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=864*a^4*(1 + a)^4*(1 + 2*a)*(5 + 3*a)*(144 + 544*a + 425*a^2 + 62*a^3);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=12960*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(36 + 35*a + 4*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1}}]:=10368*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1}}]:=1728*a^6*(1 + a)^4*(4 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1}}]:=1728*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 5*a)*(9 + 22*a + 14*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=648*a^6*(1 + a)^3*(1 + 2*a)*(2472 + 7934*a + 8871*a^2 + 3868*a^3 + 480*a^4);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(24 + 61*a + 10*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1}}]:=144*a^5*(2 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=25920*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2}}]:=3456*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=1728*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a)*(10 + 13*a + 2*a^2);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(180 + 617*a + 645*a^2 + 246*a^3 + 22*a^4);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 2, 2, 1}}]:=5184*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)^3*(2 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=43200*a^7*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 6*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 3, 2, 1}}]:=864*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=7776*a^7*(1 + a)^5*(4 + a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 2}}]:=1728*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)^3*(4 + 3*a)*(3 + 5*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(1 + 2*a)*(180 + 849*a + 1748*a^2 + 1777*a^3 + 766*a^4 + 80*a^5);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(88 + 139*a + 68*a^2 + 5*a^3);
g[{{2, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 4*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 2}}]:=0;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=6912*a^7*(1 + a)^2*(2 + a)^3*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=2592*a^7*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^3;
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^4*(2 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1}}]:=(144*(1 + a)^2*(2 + a)^2*(4 + a)*(3 + 2*a)^2)/a;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1}}]:=864*a*(1 + a)^3*(2 + a)^2*(4 + a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1}}]:=576*a*(1 + a)^3*(4 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=576*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)*(12 + 7*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1}}]:=864*a^2*(1 + a)^4*(4 + a)*(1 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=3456*a^2*(1 + a)^2*(2 + a)^2*(4 + a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1}}]:=864*a^2*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=864*a^2*(1 + a)^2*(5 + a)*(3 + 2*a)^2*(8 + 5*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=12960*a*(1 + a)^2*(2 + a)^3*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1}}]:=1728*a^3*(1 + a)^4*(4 + a)*(1 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=864*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2}}]:=2304*a^2*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=1728*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=3456*a^3*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)*(7 + 4*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=2880*a^2*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a)*(12 + 5*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2}}]:=1728*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=1152*a^4*(1 + a)^3*(4 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1728*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^2*(2 + a)^3*(4 + a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=2592*a^4*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^2*(2 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=5040*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(8 + a)*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1}}]:=(36*(1 + a)^2*(2 + a)^2*(4 + a)^2*(3 + 2*a)^2)/a;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1}}]:=216*(1 + a)^3*(2 + a)^2*(4 + a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1}}]:=144*(1 + a)^3*(4 + a)^2*(3 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=144*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)^2*(16 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1}}]:=216*a^2*(1 + a)^2*(2 + a)^2*(4 + a)^2*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1}}]:=216*a^2*(1 + a)^4*(4 + a)^2*(17 + 16*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=288*a*(1 + a)^2*(2 + a)^2*(4 + a)*(180 + 405*a + 254*a^2 + 36*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1}}]:=1080*a^2*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=72*a*(1 + a)^2*(5 + a)*(3 + 2*a)^2*(256 + 584*a + 356*a^2 + 49*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=1080*a*(1 + a)^2*(2 + a)^2*(6 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1}}]:=144*a^3*(1 + a)^3*(4 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=10368*a^3*(1 + a)^3*(2 + a)^2*(4 + a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1}}]:=432*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1}}]:=864*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(5 + 6*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(4 + a)*(512 + 1358*a + 1272*a^2 + 479*a^3 + 54*a^4);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=2160*a^2*(1 + a)^2*(2 + a)^2*(4 + a)*(108 + 209*a + 111*a^2 + 12*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2}}]:=576*a^2*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(8 + 7*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=432*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)^2*(100 + 116*a + 19*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=864*a^2*(1 + a)^2*(6 + a)*(3 + 2*a)^2*(80 + 148*a + 73*a^2 + 8*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=720*a^2*(1 + a)^2*(2 + a)^2*(7 + a)*(16 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1}}]:=144*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(4 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=6480*a^4*(1 + a)^2*(2 + a)^2*(4 + a)^2*(5 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1}}]:=432*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=2592*a^4*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2}}]:=432*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(54 + 79*a + 32*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=864*a^4*(1 + a)^3*(4 + a)*(196 + 405*a + 242*a^2 + 32*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(4 + a)*(1448 + 3306*a + 2631*a^2 + 823*a^3 + 72*a^4);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=4320*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(3 + 2*a)*(28 + 27*a + 2*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=288*a^3*(1 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(64 + 86*a + 15*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=3888*a^4*(1 + a)^2*(6 + a)^2*(3 + 2*a)^3;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=720*a^3*(1 + a)^2*(2 + a)*(7 + a)*(3 + 2*a)^2*(64 + 62*a + 7*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=5040*a^3*(1 + a)^2*(2 + a)^2*(8 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2}}]:=864*a^4*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 2*a)*(3 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(4 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^2*(2 + a)^2*(4 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2}}]:=864*a^4*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=1728*a^5*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=144*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(120 + 238*a + 149*a^2 + 18*a^3);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=2592*a^5*(1 + a)^2*(4 + a)*(3 + 2*a)^2*(6 + 9*a + a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=2160*a^5*(1 + a)^2*(2 + a)*(4 + a)*(3 + 2*a)*(34 + 27*a + 2*a^2);
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=2880*a^4*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=1728*a^5*(1 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)^3;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=2592*a^5*(1 + a)^2*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^2*(2 + a)^2*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1}, {2, 2, 1, 1}}]:=48*a^2*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1}, {3, 2, 1, 1}}]:=24*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1}, {2, 2, 2, 1}}]:=24*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1}, {2, 2, 1, 1, 1}}]:=24*a^3*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2}, {2, 2, 1, 1}}]:=32*a^2*(1 + a)^3*(3 + a)*(4 + a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2}, {3, 2, 1, 1}}]:=96*a^3*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {2}, {2, 2, 2, 1}}]:=48*a^3*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2}, {2, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2}, {4, 2, 1, 1}}]:=16*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2}, {3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2}, {3, 2, 2, 1}}]:=48*a^4*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {2}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 1, 1}, {2}, {2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2}, {2, 2, 2, 1, 1}}]:=48*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3}, {3, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {3}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3}, {3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3}, {3, 2, 2, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 1, 1}, {3}, {5, 2, 1, 1}}]:=48*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3}, {4, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3}, {4, 2, 2, 1}}]:=48*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3}, {4, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^3*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {3}, {3, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3}, {3, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3}, {3, 2, 2, 1, 1}}]:=48*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 1, 1}, {3}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4}, {5, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4}, {4, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^4*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {4}, {6, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {5, 2, 2, 1}}]:=576*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {4}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {4}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4}, {4, 2, 2, 1, 1}}]:=192*a^6*(1 + a)^4*(3 + a)*(4 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{2, 2, 1, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 2, 1, 1}}]:=3840*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {5}, {6, 2, 1, 1}}]:=5760*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 2, 2, 1}}]:=11520*a^6*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {5}, {7, 2, 1, 1}}]:=960*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {5}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {6, 2, 2, 1}}]:=2880*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {5}, {6, 2, 1, 1, 1}}]:=14400*a^7*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {5}, {5, 2, 2, 1, 1}}]:=2880*a^7*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 2, 1, 1}}]:=34560*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {6}, {7, 2, 1, 1}}]:=11520*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {6}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 2, 2, 1}}]:=17280*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=172800*a^7*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {6}, {8, 2, 1, 1}}]:=5760*a^8*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(1 + 7*a)*(3 + 8*a);
g[{{2, 2, 1, 1}, {6}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {7, 2, 2, 1}}]:=5760*a^8*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {6}, {7, 2, 1, 1, 1}}]:=17280*a^8*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 6*a)*(5 + 6*a);
g[{{2, 2, 1, 1}, {6}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {6}, {6, 2, 2, 1, 1}}]:=28800*a^8*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 1, 1}}]:=16*a*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(7 + 13*a);
g[{{2, 2, 1, 1}, {1, 1}, {3, 2, 1, 1}}]:=192*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 2, 1}}]:=48*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 1, 1, 1}}]:=96*a^2*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1}, {3, 3, 1, 1}}]:=48*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1}, {3, 2, 2, 1}}]:=192*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1, 1}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 2, 2}}]:=192*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1}, {2, 2, 1, 1, 1, 1}}]:=96*a^3*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 1, 1}}]:=64*a*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=48*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(7 + 32*a + 9*a^2);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 2, 1}}]:=168*a^2*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=48*a^2*(1 + a)^3*(4 + a)*(5 + a)*(9 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {4, 2, 1, 1}}]:=64*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 3, 1, 1}}]:=96*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 2, 1}}]:=48*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(6 + 57*a + 76*a^2 + 17*a^3);
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=24*a^3*(1 + a)^2*(4 + a)*(1 + 2*a)*(120 + 542*a + 535*a^2 + 156*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 2, 2}}]:=192*a^3*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 2, 1, 1}}]:=48*a^3*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(18 + 29*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)^3*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1}, {4, 3, 1, 1}}]:=8*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1}, {4, 2, 2, 1}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1}, {4, 2, 1, 1, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 3, 2, 1}}]:=24*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 3, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 2, 2}}]:=144*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(3 + a)*(4 + a)*(14 + 19*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 2, 2, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 2, 1, 1, 1}}]:=72*a^4*(1 + a)^3*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 1, 1}}]:=32*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=192*a^2*(1 + a)^3*(3 + a)^3*(4 + a)*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 1}}]:=192*a*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=192*a*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=64*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=192*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(7 + 18*a + 11*a^2 + 2*a^3);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=192*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(14 + 21*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^2*(4 + a)^2*(1 + 2*a)^2*(38 + 43*a + 10*a^2);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 2}}]:=384*a^2*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=192*a^2*(1 + a)^3*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(6 + 9*a + a^2);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^4*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {4, 3, 1, 1}}]:=64*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 2, 1}}]:=128*a^5*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=768*a^5*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 2, 1}}]:=192*a^3*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 3*a + a^2);
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=1152*a^3*(1 + a)^3*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(4 + 7*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 2, 2}}]:=576*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(14 + 19*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=768*a^4*(1 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 2, 1}}]:=384*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=576*a^3*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {4, 4, 1, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 3, 2, 1}}]:=16*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 3, 1, 1, 1}}]:=1536*a^5*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 2, 1, 1}}]:=512*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 2, 2}}]:=96*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 2, 1, 1}}]:=768*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 2, 2, 1}}]:=96*a^5*(1 + a)^2*(3 + a)*(4 + a)^3*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=768*a^5*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=384*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=32*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a)*(7 + 58*a + 71*a^2 + 24*a^3);
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(7 + 9*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=48*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(27 + 25*a + 3*a^2);
g[{{2, 2, 1, 1}, {3, 1}, {5, 2, 1, 1}}]:=384*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 3, 1, 1}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 2, 1}}]:=32*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(6 + 99*a + 247*a^2 + 197*a^3 + 51*a^4);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=384*a^4*(1 + a)^3*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 30*a + 22*a^2 + 3*a^3);
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 2, 1}}]:=96*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 2, 2}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + 2*a)*(1 + 3*a)*(9 + 14*a + 2*a^2);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {5, 3, 1, 1}}]:=32*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1}, {5, 2, 2, 1}}]:=384*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^4*(4 + a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {4, 3, 2, 1}}]:=8*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 3, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 2, 2}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 2, 1, 1}}]:=128*a^6*(1 + a)^3*(4 + a)*(3 + 2*a)^2*(23 + 38*a + 3*a^2);
g[{{2, 2, 1, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 2, 2, 1}}]:=48*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=96*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=64*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=384*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=192*a^2*(1 + a)^2*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=48*a^2*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(6 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=32*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a)*(7 + 37*a + 36*a^2 + 10*a^3);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=128*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(7 + 16*a + 7*a^2);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 3*a)^2*(19 + 11*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=96*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(9 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=576*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=64*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(18 + 33*a + 4*a^2);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {5, 3, 1, 1}}]:=128*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 2, 1}}]:=768*a^6*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 4, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 2, 1}}]:=8*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(6 + 53*a + 26*a^2);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 3*a)^2*(15 + 72*a + 88*a^2 + 29*a^3);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 2, 2}}]:=384*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=256*a^5*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 3*a)*(63 + 228*a + 267*a^2 + 110*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 2, 2}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(18 + 35*a + 14*a^2 + a^3);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=48*a^4*(1 + a)^2*(3 + a)*(4 + a)^3*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(6 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {5, 4, 1, 1}}]:=96*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 3, 2, 1}}]:=64*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=768*a^7*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {4, 4, 2, 1}}]:=32*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 4, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 2, 2}}]:=32*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 2, 1, 1}}]:=64*a^6*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 2, 2, 1}}]:=768*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 2, 2, 1}}]:=96*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=192*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=576*a*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=576*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=6912*a^2*(1 + a)^5*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=384*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(3 + 4*a)*(7 + 16*a + 8*a^2);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=48*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(14 + 35*a + 16*a^2);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(38 + 65*a + 25*a^2);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=576*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(6 + 9*a + a^2);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=4608*a^3*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {5, 4, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 2, 1}}]:=384*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)^2*(4 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a)*(2 + 7*a + 4*a^2);
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=6912*a^4*(1 + a)^5*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 2, 2}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(126 + 615*a + 1106*a^2 + 883*a^3 + 286*a^4 + 24*a^5);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {5, 5, 1, 1}}]:=384*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 4, 2, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(1 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=1728*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 2, 2}}]:=384*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 2, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=10368*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(5 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 2, 2, 1}}]:=1536*a^6*(1 + a)^3*(2 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 3}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^4*(3 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=96*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a)*(7 + 77*a + 96*a^2);
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=48*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a)*(7 + 11*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=288*a^4*(1 + a)^4*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(27 + 29*a + 4*a^2);
g[{{2, 2, 1, 1}, {4, 1}, {6, 2, 1, 1}}]:=2304*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 3, 1, 1}}]:=576*a^5*(1 + a)^4*(3 + a)*(4 + a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 2, 1}}]:=288*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a)*(2 + 41*a + 42*a^2);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^3*(4 + a)*(1 + 4*a)*(120 + 1298*a + 3707*a^2 + 4202*a^3 + 1908*a^4 + 240*a^5);
g[{{2, 2, 1, 1}, {4, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 2, 1}}]:=24*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=1728*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 2, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(4 + a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a)*(54 + 153*a + 119*a^2 + 14*a^3);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {6, 3, 1, 1}}]:=144*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {6, 2, 2, 1}}]:=1152*a^7*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=1152*a^7*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {5, 3, 2, 1}}]:=144*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=1728*a^6*(1 + a)^5*(4 + a)*(1 + 4*a)^2*(5 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 2, 2}}]:=288*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=576*a^7*(1 + a)^3*(4 + a)*(1 + 2*a)*(192 + 614*a + 691*a^2 + 283*a^3 + 20*a^4);
g[{{2, 2, 1, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a)^2;
g[{{2, 2, 1, 1}, {4, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 2, 1, 1}}]:=144*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 2, 2, 1}}]:=288*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=432*a^6*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)^2*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=64*a^2*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=1152*a^4*(1 + a)^5*(3 + a)^2*(4 + a)*(1 + 4*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=128*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=128*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^5*(4 + a)^2*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=2304*a^6*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=128*a^4*(1 + a)^3*(3 + a)*(4 + a)*(2 + 3*a)*(1 + 4*a)^2*(3 + 5*a)*(7 + 56*a + 63*a^2 + 18*a^3);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=384*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(14 + 43*a + 27*a^2);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^4*(4 + a)^2*(1 + 4*a)^2*(38 + 77*a + 38*a^2);
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=384*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=16*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a)*(7 + 19*a + 7*a^2);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=384*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a)*(27 + 43*a + 14*a^2);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=384*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=128*a^4*(1 + a)^3*(4 + a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(18 + 63*a + 56*a^2 + 7*a^3);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {6, 3, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 2, 1}}]:=4608*a^7*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=4608*a^7*(1 + a)^4*(4 + a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 4, 1, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 2, 1}}]:=128*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(3 + 55*a + 199*a^2 + 259*a^3 + 141*a^4 + 27*a^5);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=2304*a^5*(1 + a)^4*(4 + a)*(1 + 4*a)^2*(20 + 149*a + 282*a^2 + 191*a^3 + 42*a^4);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 2, 2}}]:=1152*a^6*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=2304*a^6*(1 + a)^4*(4 + a)^2*(1 + 4*a)*(42 + 191*a + 282*a^2 + 149*a^3 + 20*a^4);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^4*(5 + a)*(3 + 2*a)^2*(1 + 4*a)^2;
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 2, 1}}]:=64*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 2, 2}}]:=64*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=128*a^5*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(27 + 141*a + 259*a^2 + 199*a^3 + 55*a^4 + 3*a^5);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=4608*a^5*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {8, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {6, 4, 1, 1}}]:=576*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 3, 2, 1}}]:=288*a^7*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=4608*a^7*(1 + a)^4*(2 + a)*(4 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=3072*a^8*(1 + a)^4*(3 + a)*(4 + a)^2*(2 + 3*a)^2*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {5, 5, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {5, 4, 2, 1}}]:=192*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=576*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 3*a)*(1 + 4*a)^2*(3 + 4*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 2, 2}}]:=64*a^6*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=4608*a^7*(1 + a)^6*(4 + a)*(1 + 4*a)*(23 + 62*a + 23*a^2);
g[{{2, 2, 1, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=3072*a^6*(1 + a)^4*(3 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(1 + 4*a)^2;
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=576*a^7*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=4608*a^7*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 2, 1, 1}}]:=64*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 2, 2, 1}}]:=192*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=576*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=3072*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 5*a)*(7 + 110*a + 315*a^2 + 240*a^3);
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=1536*a^5*(1 + a)^4*(3 + a)*(4 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=2304*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a)*(7 + 13*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a)*(1 + 5*a)*(27 + 33*a + 5*a^2);
g[{{2, 2, 1, 1}, {5, 1}, {7, 2, 1, 1}}]:=7680*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {5, 1}, {6, 3, 1, 1}}]:=1152*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a)^2;
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 2, 1}}]:=1152*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(6 + 183*a + 856*a^2 + 1397*a^3 + 750*a^4);
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=2304*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(1 + 5*a)*(30 + 419*a + 1558*a^2 + 2247*a^3 + 1266*a^4 + 180*a^5);
g[{{2, 2, 1, 1}, {5, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 2, 1}}]:=2304*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=6912*a^6*(1 + a)^5*(4 + a)*(2 + 3*a)*(1 + 4*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 2, 2}}]:=4608*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=2304*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(5 + 4*a)*(1 + 5*a)*(27 + 84*a + 71*a^2 + 8*a^3);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {8, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {7, 3, 1, 1}}]:=384*a^7*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {5, 1}, {7, 2, 2, 1}}]:=7680*a^8*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 7*a);
g[{{2, 2, 1, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=5760*a^8*(1 + a)^3*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 6*a)*(4 + 7*a);
g[{{2, 2, 1, 1}, {5, 1}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {6, 3, 2, 1}}]:=288*a^7*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=17280*a^7*(1 + a)^5*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)^2;
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 2, 2}}]:=13824*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=4608*a^8*(1 + a)^4*(4 + a)*(1 + 2*a)*(123 + 662*a + 1187*a^2 + 768*a^3 + 60*a^4);
g[{{2, 2, 1, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=2304*a^7*(1 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)^2*(6 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 5, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=3456*a^7*(1 + a)^6*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=576*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(5 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=3456*a^7*(1 + a)^5*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 5*a);
g[{{2, 2, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1}}]:=192*(1 + a)^4*(3 + a)*(4 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=144*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 2, 1}}]:=288*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=144*a*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)*(12 + 13*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=288*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a^3*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 2, 2}}]:=2304*a^2*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=2880*a^3*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=576*a^2*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {4, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 3, 2, 1}}]:=144*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 3, 1, 1, 1}}]:=432*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 2, 2}}]:=864*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 2, 1, 1}}]:=768*a^5*(1 + a)^3*(4 + a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 2, 2, 1}}]:=576*a^3*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=432*a^4*(1 + a)^3*(5 + a)*(6 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^4*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1}}]:=64*(1 + a)^4*(3 + a)*(4 + a)^2*(3 + 2*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=384*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 12*a + 14*a^2 + 3*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1}}]:=192*a*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=384*a*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)*(9 + 14*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=32*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=192*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(11 + 17*a + 4*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=96*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(9 + 105*a + 291*a^2 + 251*a^3 + 48*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=48*a^2*(1 + a)^2*(4 + a)*(1 + 2*a)*(540 + 2379*a + 3796*a^2 + 2522*a^3 + 649*a^4 + 54*a^5);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 2}}]:=768*a^2*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=96*a^2*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)*(63 + 267*a + 269*a^2 + 41*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)*(12 + 15*a + a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=32*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=64*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=96*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(9 + 34*a + 37*a^2 + 8*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(31 + 40*a + 6*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=576*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(4 + a)*(378 + 1463*a + 1558*a^2 + 479*a^3 + 42*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(5 + a)*(1 + 2*a)*(108 + 393*a + 517*a^2 + 282*a^3 + 57*a^4 + 3*a^5);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=384*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(15 + 34*a + 7*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=288*a^3*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)*(24 + 53*a + 8*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=1920*a^3*(1 + a)^5*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 3, 2, 1}}]:=8*a^4*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 2, 2}}]:=576*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=1024*a^6*(1 + a)^3*(3 + a)*(4 + a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 3, 1}}]:=288*a^4*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 2, 2}}]:=768*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(15 + 73*a + 121*a^2 + 15*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=3072*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 2, 2, 1}}]:=48*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)*(180 + 1107*a + 2198*a^2 + 1639*a^3 + 440*a^4 + 36*a^5);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^3*(5 + a)*(423 + 1353*a + 1123*a^2 + 283*a^3 + 18*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^4*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 2}}]:=1920*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=1536*a^5*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^5*(5 + a)*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1}}]:=(64*(1 + a)^5*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a))/a;
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=96*a*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(11 + 17*a + 4*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 1}}]:=672*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=96*(1 + a)^5*(4 + a)^2*(5 + a)*(9 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=64*a^3*(1 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=384*a*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(2 + 7*a + 8*a^2 + 2*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=192*a^2*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(46 + 129*a + 108*a^2 + 21*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=48*a^2*(1 + a)^2*(4 + a)^2*(1 + 2*a)^2*(342 + 833*a + 637*a^2 + 164*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2}}]:=3072*a*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=768*a*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(9 + 15*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=768*a*(1 + a)^5*(5 + a)*(6 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=32*a^3*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 11*a + 4*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=256*a^4*(1 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=384*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(6 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=96*a^2*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(10 + 19*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=576*a^2*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(60 + 190*a + 214*a^2 + 69*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=2304*a^3*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=64*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(1512 + 4815*a + 4804*a^2 + 1411*a^3 + 114*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(5 + a)*(1 + 2*a)^2*(246 + 567*a + 422*a^2 + 115*a^3 + 10*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=1536*a^2*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(9 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=576*a^2*(1 + a)^4*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(54 + 81*a + 19*a^2 + a^3);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=1920*a^2*(1 + a)^5*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=24*a^4*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a)*(4 + 17*a + 6*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(24 + 107*a + 134*a^2 + 53*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=1152*a^5*(1 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=2048*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 5*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=1152*a^3*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 3*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=192*a^3*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 11*a + 14*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(60 + 493*a + 1155*a^2 + 1025*a^3 + 273*a^4 + 18*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1536*a^3*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(180 + 637*a + 875*a^2 + 538*a^3 + 138*a^4 + 12*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=144*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)^2*(696 + 1817*a + 1500*a^2 + 429*a^3 + 38*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(5 + a)*(1 + 2*a)*(2304 + 8655*a + 12203*a^2 + 7845*a^3 + 2293*a^4 + 288*a^5 + 12*a^6);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)^3*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=3840*a^3*(1 + a)^4*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=384*a^3*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(27 + 46*a + 7*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^5*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 4, 2, 1}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 4, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 3, 1}}]:=64*a^5*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 2, 2}}]:=96*a^5*(1 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=128*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=2304*a^6*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=192*a^6*(1 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 3, 2}}]:=288*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 3, 1, 1}}]:=2304*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 2, 2, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(15 + 73*a + 121*a^2 + 15*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(1 + 2*a)^2*(180 + 1107*a + 2198*a^2 + 1639*a^3 + 440*a^4 + 36*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=7680*a^4*(1 + a)^4*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 2}}]:=768*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=96*a^5*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(423 + 1353*a + 1123*a^2 + 283*a^3 + 18*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=1536*a^5*(1 + a)^4*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2, 1}}]:=960*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^5*(4 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1}}]:=(576*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a))/a;
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=576*a*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(25 + 38*a + 9*a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2}}]:=4608*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=576*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(9 + 14*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=1152*a*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(2 + 8*a + 11*a^2 + 3*a^3);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=20736*a^2*(1 + a)^5*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=768*a^2*(1 + a)^5*(3 + a)*(4 + a)^2*(1 + 2*a)*(189 + 344*a + 105*a^2 + 6*a^3);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=4608*a*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=3456*a*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(6 + 8*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=48*a^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a)*(3 + 13*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=3456*a^4*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=1536*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(6 + 9*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=3456*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 5*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=3456*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=1152*a^2*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(60 + 282*a + 539*a^2 + 452*a^3 + 117*a^4 + 6*a^5);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(369 + 474*a + 157*a^2 + 15*a^3);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=2304*a^3*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(261 + 633*a + 487*a^2 + 129*a^3 + 10*a^4);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=11520*a^2*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=2304*a^2*(1 + a)^4*(2 + a)*(4 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(9 + 14*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=6912*a^2*(1 + a)^5*(2 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=384*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a)*(1 + 4*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=576*a^5*(1 + a)*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=768*a^4*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(12 + 73*a + 147*a^2 + 123*a^3 + 38*a^4 + 3*a^5);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=13824*a^5*(1 + a)^4*(3 + a)^3*(4 + a)^2*(1 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 2}}]:=3456*a^3*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=13824*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=1152*a^4*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(23 + 77*a + 12*a^2);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(180 + 657*a + 992*a^2 + 655*a^3 + 164*a^4 + 12*a^5);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=4608*a^4*(1 + a)^4*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=1152*a^4*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(333 + 771*a + 533*a^2 + 117*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=9216*a^4*(1 + a)^5*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=5760*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=6912*a^3*(1 + a)^5*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 4, 3, 1}}]:=192*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 4, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 3, 2}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=12288*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=3456*a^6*(1 + a)^3*(3 + a)^4*(4 + a)*(1 + 2*a)^3;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=1728*a^6*(1 + a)^4*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 3}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 2, 1}}]:=1728*a^4*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=41472*a^5*(1 + a)^4*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 2}}]:=1728*a^5*(1 + a)^4*(3 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=12288*a^6*(1 + a)^4*(3 + a)*(4 + a)^3*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=9216*a^4*(1 + a)^5*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=1152*a^5*(1 + a)^4*(3 + a)*(4 + a)^2*(5 + a)^2*(1 + 2*a)^2*(5 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1, 1}}]:=1920*a^4*(1 + a)^5*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=192*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=128*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(3 + 4*a)*(6 + 39*a + 80*a^2 + 60*a^3 + 15*a^4);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=768*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=384*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=288*a^2*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(18 + 44*a + 29*a^2 + 4*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a)^2;
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=64*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(11 + 27*a + 12*a^2);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=64*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(9 + 165*a + 665*a^2 + 1011*a^3 + 618*a^4 + 132*a^5);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^3*(4 + a)*(1 + 3*a)*(540 + 3165*a + 6284*a^2 + 5089*a^3 + 1730*a^4 + 192*a^5);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=3456*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=32*a^3*(1 + a)^3*(3 + a)*(4 + a)*(5 + 2*a)*(2 + 3*a)*(189 + 792*a + 905*a^2 + 134*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(36 + 73*a + 38*a^2 + 3*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=64*a^5*(1 + a)^2*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=384*a^5*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(4 + a)^2*(3 + 2*a)*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=16*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(18 + 98*a + 155*a^2 + 54*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(4 + a)*(1 + 3*a)*(93 + 340*a + 405*a^2 + 178*a^3 + 24*a^4);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=768*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(3 + 5*a)*(1 + 6*a + 3*a^2);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=128*a^5*(1 + a)^2*(4 + a)*(1593 + 10659*a + 26373*a^2 + 30749*a^3 + 17590*a^4 + 4628*a^5 + 408*a^6);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(36 + 163*a + 240*a^2 + 119*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 3, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 2, 2}}]:=1536*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(3 + 36*a + 55*a^2 + 10*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=3072*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=96*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(45 + 147*a + 112*a^2 + 16*a^3);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)^2*(5 + a)*(2 + 3*a)*(72 + 287*a + 388*a^2 + 185*a^3 + 18*a^4);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^3*(2 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 3, 2, 1}}]:=32*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 3, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 2, 2}}]:=576*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 2, 1, 1}}]:=1536*a^7*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^5*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 3, 1}}]:=32*a^5*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 2, 2}}]:=256*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 2, 1, 1}}]:=96*a^5*(1 + a)*(4 + a)*(1 + 2*a)*(90 + 831*a + 3155*a^2 + 5893*a^3 + 5715*a^4 + 2824*a^5 + 644*a^6 + 48*a^7);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=2304*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 2, 2, 1}}]:=192*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(90 + 849*a + 1946*a^2 + 1485*a^3 + 406*a^4 + 24*a^5);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=96*a^6*(1 + a)^2*(5 + a)*(3 + 2*a)^2*(134 + 599*a + 772*a^2 + 283*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)^4*(6 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 3, 1, 1}}]:=288*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 2, 2, 1}}]:=768*a^6*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=384*a^6*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 2}}]:=384*a^5*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=768*a^6*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)^4*(3 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1}}]:=96*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=32*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(11 + 27*a + 12*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 1, 1}}]:=192*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 11*a + 4*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 1}}]:=96*a*(1 + a)^2*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(2 + 3*a)*(7 + 11*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=72*a*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(9 + 9*a + a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=32*a^2*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(6 + 35*a + 79*a^2 + 30*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=32*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 4*a)*(92 + 393*a + 503*a^2 + 162*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^2*(2 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(171 + 598*a + 657*a^2 + 250*a^3 + 24*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 1}}]:=192*a^2*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(5 + 23*a + 8*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=288*a^2*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(36 + 158*a + 185*a^2 + 65*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2}}]:=576*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=32*a^2*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(108 + 333*a + 271*a^2 + 34*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^2*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a)*(36 + 34*a + 5*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=32*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(3 + 11*a + 4*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=768*a^5*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(4 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(11 + 27*a + 12*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=4*a^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(120 + 1448*a + 6316*a^2 + 10375*a^3 + 5720*a^4 + 996*a^5);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=96*a^3*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(540 + 4296*a + 14653*a^2 + 25087*a^3 + 22495*a^4 + 10389*a^5 + 2280*a^6 + 180*a^7);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=384*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 4*a)*(24 + 91*a + 98*a^2 + 27*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=256*a^4*(1 + a)*(4 + a)^2*(1 + 2*a)*(756 + 5508*a + 16209*a^2 + 24570*a^3 + 20366*a^4 + 9062*a^5 + 1973*a^6 + 156*a^7);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(492 + 1562*a + 1571*a^2 + 584*a^3 + 66*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 1}}]:=288*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 2}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=192*a^3*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(45 + 345*a + 764*a^2 + 646*a^3 + 189*a^4 + 15*a^5);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(180 + 669*a + 680*a^2 + 232*a^3 + 24*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=24*a^3*(1 + a)^2*(4 + a)^3*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(216 + 273*a + 47*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^3*(1 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(324 + 902*a + 697*a^2 + 144*a^3 + 8*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^2*(2 + a)*(6 + a)*(1 + 2*a)^3*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 4, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 2, 1}}]:=48*a^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a)*(4 + 17*a + 6*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=96*a^5*(1 + a)*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a)*(24 + 107*a + 134*a^2 + 53*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 2, 2}}]:=576*a^6*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=1536*a^6*(1 + a)*(2 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(4 + 5*a)*(3 + 5*a + a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 2, 1}}]:=32*a^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(3 + 4*a)*(18 + 98*a + 155*a^2 + 54*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(93 + 340*a + 405*a^2 + 178*a^3 + 24*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 3, 1}}]:=16*a^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a)*(6 + 53*a + 26*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 2, 2}}]:=96*a^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(4 + 34*a + 116*a^2 + 127*a^3 + 34*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=16*a^4*(4 + a)*(1 + 2*a)*(2160 + 39384*a + 291720*a^2 + 1100506*a^3 + 2368341*a^4 + 3074177*a^5 + 2448839*a^6 + 1181541*a^7 + 329632*a^8 + 47508*a^9 + 2592*a^10);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2160 + 12804*a + 30302*a^2 + 32760*a^3 + 16851*a^4 + 4000*a^5 + 348*a^6);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=192*a^5*(1 + a)*(4 + a)^2*(1 + 2*a)^2*(1044 + 5724*a + 11801*a^2 + 11655*a^3 + 5757*a^4 + 1345*a^5 + 114*a^6);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=96*a^5*(1 + a)^2*(5 + a)*(1 + 2*a)*(9216 + 52044*a + 113908*a^2 + 122047*a^3 + 68212*a^4 + 19806*a^5 + 2748*a^6 + 144*a^7);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)^2*(2 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 2}}]:=288*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=288*a^4*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2*(18 + 35*a + 14*a^2 + a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=96*a^4*(1 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(15 + 142*a + 293*a^2 + 196*a^3 + 26*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(840 + 4398*a + 5428*a^2 + 2147*a^3 + 300*a^4 + 12*a^5);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=3840*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=192*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(6 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(81 + 207*a + 136*a^2 + 16*a^3);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {8, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 5, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 4, 2, 1}}]:=32*a^5*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(3 + 2*a)*(1 + 3*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 4, 1, 1, 1}}]:=72*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 3, 1}}]:=64*a^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 2, 2}}]:=32*a^6*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 2, 1, 1}}]:=64*a^6*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 5*a)*(12 + 131*a + 321*a^2 + 294*a^3 + 97*a^4 + 9*a^5);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=1920*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 2, 2, 1}}]:=288*a^7*(1 + a)*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=2880*a^7*(1 + a)^3*(2 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 3, 1}}]:=32*a^5*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 2, 2}}]:=256*a^6*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 2, 1, 1}}]:=32*a^5*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(90 + 831*a + 3155*a^2 + 5893*a^3 + 5715*a^4 + 2824*a^5 + 644*a^6 + 48*a^7);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=13824*a^6*(1 + a)^3*(2 + a)^3*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 3, 2}}]:=32*a^5*(2 + a)*(3 + a)^3*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 3, 1, 1}}]:=64*a^6*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 2, 2, 1}}]:=32*a^5*(3 + a)*(4 + a)*(1 + 2*a)^2*(180 + 2322*a + 13168*a^2 + 35225*a^3 + 49245*a^4 + 37373*a^5 + 14983*a^6 + 2844*a^7 + 180*a^8);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=48*a^5*(1 + a)*(1 + 2*a)*(2160 + 30564*a + 186996*a^2 + 560473*a^3 + 910179*a^4 + 851024*a^5 + 468602*a^6 + 150375*a^7 + 26638*a^8 + 2292*a^9 + 72*a^10);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=1920*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 2}}]:=1536*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=288*a^6*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(282 + 1413*a + 2149*a^2 + 1256*a^3 + 284*a^4 + 16*a^5);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(7 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 3}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 2, 1}}]:=72*a^5*(1 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^4*(5 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 2}}]:=288*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1, 1}}]:=768*a^6*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(14 + 19*a + 2*a^2);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2, 1}}]:=192*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(5 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=72*a^5*(1 + a)^3*(4 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 1, 1}}]:=384*a^2*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 1, 1}}]:=2304*a^3*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 1, 1}}]:=768*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 1}}]:=384*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 4*a)*(3 + 12*a + 13*a^2);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=2304*a^3*(1 + a)^5*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(27 + 45*a + 8*a^2);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 1, 1}}]:=3456*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 1, 1}}]:=384*a^5*(1 + a)^3*(3 + a)*(4 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(11 + 37*a + 24*a^2);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 2, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a)*(3 + 66*a + 179*a^2 + 112*a^3);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=864*a^4*(1 + a)^4*(4 + a)*(1 + 2*a)*(1 + 4*a)*(180 + 1137*a + 1895*a^2 + 1083*a^3 + 160*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 2, 1}}]:=96*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a)*(1 + 6*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(15 + 21*a + 4*a^2);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 2}}]:=2304*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a)*(3 + 7*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(189 + 1035*a + 2053*a^2 + 1481*a^3 + 202*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(36 + 77*a + 43*a^2 + 4*a^3);
g[{{2, 2, 1, 1}, {4, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 3, 1, 1}}]:=1728*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 2, 1}}]:=6912*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 2, 1}}]:=192*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 5*a)*(9 + 46*a + 58*a^2 + 22*a^3);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=3456*a^6*(1 + a)^4*(4 + a)*(1 + 4*a)*(93 + 436*a + 661*a^2 + 370*a^3 + 60*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 2, 2}}]:=3456*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 5*a)*(1 + 8*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=13824*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)*(57 + 292*a + 475*a^2 + 266*a^3 + 35*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(12 + 49*a + 39*a^2 + 5*a^3);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 3, 1}}]:=192*a^5*(1 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 2, 2}}]:=1536*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a)*(3 + 42*a + 103*a^2 + 80*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=10368*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 3*a)*(5 + 13*a + 2*a^2);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(72 + 295*a + 439*a^2 + 224*a^3 + 20*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^5*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(7 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {8, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 3, 2, 1}}]:=432*a^6*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^4*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 3, 1, 1, 1}}]:=5184*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 2, 2}}]:=20736*a^7*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^3*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 2, 1, 1}}]:=18432*a^8*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=6912*a^7*(1 + a)^5*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 5*a)*(5 + 6*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 5, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 3, 1}}]:=576*a^6*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 2, 2}}]:=1536*a^7*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(4 + a)*(1 + 2*a)*(45 + 462*a + 1867*a^2 + 3501*a^3 + 3156*a^4 + 1217*a^5 + 120*a^6);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=18432*a^7*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 2, 2, 1}}]:=864*a^6*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(60 + 703*a + 1163*a^2 + 554*a^3 + 40*a^4);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=1728*a^7*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)*(87 + 296*a + 207*a^2 + 10*a^3);
g[{{2, 2, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 4*a)*(7 + 4*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 3, 2}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 3, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 2, 2, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=1728*a^7*(1 + a)^2*(2 + a)^2*(4 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 2}}]:=2304*a^6*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^5*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(7 + 3*a);
g[{{2, 2, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1}}]:=(384*(1 + a)^5*(3 + a)*(4 + a)*(3 + 2*a)^2)/a;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1}}]:=1152*a*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1}}]:=1152*a*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=1152*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1}}]:=576*a^2*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1}}]:=4608*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=576*a^2*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(4 + 3*a)*(6 + 5*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2}}]:=4608*a*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=9216*a^2*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=1152*a*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)*(36 + 43*a + 13*a^2);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=3456*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2}}]:=6912*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=9216*a^4*(1 + a)^4*(4 + a)^2*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=4608*a^2*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=1728*a^3*(1 + a)^3*(5 + a)*(6 + a)*(3 + 2*a)^2*(8 + 5*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=11520*a^2*(1 + a)^4*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 2}}]:=1152*a^3*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=2304*a^4*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1152*a^4*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=2304*a^5*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(6 + a)*(1 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=2304*a^3*(1 + a)^5*(5 + a)*(6 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=4608*a^4*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^4*(2 + a)*(3 + a)*(7 + a)*(8 + a)*(3 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1}}]:=(192*(1 + a)^5*(3 + a)*(4 + a)^2*(3 + 2*a)^2)/a;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1}}]:=288*(1 + a)^5*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1}}]:=288*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=288*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)^2*(32 + 33*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1}}]:=192*a^2*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1}}]:=1152*a^2*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1}}]:=1152*a^2*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 8*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(360 + 1206*a + 1369*a^2 + 598*a^3 + 72*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2}}]:=2304*a*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=576*a*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)^2*(24 + 110*a + 109*a^2 + 17*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=2304*a*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)^2*(12 + 10*a + a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1}}]:=48*a^3*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1}}]:=384*a^4*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^4*(4 + a)^3*(1 + 3*a)*(6 + 5*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1}}]:=288*a^3*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(4 + 7*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=1728*a^3*(1 + a)^4*(4 + a)*(1 + 2*a)*(228 + 312*a + 113*a^2 + 12*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2}}]:=1728*a^2*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(6 + 27*a + 22*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^4*(4 + a)^2*(756 + 2727*a + 2219*a^2 + 318*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=576*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(324 + 912*a + 867*a^2 + 310*a^3 + 27*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=1152*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(22 + 49*a + 9*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=432*a^2*(1 + a)^3*(5 + a)*(6 + a)*(3 + 2*a)^2*(96 + 308*a + 224*a^2 + 27*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=960*a^2*(1 + a)^4*(6 + a)*(7 + a)*(3 + 2*a)^2*(32 + 21*a + a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1}}]:=24*a^4*(3 + a)*(4 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=3456*a^4*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2}}]:=3456*a^4*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=9216*a^5*(1 + a)^4*(4 + a)^3*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(4 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1}}]:=864*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2}}]:=576*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(9 + 26*a + 20*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=864*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(316 + 1051*a + 1056*a^2 + 343*a^3 + 34*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(4 + 3*a)*(219 + 258*a + 77*a^2 + 6*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=288*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)^2*(180 + 579*a + 412*a^2 + 54*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=288*a^4*(1 + a)^3*(4 + a)*(5 + a)*(1008 + 3741*a + 4214*a^2 + 1687*a^3 + 150*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^3*(4 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(56 + 92*a + 39*a^2 + 2*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=11520*a^3*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=1152*a^3*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)^2*(8 + 65*a + 12*a^2);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(6 + a)*(7 + a)*(3 + 2*a)^2*(80 + 184*a + 103*a^2 + 11*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^4*(2 + a)*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 2}}]:=288*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=6912*a^5*(1 + a)^5*(4 + a)^3*(1 + 2*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(4 + a)^2*(5 + a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=1920*a^5*(1 + a)^3*(2 + a)*(4 + a)^2*(6 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 2}}]:=864*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=1728*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=288*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(180 + 1107*a + 2198*a^2 + 1639*a^3 + 440*a^4 + 36*a^5);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(423 + 1353*a + 1123*a^2 + 283*a^3 + 18*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a)*(5 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=2304*a^5*(1 + a)^3*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=288*a^4*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)*(36 + 123*a + 346*a^2 + 265*a^3 + 30*a^4);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(4 + a)*(6 + a)*(3 + 2*a)*(48 + 109*a + 55*a^2 + 4*a^3);
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=2880*a^4*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(5 + a)*(6 + a)*(7 + a)*(3 + 2*a)^3;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^4*(2 + a)*(6 + a)*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1}}]:=(64*(1 + a)^6*(3 + a)^2*(4 + a)^2*(3 + 2*a)^2)/a^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1}}]:=768*(1 + a)^6*(3 + a)^2*(4 + a)^2*(1 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1}}]:=(192*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(2 + 5*a))/a;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1}}]:=(384*(1 + a)^6*(4 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)^2)/a;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1}}]:=128*a^2*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1}}]:=192*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 8*a + 8*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1}}]:=384*a*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(9 + 35*a + 32*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1}}]:=192*a*(1 + a)^4*(4 + a)^3*(1 + 2*a)*(171 + 336*a + 190*a^2 + 24*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2}}]:=768*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(7 + 13*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1}}]:=384*(1 + a)^4*(4 + a)^2*(5 + a)*(3 + 2*a)^2*(36 + 135*a + 130*a^2 + 19*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=384*(1 + a)^6*(5 + a)*(6 + a)*(3 + 2*a)^2*(72 + 19*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1}}]:=64*a^2*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1}}]:=256*a^3*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1}}]:=1536*a^3*(1 + a)^5*(4 + a)^3*(9 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1}}]:=192*a^2*(1 + a)^2*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(11 + 31*a + 26*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1}}]:=2304*a*(1 + a)^5*(4 + a)^2*(1 + 2*a)*(90 + 270*a + 319*a^2 + 114*a^3 + 12*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2}}]:=2304*a^2*(1 + a)^5*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(19 + 36*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1}}]:=2304*a^2*(1 + a)^5*(4 + a)^3*(1 + 2*a)*(63 + 115*a + 18*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=768*a^2*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(576 + 1095*a + 644*a^2 + 119*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1}}]:=1536*a*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(27 + 62*a + 11*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=1152*a*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)^2*(144 + 458*a + 412*a^2 + 95*a^3 + 6*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=3840*a*(1 + a)^6*(6 + a)*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1}}]:=192*a^3*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1}}]:=16*a^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a)*(11 + 16*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1}}]:=768*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(24 + 77*a + 67*a^2 + 12*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2}}]:=2304*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1}}]:=1024*a^4*(1 + a)^3*(4 + a)^3*(2 + 3*a)*(27 + 111*a + 113*a^2 + 21*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=768*a^4*(1 + a)^4*(4 + a)^2*(5 + a)*(9 + a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1}}]:=1152*a^3*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2}}]:=192*a^2*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(39 + 173*a + 304*a^2 + 224*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1}}]:=768*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(639 + 2895*a + 5039*a^2 + 3871*a^3 + 1118*a^4 + 102*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^2*(1 + a)^4*(4 + a)*(1 + 2*a)*(4860 + 17379*a + 25503*a^2 + 17573*a^3 + 5561*a^4 + 768*a^5 + 36*a^6);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1}}]:=384*a^3*(1 + a)^4*(4 + a)^3*(1 + 2*a)*(729 + 2409*a + 1837*a^2 + 240*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=768*a^3*(1 + a)^4*(4 + a)*(5 + a)*(2484 + 9837*a + 13698*a^2 + 7631*a^3 + 1466*a^4 + 84*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1920*a^3*(1 + a)^4*(4 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(92 + 87*a + 10*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2}}]:=7680*a^2*(1 + a)^4*(4 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(3 + 5*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=384*a^2*(1 + a)^4*(5 + a)*(6 + a)*(3 + 2*a)^2*(576 + 2647*a + 3099*a^2 + 885*a^3 + 73*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=2304*a^2*(1 + a)^5*(6 + a)*(7 + a)*(3 + 2*a)^2*(80 + 128*a + 25*a^2 + a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=11520*a^2*(1 + a)^6*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 1}}]:=64*a^4*(1 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1}}]:=2304*a^4*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 1}}]:=128*a^5*(1 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 2}}]:=192*a^4*(1 + a)*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(7 + 17*a + 12*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1}}]:=256*a^5*(1 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(132 + 529*a + 742*a^2 + 409*a^3 + 60*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(5 + 8*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1}}]:=9216*a^5*(1 + a)^4*(4 + a)^3*(1 + 2*a)*(9 + 22*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=4608*a^5*(1 + a)^3*(4 + a)^2*(5 + a)*(2 + 3*a)*(5 + 4*a)*(3 + 6*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=7680*a^5*(1 + a)^4*(4 + a)^2*(6 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 2}}]:=3456*a^3*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1}}]:=27648*a^4*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1}}]:=4608*a^3*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(45 + 234*a + 514*a^2 + 557*a^3 + 175*a^4 + 15*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=2304*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(1800 + 7257*a + 11245*a^2 + 7805*a^3 + 2379*a^4 + 302*a^5 + 12*a^6);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a)*(12 + 25*a + 17*a^2 + 2*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2}}]:=9216*a^4*(1 + a)^4*(4 + a)^3*(5 + a)*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(4 + a)*(5 + a)*(171 + 1287*a + 2283*a^2 + 1434*a^3 + 305*a^4 + 20*a^5);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=4608*a^4*(1 + a)^4*(4 + a)*(6 + a)*(3 + 2*a)*(160 + 396*a + 293*a^2 + 49*a^3 + 2*a^4);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^4*(4 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=5760*a^3*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(8 + 17*a + 3*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=2304*a^3*(1 + a)^5*(5 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2*(16 + 39*a + 5*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^6*(6 + a)*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {8, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {7, 3, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {7, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 4, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 3, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 5, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 4, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 2}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 2}}]:=384*a^4*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 1, 1}}]:=512*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 2}}]:=768*a^5*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 1, 1}}]:=3072*a^6*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 2, 1}}]:=3072*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(6 + 19*a + 20*a^2 + 3*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(14 + 19*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=15360*a^5*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 2}}]:=12288*a^6*(1 + a)^4*(3 + a)*(4 + a)^3*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=9216*a^7*(1 + a)^4*(4 + a)^3*(5 + a)*(5 + 4*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=3072*a^6*(1 + a)^4*(4 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 3}}]:=3456*a^4*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 2, 1}}]:=3456*a^5*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a)*(14 + 19*a + 2*a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=55296*a^6*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 2}}]:=9216*a^6*(1 + a)^4*(4 + a)^3*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^4*(4 + a)*(1620 + 9963*a + 23292*a^2 + 37026*a^3 + 29140*a^4 + 9599*a^5 + 1300*a^6 + 60*a^7);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=18432*a^5*(1 + a)^4*(4 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 2*a)*(6 + 9*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=46080*a^4*(1 + a)^5*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(7 + 2*a);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=9216*a^5*(1 + a)^4*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(6 + 9*a + a^2);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(16 + 114*a + 89*a^2 + 6*a^3);
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=15360*a^5*(1 + a)^5*(4 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=11520*a^4*(1 + a)^5*(3 + a)*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=7680*a^5*(1 + a)^5*(4 + a)*(5 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^6*(5 + a)*(6 + a)*(7 + a)*(8 + a)*(3 + 2*a)^2;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 2, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1}, {3, 1, 1, 1}}]:=432*a^3*(1 + a)^3*(2 + a)^2;
g[{{3, 1, 1, 1}, {1}, {4, 1, 1, 1}}]:=72*a^4*(1 + a)^2*(2 + a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {1}, {3, 2, 1, 1}}]:=144*a^4*(1 + a)^3*(2 + a)^2;
g[{{3, 1, 1, 1}, {1}, {3, 1, 1, 1, 1}}]:=144*a^4*(1 + a)^3*(2 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2}, {3, 1, 1, 1}}]:=432*a^3*(1 + a)^3*(2 + a)^2*(3 + a);
g[{{3, 1, 1, 1}, {2}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(2 + a)^3*(3 + 4*a);
g[{{3, 1, 1, 1}, {2}, {3, 2, 1, 1}}]:=288*a^4*(1 + a)^3*(2 + a)^2*(5 + a);
g[{{3, 1, 1, 1}, {2}, {3, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2}, {5, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {2}, {4, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(2 + a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2}, {4, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {2}, {3, 3, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {2}, {3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2}, {3, 2, 1, 1, 1}}]:=72*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 1, 1, 1}}]:=864*a^3*(1 + a)^4*(2 + a)^3;
g[{{3, 1, 1, 1}, {3}, {4, 1, 1, 1}}]:=1296*a^4*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3}, {3, 2, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^3;
g[{{3, 1, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=864*a^4*(1 + a)^4*(2 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {3}, {5, 1, 1, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {3}, {4, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {3}, {3, 3, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {3}, {3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {6, 1, 1, 1}}]:=4320*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {3}, {5, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3}, {5, 1, 1, 1, 1}}]:=5184*a^6*(1 + a)^4*(2 + a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {3}, {4, 3, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3}, {4, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {4, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(4 + a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {3}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 3, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)^3*(5 + 2*a);
g[{{3, 1, 1, 1}, {3}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4}, {5, 1, 1, 1}}]:=31104*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4}, {4, 2, 1, 1}}]:=4608*a^5*(1 + a)^4*(2 + a)*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=10368*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {4}, {6, 1, 1, 1}}]:=51840*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {4}, {5, 2, 1, 1}}]:=17280*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {4}, {4, 3, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4}, {4, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)*(4 + a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {7, 1, 1, 1}}]:=8640*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4}, {6, 2, 1, 1}}]:=27648*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3;
g[{{3, 1, 1, 1}, {4}, {6, 1, 1, 1, 1}}]:=172800*a^7*(1 + a)^5*(2 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {4}, {5, 3, 1, 1}}]:=1152*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {4}, {5, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {5, 2, 1, 1, 1}}]:=2592*a^7*(1 + a)^3*(2 + a)*(4 + a)*(2 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {4}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 3, 1, 1, 1}}]:=3456*a^7*(1 + a)^4*(2 + a)^3*(5 + 3*a);
g[{{3, 1, 1, 1}, {4}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 1, 1, 1}}]:=69120*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5}, {6, 1, 1, 1}}]:=259200*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {5}, {5, 2, 1, 1}}]:=69120*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {5}, {7, 1, 1, 1}}]:=259200*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {5}, {6, 2, 1, 1}}]:=138240*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(5 + 7*a);
g[{{3, 1, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=1728000*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {5}, {5, 3, 1, 1}}]:=23040*a^7*(1 + a)^5*(2 + a)*(2 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {5}, {5, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=12960*a^7*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {8, 1, 1, 1}}]:=60480*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 8*a);
g[{{3, 1, 1, 1}, {5}, {7, 2, 1, 1}}]:=28800*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {5}, {7, 1, 1, 1, 1}}]:=259200*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {5}, {6, 3, 1, 1}}]:=17280*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {5}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {6, 2, 1, 1, 1}}]:=172800*a^8*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {5}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 3, 1, 1, 1}}]:=17280*a^8*(1 + a)^5*(2 + a)^2*(2 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {5}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 1, 1, 1}}]:=518400*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {6}, {7, 1, 1, 1}}]:=777600*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {6}, {6, 2, 1, 1}}]:=829440*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(1 + 3*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=5184000*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {6}, {8, 1, 1, 1}}]:=1088640*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 8*a);
g[{{3, 1, 1, 1}, {6}, {7, 2, 1, 1}}]:=172800*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(3 + 7*a)*(5 + 9*a);
g[{{3, 1, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=3110400*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {6}, {6, 3, 1, 1}}]:=103680*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {6}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=1036800*a^8*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {9, 1, 1, 1}}]:=1451520*a^9*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {6}, {8, 2, 1, 1}}]:=414720*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)^2*(1 + 4*a)*(3 + 8*a);
g[{{3, 1, 1, 1}, {6}, {8, 1, 1, 1, 1}}]:=2177280*a^9*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 7*a);
g[{{3, 1, 1, 1}, {6}, {7, 3, 1, 1}}]:=34560*a^9*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(2 + 5*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {6}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {7, 2, 1, 1, 1}}]:=129600*a^9*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 5*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {6}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 3, 1, 1, 1}}]:=518400*a^9*(1 + a)^5*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {6}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1}, {3, 1, 1, 1}}]:=864*a^2*(1 + a)^3*(2 + a)^2*(1 + 2*a);
g[{{3, 1, 1, 1}, {1, 1}, {4, 1, 1, 1}}]:=432*a^4*(1 + a)^2*(2 + a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1}, {3, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)^2*(1 + 5*a);
g[{{3, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {1, 1}, {5, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1}, {4, 2, 1, 1}}]:=96*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1}, {4, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2;
g[{{3, 1, 1, 1}, {1, 1}, {3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1}, {3, 2, 2, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {1, 1}, {3, 2, 1, 1, 1}}]:=216*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^4*(2 + a)*(3 + a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 1, 1, 1}}]:=432*a^2*(1 + a)^3*(2 + a)^2*(4 + 11*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1}, {4, 1, 1, 1}}]:=216*a^3*(1 + a)^2*(2 + a)^2*(3 + 4*a)*(4 + 17*a + 6*a^2);
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)^2*(11 + 35*a + 8*a^2);
g[{{3, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=288*a^3*(1 + a)^3*(2 + a)*(5 + 2*a)*(8 + 19*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1}, {5, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)^3*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1}, {4, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + 4*a)*(5 + 35*a + 32*a^2 + 6*a^3);
g[{{3, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=864*a^4*(1 + a)^2*(2 + a)^2*(10 + 43*a + 43*a^2 + 8*a^3);
g[{{3, 1, 1, 1}, {2, 1}, {3, 3, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^3*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=36*a^4*(1 + a)^2*(2 + a)*(5 + 2*a)*(80 + 284*a + 197*a^2 + 24*a^3);
g[{{3, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1}, {5, 2, 1, 1}}]:=144*a^5*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1}, {5, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^3*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1}, {4, 3, 1, 1}}]:=48*a^5*(1 + a)*(2 + a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1}, {4, 2, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1}, {4, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^3*(2 + a)*(10 + 137*a + 89*a^2 + 4*a^3);
g[{{3, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1, 1}}]:=6480*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 3, 2, 1}}]:=144*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 3, 1, 1, 1}}]:=1296*a^6*(1 + a)^3*(2 + a)^2*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 2, 1, 1}}]:=144*a^5*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 11*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 3*a)*(3 + 4*a)*(4 + 25*a + 25*a^2 + 6*a^3);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 1, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(2 + 3*a)*(1 + 8*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 2, 1}}]:=576*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(4 + 7*a + a^2);
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=144*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(16 + 49*a + 31*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {2, 2}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 6*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 2, 1}}]:=768*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(10 + 45*a + 31*a^2 + 4*a^3);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 2, 1}}]:=576*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a + a^2);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=5184*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(4 + 6*a + a^2);
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {5, 3, 1, 1}}]:=96*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2}, {5, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^3*(4 + a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {4, 3, 2, 1}}]:=96*a^5*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 3, 1, 1, 1}}]:=2592*a^6*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 2, 1, 1}}]:=3072*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 3, 1}}]:=864*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 2, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 1, 1, 1}}]:=864*a^2*(1 + a)^4*(2 + a)^3*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 1, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)^2*(3 + 4*a)*(4 + 17*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)^3*(5 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^4*(2 + a)*(4 + a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {5, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(3 + 5*a)*(2 + 13*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)*(3 + 4*a)*(53 + 308*a + 412*a^2 + 192*a^3 + 27*a^4);
g[{{3, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(40 + 211*a + 306*a^2 + 155*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^3*(1 + 3*a)*(2 + 3*a)*(7 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 2, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=360*a^4*(1 + a)^2*(2 + a)^2*(5 + 2*a)*(1 + 3*a)*(8 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {6, 1, 1, 1}}]:=25920*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a);
g[{{3, 1, 1, 1}, {3, 1}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + 5*a)*(8 + 65*a + 69*a^2 + 18*a^3);
g[{{3, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)*(1 + 5*a + 3*a^2)*(10 + 17*a + 5*a^2);
g[{{3, 1, 1, 1}, {3, 1}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(2 + 3*a)*(3 + 4*a)*(7 + 42*a + 43*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 2, 1}}]:=384*a^5*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(55 + 277*a + 273*a^2 + 75*a^3);
g[{{3, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^4*(2 + a)^2*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 2, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=864*a^5*(1 + a)^3*(2 + a)^2*(5 + 2*a)*(1 + 3*a)*(8 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=288*a^5*(1 + a)^3*(3 + a)*(4 + a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {6, 2, 1, 1}}]:=3456*a^6*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {6, 1, 1, 1, 1}}]:=23040*a^7*(1 + a)^4*(2 + a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {5, 3, 1, 1}}]:=768*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {5, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=432*a^6*(1 + a)^2*(2 + a)*(20 + 283*a + 691*a^2 + 614*a^3 + 192*a^4);
g[{{3, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 4, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 3, 2, 1}}]:=48*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 3, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(5 + 40*a + 39*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)^4*(3 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(3 + 4*a)*(6 + 30*a + 31*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 1, 1}}]:=2304*a^3*(1 + a)^2*(2 + a)^5*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=72*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(16 + 15*a + 2*a^2);
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 4*a)*(3 + 5*a)*(2 + 15*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(12 + 71*a + 72*a^2 + 21*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 2, 1}}]:=768*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a)*(30 + 125*a + 85*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 2, 1}}]:=576*a^4*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=864*a^4*(1 + a)^3*(2 + a)^3*(12 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=288*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {6, 2, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(7 + 60*a + 59*a^2 + 18*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 2, 1}}]:=3456*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 4*a)*(20 + 148*a + 275*a^2 + 175*a^3 + 30*a^4);
g[{{3, 1, 1, 1}, {3, 2}, {4, 4, 1, 1}}]:=2304*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 6*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(7 + 30*a + 2*a^2);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^3*(1 + 3*a)*(50 + 313*a + 444*a^2 + 189*a^3 + 12*a^4);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(30 + 121*a + 128*a^2 + 33*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 3, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(40 + 75*a + 36*a^2 + 5*a^3);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {6, 3, 1, 1}}]:=864*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)^3*(4 + a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 4, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 3, 2, 1}}]:=288*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=288*a^6*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(10 + 250*a + 421*a^2 + 168*a^3 + 15*a^4);
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 3*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 4, 2, 1}}]:=768*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 4, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 3, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 2, 1, 1}}]:=96*a^6*(1 + a)*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(30 + 302*a + 675*a^2 + 552*a^3 + 157*a^4 + 12*a^5);
g[{{3, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)^4*(5 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 3, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=288*a^6*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 1, 1}}]:=3456*a^2*(1 + a)^4*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(2 + 9*a + 5*a^2);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 1}}]:=3456*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=3456*a^3*(1 + a)^5*(2 + a)^3*(8 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(2 + 17*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a)*(1 + 9*a + 6*a^2);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 2, 1}}]:=288*a^4*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(2 + 7*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(80 + 421*a + 570*a^2 + 249*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 1}}]:=5184*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(16 + 25*a + 7*a^2);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^4*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {6, 3, 1, 1}}]:=5184*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 4, 1, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(1 + 6*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 2, 1}}]:=1728*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(1 + 4*a)*(10 + 71*a + 84*a^2 + 15*a^3);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 2, 1}}]:=4608*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 5*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=31104*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 3, 1}}]:=576*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(60 + 328*a + 577*a^2 + 394*a^3 + 81*a^4);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=10368*a^5*(1 + a)^3*(2 + a)^4*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=10368*a^5*(1 + a)^4*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {7, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {6, 4, 1, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {6, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=6912*a^7*(1 + a)^4*(2 + a)^4*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {5, 4, 2, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=7776*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)^4*(1 + 3*a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)^2*(1 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 3, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 2, 1, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 3, 1, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=1296*a^6*(1 + a)^2*(2 + a)^3*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 3}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=5184*a^6*(1 + a)^4*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 1, 1, 1}}]:=1296*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 1, 1, 1}}]:=5184*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 5*a)*(4 + 23*a + 18*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 1, 1}}]:=576*a^4*(1 + a)^4*(2 + a)*(4 + 3*a)*(11 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a)*(12 + 17*a + 4*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {6, 1, 1, 1}}]:=12960*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(4 + 35*a + 36*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 1, 1}}]:=864*a^5*(1 + a)^4*(2 + a)*(3 + 5*a)*(62 + 425*a + 544*a^2 + 144*a^3);
g[{{3, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=10368*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(40 + 271*a + 488*a^2 + 311*a^3 + 60*a^4);
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a)*(9 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 2, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=2592*a^5*(1 + a)^4*(2 + a)*(5 + 3*a)*(1 + 4*a)*(14 + 11*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=38880*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {7, 1, 1, 1}}]:=25920*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 1}, {6, 2, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(22 + 246*a + 645*a^2 + 617*a^3 + 180*a^4);
g[{{3, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(10 + 61*a + 24*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {5, 3, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(4 + a)*(2 + 3*a)*(3 + 5*a)*(2 + 13*a + 10*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 2, 1}}]:=25920*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=648*a^6*(1 + a)^3*(2 + a)*(480 + 3868*a + 8871*a^2 + 7934*a^3 + 2472*a^4);
g[{{3, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 4, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 2, 1}}]:=144*a^6*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(5 + 3*a)*(1 + 4*a)*(14 + 22*a + 9*a^2);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=1728*a^6*(1 + a)^4*(4 + a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=10368*a^6*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {8, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {7, 2, 1, 1}}]:=2880*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 1}, {7, 1, 1, 1, 1}}]:=34560*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 7*a);
g[{{3, 1, 1, 1}, {4, 1}, {6, 3, 1, 1}}]:=2592*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^3*(1 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {6, 2, 2, 1}}]:=6912*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(5 + 68*a + 139*a^2 + 88*a^3);
g[{{3, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1, 1}}]:=43200*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 4*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 4, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 3, 2, 1}}]:=864*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=864*a^7*(1 + a)^3*(2 + a)*(80 + 766*a + 1777*a^2 + 1748*a^3 + 849*a^4 + 180*a^5);
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=7776*a^7*(1 + a)^5*(4 + a)*(1 + 4*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=5184*a^7*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 4, 1, 1, 1}}]:=1728*a^7*(1 + a)^3*(2 + a)^3*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 2, 1, 1}}]:=864*a^7*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=5184*a^7*(1 + a)^4*(2 + a)^3*(5 + 2*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^4*(2 + a)*(3 + a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 1, 1}}]:=2304*a^4*(1 + a)^5*(2 + a)*(3 + a)*(1 + 4*a)*(3 + 5*a)*(8 + 45*a + 27*a^2);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a)*(13 + 12*a + 3*a^2);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 1}}]:=768*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=2304*a^4*(1 + a)^5*(2 + a)*(4 + a)*(5 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 1, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 5*a)*(4 + 43*a + 77*a^2 + 36*a^3);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)^3*(2 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(202 + 1481*a + 2053*a^2 + 1035*a^3 + 189*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 2, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(4 + 21*a + 15*a^2);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=864*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 4*a)*(160 + 1083*a + 1895*a^2 + 1137*a^3 + 180*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 1, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(7 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 2, 1}}]:=96*a^5*(2 + a)^3*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(112 + 179*a + 66*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^3*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(24 + 37*a + 11*a^2);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {7, 2, 1, 1}}]:=11520*a^7*(1 + a)^5*(2 + a)*(3 + a)*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 3, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(20 + 224*a + 439*a^2 + 295*a^3 + 72*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 2, 1}}]:=27648*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)*(4 + a)*(2 + 3*a)*(1 + 5*a)*(5 + 39*a + 49*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {4, 2}, {5, 4, 1, 1}}]:=10368*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(2 + 13*a + 5*a^2);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 2, 1}}]:=576*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(12 + 80*a + 103*a^2 + 42*a^3 + 3*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=13824*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(35 + 266*a + 475*a^2 + 292*a^3 + 57*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=3456*a^6*(1 + a)^4*(4 + a)*(1 + 4*a)*(60 + 370*a + 661*a^2 + 436*a^3 + 93*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a)*(1 + 4*a)^2;
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 2, 1}}]:=1536*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)^2*(8 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 3, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(4 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(22 + 58*a + 46*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {8, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {7, 3, 1, 1}}]:=1152*a^7*(1 + a)^5*(2 + a)*(2 + 3*a)^2*(1 + 5*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 2}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=5760*a^8*(1 + a)^4*(2 + a)^2*(4 + a)*(2 + 3*a)*(1 + 6*a)*(4 + 7*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 4, 1, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 3, 2, 1}}]:=1728*a^7*(1 + a)^2*(2 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=1728*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(1 + 5*a)*(10 + 207*a + 296*a^2 + 87*a^3);
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=18432*a^8*(1 + a)^4*(2 + a)*(4 + a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=6912*a^7*(1 + a)^5*(2 + a)*(5 + a)*(1 + 4*a)*(1 + 5*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 5, 1, 1}}]:=2304*a^7*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 4, 2, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=864*a^7*(1 + a)^4*(2 + a)^2*(1 + 4*a)*(40 + 554*a + 1163*a^2 + 703*a^3 + 60*a^4);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 3, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)*(1 + 4*a)*(120 + 1217*a + 3156*a^2 + 3501*a^3 + 1867*a^4 + 462*a^5 + 45*a^6);
g[{{3, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=18432*a^7*(1 + a)^4*(2 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 4*a)^2;
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=5184*a^7*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 2, 1, 1}}]:=1536*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=20736*a^7*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 3, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=432*a^7*(1 + a)^2*(2 + a)^4*(4 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 1, 1, 1}}]:=41472*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 1, 1, 1}}]:=103680*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a)*(1 + 6*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 1, 1}}]:=27648*a^5*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=13824*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {7, 1, 1, 1}}]:=103680*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(1 + 3*a)*(3 + 7*a)*(1 + 11*a + 15*a^2);
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 1, 1}}]:=13824*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(71 + 699*a + 1827*a^2 + 1705*a^3 + 450*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(40 + 291*a + 419*a^2 + 120*a^3);
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 1, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 5*a)*(3 + 5*a)*(11 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 2, 1}}]:=82944*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=2592*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(44 + 41*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=207360*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {8, 1, 1, 1}}]:=362880*a^8*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 8*a);
g[{{3, 1, 1, 1}, {5, 1}, {7, 2, 1, 1}}]:=11520*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 7*a)*(14 + 185*a + 620*a^2 + 759*a^3 + 270*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=207360*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(1 + 3*a)*(10 + 105*a + 279*a^2 + 262*a^3 + 70*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {6, 3, 1, 1}}]:=6912*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(17 + 163*a + 384*a^2 + 304*a^3 + 50*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 2, 1}}]:=27648*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(3 + 4*a)*(1 + 5*a)*(5 + 7*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(260 + 2608*a + 7579*a^2 + 8618*a^3 + 3435*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=345600*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 4, 1, 1}}]:=27648*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 2, 1}}]:=13824*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(1 + 5*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=3456*a^7*(1 + a)^4*(2 + a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(32 + 49*a + 21*a^2);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=31104*a^7*(1 + a)^5*(4 + a)*(1 + 2*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=20736*a^7*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {9, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {8, 2, 1, 1}}]:=34560*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 7*a)*(3 + 8*a);
g[{{3, 1, 1, 1}, {5, 1}, {8, 1, 1, 1, 1}}]:=1935360*a^9*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a);
g[{{3, 1, 1, 1}, {5, 1}, {7, 3, 1, 1}}]:=18432*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {5, 1}, {7, 2, 2, 1}}]:=11520*a^8*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(3 + 5*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=8640*a^8*(1 + a)^3*(2 + a)*(1 + 2*a)*(40 + 657*a + 2539*a^2 + 3864*a^3 + 2140*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1, 1}}]:=1555200*a^8*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 4, 1, 1}}]:=41472*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)^3*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 3, 2, 1}}]:=1728*a^8*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(2 + 3*a)^2*(3 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=20736*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)*(10 + 99*a + 210*a^2 + 161*a^3 + 60*a^4);
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=69120*a^8*(1 + a)^5*(4 + a)*(1 + 2*a)*(3 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=27648*a^8*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)^2*(1 + 5*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=3456*a^8*(1 + a)^3*(2 + a)^3*(2 + 3*a)*(3 + 4*a)*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=20736*a^8*(1 + a)^6*(2 + a)^2*(5 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=13824*a^8*(1 + a)^5*(2 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1}}]:=864*a*(1 + a)^4*(2 + a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1}}]:=1296*a^3*(1 + a)^3*(2 + a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1}}]:=864*a^3*(1 + a)^3*(2 + a)^2*(5 + 7*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=10368*a^2*(1 + a)^5*(2 + a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=20736*a^4*(1 + a)^4*(2 + a)^2;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 2, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=648*a^4*(1 + a)^2*(2 + a)*(3 + 2*a)*(5 + 2*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 2, 2, 1}}]:=288*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=4320*a^5*(1 + a)^3*(2 + a)^2*(5 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 2, 2}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 2, 1, 1}}]:=864*a^5*(1 + a)^3*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=5184*a^5*(1 + a)^3*(2 + a)^2*(3 + a);
g[{{3, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=4320*a^4*(1 + a)^4*(2 + a)^2*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1}}]:=864*a*(1 + a)^4*(2 + a)^2*(8 + 13*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1}}]:=864*a^2*(1 + a)^3*(2 + a)^2*(3 + 4*a)*(4 + 11*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1}}]:=576*a^2*(1 + a)^3*(2 + a)^2*(12 + 55*a + 64*a^2 + 13*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=1728*a^2*(1 + a)^4*(2 + a)*(5 + 2*a)*(12 + 17*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(3 + 4*a)*(35 + 94*a + 67*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)*(90 + 347*a + 416*a^2 + 179*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(2 + 3*a)*(5 + 7*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1}}]:=576*a^3*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(15 + 59*a + 59*a^2 + 11*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=216*a^3*(1 + a)^2*(2 + a)*(5 + 2*a)*(96 + 428*a + 619*a^2 + 317*a^3 + 40*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^4*(2 + a)*(3 + a)*(24 + 29*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 4*a)*(36 + 149*a + 213*a^2 + 107*a^3 + 15*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(162 + 365*a + 206*a^2 + 27*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)^4*(2 + a)*(36 + 77*a + 36*a^2 + 4*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 2, 1}}]:=576*a^4*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=2592*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + 2*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 2}}]:=3456*a^4*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=288*a^4*(1 + a)^3*(3 + a)*(5 + 2*a)*(12 + 109*a + 121*a^2 + 18*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)*(3 + a)*(120 + 415*a + 478*a^2 + 193*a^3 + 18*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^5*(2 + a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 2, 2, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 2, 1, 1, 1}}]:=432*a^6*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=28800*a^6*(1 + a)^4*(2 + a)^2*(3 + a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 3, 2, 1}}]:=48*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 3, 1, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 2, 2}}]:=4608*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=192*a^5*(1 + a)^3*(90 + 849*a + 1946*a^2 + 1485*a^3 + 406*a^4 + 24*a^5);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)^2*(17 + a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^5*(2 + a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 2, 2}}]:=1152*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 2, 1, 1}}]:=1728*a^6*(1 + a)^3*(3 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 2, 1}}]:=864*a^5*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^3*(3 + a)^2*(5 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^5*(1 + a)^4*(2 + a)^2*(6 + a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1}}]:=576*a*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(8 + 13*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1}}]:=384*a^2*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(4 + 18*a + 15*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 10*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(10 + 30*a + 27*a^2 + 5*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=216*a^2*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(48 + 106*a + 65*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(3 + 4*a)*(12 + 117*a + 235*a^2 + 135*a^3 + 21*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(45 + 165*a + 112*a^2 + 18*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1}}]:=576*a^3*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(2 + 18*a + 27*a^2 + 7*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=2592*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(8 + 16*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2}}]:=3456*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 7*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=288*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(60 + 173*a + 151*a^2 + 20*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=576*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(48 + 88*a + 41*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 2, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^3*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=432*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 2, 1}}]:=48*a^4*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(10 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(19 + 27*a + 6*a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 2}}]:=9216*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)*(90 + 939*a + 2981*a^2 + 3979*a^3 + 2389*a^4 + 614*a^5 + 48*a^6);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(36 + 109*a + 75*a^2 + 8*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 3, 1}}]:=1728*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 2}}]:=2304*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(1 + 4*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=864*a^5*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(22 + 67*a + 58*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=1728*a^4*(1 + a)^3*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(4 + 6*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(120 + 382*a + 435*a^2 + 185*a^3 + 18*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)^2*(6 + a)*(1 + 2*a)^2*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 3, 2, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 3, 1, 1, 1}}]:=864*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 3, 1}}]:=96*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 2, 2}}]:=768*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)^2*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=5184*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=18432*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(36 + 294*a + 710*a^2 + 593*a^3 + 163*a^4 + 4*a^5);
g[{{3, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^4*(2 + a)*(6 + a)*(1 + 2*a)*(1 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 3, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 3, 1, 1}}]:=2592*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 2, 1}}]:=1728*a^6*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=864*a^6*(1 + a)^2*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=1728*a^5*(1 + a)^5*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1}}]:=3456*a*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(8 + 13*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(4 + 21*a + 16*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1}}]:=3456*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(5 + 10*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2}}]:=6912*a^2*(1 + a)^5*(2 + a)^2*(3 + a)*(4 + a)*(8 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=3456*a^2*(1 + a)^5*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(12 + 19*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1}}]:=3456*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1}}]:=288*a^4*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(8 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2}}]:=27648*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=1152*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(90 + 543*a + 986*a^2 + 723*a^3 + 226*a^4 + 24*a^5);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1}}]:=5184*a^3*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2}}]:=6912*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=5184*a^4*(1 + a)^3*(3 + a)^3*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 7*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=5184*a^3*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(8 + 8*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=1728*a^3*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(48 + 94*a + 47*a^2 + 3*a^3);
g[{{3, 1, 1, 1}, {2, 2, 2}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 3, 2, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 3, 1}}]:=576*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a)*(2 + 6*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 2}}]:=4608*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^3*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=1728*a^5*(1 + a)*(2 + a)*(3 + a)^2*(1 + 2*a)^2*(2 + 3*a)*(42 + 128*a + 133*a^2 + 51*a^3 + 6*a^4);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=110592*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(36 + 141*a + 146*a^2 + 51*a^3 + 4*a^4);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 2}}]:=10368*a^4*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=31104*a^5*(1 + a)^4*(2 + a)*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=10368*a^5*(1 + a)^4*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=10368*a^5*(1 + a)^3*(3 + a)^3*(4 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=10368*a^4*(1 + a)^5*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(8 + 7*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^5*(2 + a)*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {6, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 3, 3, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=1728*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=8640*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 4, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 4, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 3, 2}}]:=4608*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=5184*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)^2*(5 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)^3;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=3888*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=13824*a^6*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^5*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 3}}]:=20736*a^5*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 2, 1}}]:=7776*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=3456*a^6*(1 + a)^4*(3 + a)^3*(4 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=864*a^5*(1 + a)^4*(2 + a)^2*(4 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1}}]:=1728*a*(1 + a)^5*(2 + a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1}}]:=864*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 4*a)*(16 + 9*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1}}]:=1152*a^2*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=3456*a^2*(1 + a)^5*(2 + a)*(3 + a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)^2*(3 + 5*a)*(4 + 17*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + 4*a)*(48 + 357*a + 845*a^2 + 825*a^3 + 351*a^4 + 54*a^5);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)*(180 + 697*a + 892*a^2 + 439*a^3 + 72*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^3*(2 + 3*a)^2*(3 + 14*a + 7*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 8*a + a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a)^2*(5 + 2*a)*(2 + 3*a)*(24 + 60*a + 37*a^2 + 4*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^5*(2 + a)*(3 + a)*(6 + a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1}}]:=25920*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)*(3 + 5*a)*(110 + 337*a + 281*a^2 + 72*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=13824*a^4*(1 + a)^4*(2 + a)*(45 + 239*a + 386*a^2 + 230*a^3 + 45*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(2 + 3*a)*(7 + 3*a)*(3 + 4*a)*(11 + 28*a + 13*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1}}]:=192*a^4*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 4*a)*(234 + 1253*a + 2321*a^2 + 1777*a^3 + 561*a^4 + 54*a^5);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(720 + 4312*a + 8495*a^2 + 6700*a^3 + 2157*a^4 + 216*a^5);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)^4*(2 + a)*(144 + 488*a + 531*a^2 + 208*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 11*a + 4*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^3*(5 + 2*a)*(2 + 3*a)*(6 + 19*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2}}]:=6912*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(3 + a)*(5 + 2*a)*(2 + 3*a)*(6 + 43*a + 16*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(2 + 3*a)*(15 + 19*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)^5*(2 + a)*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 2, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 3, 1, 1}}]:=1536*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 2, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 5*a)*(27 + 125*a + 199*a^2 + 111*a^3 + 18*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=3888*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(76 + 311*a + 435*a^2 + 238*a^3 + 40*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=34560*a^5*(1 + a)^4*(2 + a)*(9 + 13*a + 3*a^2)*(4 + 11*a + 5*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 4, 1, 1}}]:=2304*a^6*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 2, 1}}]:=288*a^5*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(16 + 80*a + 136*a^2 + 79*a^3 + 14*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(351 + 1361*a + 1771*a^2 + 915*a^3 + 162*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 2}}]:=4608*a^5*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(720 + 7527*a + 24226*a^2 + 34926*a^3 + 24896*a^4 + 8571*a^5 + 1134*a^6);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(360 + 1759*a + 2976*a^2 + 2009*a^3 + 456*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=51840*a^5*(1 + a)^5*(2 + a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 2}}]:=2304*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=576*a^5*(1 + a)^2*(3 + a)*(5 + 2*a)*(2 + 3*a)*(12 + 113*a + 204*a^2 + 117*a^3 + 22*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(2 + 3*a)*(10 + 7*a)*(3 + 8*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=864*a^5*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(3 + a)^2*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^5*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 2, 2, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 2, 1, 1, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)^2*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=28800*a^7*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 3, 2, 1}}]:=768*a^6*(1 + a)*(2 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 3, 1, 1, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 2, 2}}]:=3456*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 2, 1, 1}}]:=1728*a^6*(1 + a)^3*(3 + 2*a)*(20 + 151*a + 400*a^2 + 395*a^3 + 114*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=3456*a^7*(1 + a)^3*(2 + a)*(2 + 3*a)*(109 + 142*a + 49*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=51840*a^6*(1 + a)^5*(2 + a)*(2 + 3*a)*(7 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 4, 2, 1}}]:=384*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 4, 1, 1, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 2, 2}}]:=384*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 2, 1, 1}}]:=384*a^6*(1 + a)*(2 + a)*(90 + 879*a + 3362*a^2 + 6342*a^3 + 6390*a^4 + 3469*a^5 + 960*a^6 + 108*a^7);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)^2*(286 + 886*a + 905*a^2 + 383*a^3 + 60*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 2, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=5184*a^7*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)*(6 + a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 2, 1}}]:=1152*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=1728*a^7*(1 + a)^2*(2 + a)*(3 + a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1}}]:=576*a*(1 + a)^3*(2 + a)^4*(3 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1}}]:=192*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(8 + 21*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1}}]:=1152*a^2*(1 + a)^2*(2 + a)^4*(1 + 2*a)*(2 + 3*a)^2*(3 + 11*a + 4*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1}}]:=576*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=324*a^2*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(8 + 9*a + 2*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1}}]:=576*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(3 + 5*a)*(4 + 24*a + 28*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(12 + 99*a + 88*a^2 + 21*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1}}]:=192*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 4*a)*(72 + 392*a + 669*a^2 + 363*a^3 + 54*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(270 + 1045*a + 1329*a^2 + 658*a^3 + 108*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1}}]:=576*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a)^2*(3 + 11*a + 4*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=432*a^3*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(96 + 436*a + 553*a^2 + 235*a^3 + 30*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2}}]:=3456*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=144*a^3*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(60 + 103*a + 37*a^2 + 2*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(8 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a)*(82 + 339*a + 418*a^2 + 205*a^3 + 36*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(3 + 5*a)*(3 + 37*a + 101*a^2 + 81*a^3 + 18*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=216*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(1 + 4*a)*(180 + 1102*a + 1945*a^2 + 1273*a^3 + 270*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1}}]:=1152*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(7 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1}}]:=72*a^4*(2 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(86 + 697*a + 1500*a^2 + 780*a^3 + 112*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(360 + 2889*a + 6469*a^2 + 5891*a^3 + 2223*a^4 + 288*a^5);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2}}]:=4608*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=384*a^4*(1 + a)*(4 + a)*(1 + 2*a)*(1530 + 12513*a + 42034*a^2 + 74373*a^3 + 74831*a^4 + 43270*a^5 + 13805*a^6 + 2136*a^7 + 108*a^8);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(1 + 3*a)*(216 + 583*a + 398*a^2 + 48*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1}}]:=1728*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 11*a + 4*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=144*a^4*(1 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(528 + 3646*a + 8551*a^2 + 9043*a^3 + 4535*a^4 + 1043*a^5 + 86*a^6);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(120 + 431*a + 401*a^2 + 113*a^3 + 6*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=432*a^4*(1 + a)^2*(4 + a)^2*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=144*a^4*(1 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(120 + 134*a + 31*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=720*a^4*(1 + a)^2*(2 + a)^3*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 3, 1, 1}}]:=864*a^6*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 2, 1}}]:=3456*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^3*(3 + 2*a)*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 4, 1, 1}}]:=576*a^6*(1 + a)*(2 + a)^4*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 2, 1}}]:=96*a^5*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 5*a)*(48 + 544*a + 2206*a^2 + 4005*a^3 + 3251*a^4 + 1142*a^5 + 144*a^6);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=144*a^6*(1 + a)*(2 + a)^2*(1 + 4*a)*(2880 + 17930*a + 42795*a^2 + 50373*a^3 + 30907*a^4 + 9465*a^5 + 1170*a^6);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 2}}]:=3456*a^6*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)*(4 + a)*(1 + 2*a)*(180 + 2460*a + 11345*a^2 + 24255*a^3 + 26637*a^4 + 15037*a^5 + 3966*a^6 + 360*a^7);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(24 + 94*a + 87*a^2 + 15*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 2, 1}}]:=192*a^5*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(10 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=1728*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(19 + 27*a + 6*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 3, 1}}]:=288*a^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(16 + 80*a + 136*a^2 + 79*a^3 + 14*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 2}}]:=192*a^5*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a)*(7 + 30*a + 2*a^2);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=96*a^5*(2 + a)*(1 + 2*a)*(2340 + 37848*a + 204745*a^2 + 539277*a^3 + 792938*a^4 + 684053*a^5 + 346587*a^6 + 98944*a^7 + 14148*a^8 + 720*a^9);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(720 + 3106*a + 3103*a^2 + 898*a^3 + 48*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=1152*a^5*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(30 + 121*a + 128*a^2 + 33*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(2304 + 12876*a + 26692*a^2 + 24463*a^3 + 9874*a^4 + 1416*a^5);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=1440*a^5*(1 + a)^2*(2 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 2}}]:=1728*a^5*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=432*a^5*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)^2*(12 + 113*a + 204*a^2 + 117*a^3 + 22*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=288*a^5*(1 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(40 + 75*a + 36*a^2 + 5*a^3);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(1200 + 5684*a + 7674*a^2 + 4203*a^3 + 1000*a^4 + 84*a^5);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=864*a^5*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=288*a^5*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {8, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {7, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 3, 2, 1}}]:=216*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 3, 1, 1, 1}}]:=2592*a^7*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 2, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=1152*a^7*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 5*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 4, 2, 1}}]:=192*a^6*(2 + a)^4*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 4, 1, 1, 1}}]:=432*a^7*(1 + a)*(2 + a)^4*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 3, 1}}]:=384*a^6*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 2, 2}}]:=192*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(4 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 2, 1, 1}}]:=96*a^6*(2 + a)^2*(90 + 2760*a + 22373*a^2 + 84551*a^3 + 175046*a^4 + 209530*a^5 + 143905*a^6 + 52711*a^7 + 8514*a^8 + 360*a^9);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=576*a^7*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(544 + 1754*a + 1475*a^2 + 397*a^3 + 30*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 2, 1}}]:=1728*a^7*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=5184*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)^2;
g[{{3, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=2160*a^6*(1 + a)^3*(2 + a)^2*(6 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a)*(7 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 3, 1}}]:=192*a^6*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 2, 2}}]:=1536*a^6*(2 + a)^3*(1 + 2*a)^4*(3 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 2, 1, 1}}]:=192*a^7*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a)*(126 + 369*a + 350*a^2 + 109*a^3 + 6*a^4);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=62208*a^7*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 3, 2}}]:=192*a^6*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 3, 1, 1}}]:=192*a^6*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(90 + 879*a + 3362*a^2 + 6342*a^3 + 6390*a^4 + 3469*a^5 + 960*a^6 + 108*a^7);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 2, 1}}]:=192*a^6*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(30 + 302*a + 675*a^2 + 552*a^3 + 157*a^4 + 12*a^5);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=72*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)*(720 + 11100*a + 45104*a^2 + 73931*a^3 + 57006*a^4 + 21076*a^5 + 3496*a^6 + 192*a^7);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=5184*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 3}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 2, 1}}]:=432*a^6*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1, 1}}]:=7776*a^7*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1, 1}}]:=576*a^6*(1 + a)^3*(3 + a)^2*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1}}]:=5184*a^2*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1}}]:=20736*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 5*a)*(4 + 14*a + 9*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1}}]:=4608*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)*(4 + 3*a)*(3 + 4*a)*(3 + 8*a + 3*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=20736*a^3*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(5 + 3*a)*(9 + 14*a + 4*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1}}]:=51840*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(4 + 23*a + 18*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1}}]:=3456*a^4*(1 + a)^5*(2 + a)*(1 + 2*a)*(3 + 5*a)*(24 + 139*a + 72*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=20736*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)*(180 + 887*a + 1430*a^2 + 887*a^3 + 180*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a)*(3 + 18*a + 7*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(3 + 4*a)*(7 + 18*a + 3*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=3456*a^4*(1 + a)^5*(2 + a)*(1 + 2*a)*(5 + 3*a)*(72 + 139*a + 24*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(18 + 23*a + 4*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1}}]:=155520*a^6*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(25 + 59*a + 30*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=103680*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(30 + 203*a + 410*a^2 + 305*a^3 + 72*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1}}]:=2304*a^6*(1 + a)^3*(2 + a)*(2 + 3*a)*(3 + 5*a)*(62 + 210*a + 157*a^2 + 21*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)^2*(3 + 5*a)*(36 + 125*a + 103*a^2 + 18*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=1296*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(1440 + 8812*a + 14821*a^2 + 8812*a^3 + 1440*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=103680*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(72 + 305*a + 410*a^2 + 203*a^3 + 30*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1}}]:=576*a^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(3 + 4*a)*(4 + 13*a + 4*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(5 + 3*a)*(18 + 103*a + 125*a^2 + 36*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2}}]:=27648*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=2304*a^5*(1 + a)^3*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(21 + 157*a + 210*a^2 + 62*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=41472*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(30 + 59*a + 25*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=155520*a^5*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(7 + 3*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 2, 1, 1}}]:=34560*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)*(1 + 6*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1}}]:=622080*a^7*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(4 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 3, 1, 1}}]:=31104*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 2, 1}}]:=20736*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)^3*(24 + 97*a + 115*a^2 + 30*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=10368*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)*(468 + 1489*a + 1433*a^2 + 360*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=518400*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(12 + 63*a + 103*a^2 + 63*a^3 + 12*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 4, 1, 1}}]:=20736*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 2, 1}}]:=1152*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 5*a)*(39 + 244*a + 558*a^2 + 540*a^3 + 215*a^4 + 24*a^5);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=15552*a^7*(1 + a)^4*(2 + a)*(252 + 1113*a + 1550*a^2 + 765*a^3 + 100*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 2}}]:=103680*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)^2*(4 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=15552*a^6*(1 + a)^4*(1 + 2*a)*(100 + 765*a + 1550*a^2 + 1113*a^3 + 252*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=10368*a^6*(1 + a)^4*(2 + a)*(1 + 2*a)*(360 + 1433*a + 1489*a^2 + 468*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=622080*a^6*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(7 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 2, 1}}]:=2304*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=103680*a^7*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 2}}]:=2304*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=1152*a^6*(1 + a)*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a)*(24 + 215*a + 540*a^2 + 558*a^3 + 244*a^4 + 39*a^5);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=20736*a^6*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(30 + 115*a + 97*a^2 + 24*a^3);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=20736*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=31104*a^7*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^5*(2 + a)*(6 + a)*(1 + 2*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {9, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {8, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 2, 2, 1}}]:=34560*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(1 + 3*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 2, 1, 1, 1}}]:=25920*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 6*a)*(4 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=518400*a^8*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(5 + 7*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 3, 2, 1}}]:=7776*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)^3*(2 + 3*a)^2*(2 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 3, 1, 1, 1}}]:=93312*a^8*(1 + a)^4*(2 + a)*(2 + 3*a)^2*(1 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 2, 2}}]:=331776*a^7*(1 + a)^4*(2 + a)*(1 + 2*a)^4;
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 2, 1, 1}}]:=6912*a^7*(1 + a)^4*(1 + 2*a)*(90 + 585*a + 1504*a^2 + 1557*a^3 + 464*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=165888*a^8*(1 + a)^4*(2 + a)*(1 + 2*a)*(25 + 49*a + 25*a^2);
g[{{3, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=518400*a^7*(1 + a)^5*(2 + a)*(1 + 2*a)^2*(7 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 4, 2, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^3*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 4, 1, 1, 1}}]:=15552*a^8*(1 + a)^4*(2 + a)^2*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 2, 2}}]:=2304*a^7*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 2, 1, 1}}]:=10368*a^7*(1 + a)^6*(40 + 227*a + 438*a^2 + 227*a^3 + 40*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=6912*a^8*(1 + a)^4*(2 + a)*(464 + 1557*a + 1504*a^2 + 585*a^3 + 90*a^4);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 2, 1}}]:=15552*a^7*(1 + a)^4*(4 + a)*(1 + 2*a)^2*(4 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=93312*a^8*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=25920*a^7*(1 + a)^4*(2 + a)*(6 + a)*(1 + 2*a)*(2 + 3*a)*(7 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 2, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=331776*a^8*(1 + a)^4*(2 + a)^4*(1 + 2*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 2, 1}}]:=6912*a^7*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=7776*a^8*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(5 + 2*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=34560*a^7*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1}}]:=5184*(1 + a)^5*(2 + a)^3;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1}}]:=1728*a^2*(1 + a)^3*(2 + a)^3*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1}}]:=10368*a^2*(1 + a)^5*(2 + a)^2;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=6912*a*(1 + a)^4*(2 + a)^2*(5 + 2*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1}}]:=1152*a^3*(1 + a)^4*(2 + a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=82944*a^3*(1 + a)^4*(2 + a)^3;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1}}]:=10368*a^3*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=2592*a^3*(1 + a)^3*(2 + a)*(3 + 2*a)*(5 + 2*a)*(8 + 7*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=103680*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=13824*a^4*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^3*(2 + a)^3*(5 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2}}]:=20736*a^3*(1 + a)^4*(2 + a)^2*(4 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=13824*a^4*(1 + a)^4*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=20736*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + 5*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=103680*a^3*(1 + a)^4*(2 + a)^3*(7 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 2}}]:=6912*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=9216*a^5*(1 + a)^4*(2 + a)*(3 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(1 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=69120*a^5*(1 + a)^3*(2 + a)^3*(3 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=10368*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(3 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^3*(2 + a)^2*(5 + 2*a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1}}]:=2592*(1 + a)^5*(2 + a)^3*(4 + a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1}}]:=1296*a*(1 + a)^3*(2 + a)^3*(4 + a)*(1 + 2*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1}}]:=5184*a*(1 + a)^5*(2 + a)^2*(4 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=1728*a*(1 + a)^4*(2 + a)^2*(5 + 2*a)*(48 + 53*a + 9*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1}}]:=1728*a^3*(1 + a)^3*(2 + a)^3*(4 + a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1}}]:=1152*a^3*(1 + a)^4*(2 + a)*(4 + a)*(3 + 4*a)*(7 + 6*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=5184*a^2*(1 + a)^3*(2 + a)^2*(120 + 426*a + 477*a^2 + 193*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1}}]:=5184*a^3*(1 + a)^4*(2 + a)^2*(4 + a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1}}]:=15552*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=216*a^2*(1 + a)^3*(2 + a)*(5 + 2*a)*(768 + 2744*a + 3214*a^2 + 1423*a^3 + 176*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=25920*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(24 + 23*a + 3*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1}}]:=864*a^4*(1 + a)^4*(2 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=20736*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1}}]:=288*a^4*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(31 + 69*a + 30*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=864*a^4*(1 + a)^4*(2 + a)*(1688 + 2983*a + 1525*a^2 + 204*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=12960*a^3*(1 + a)^3*(2 + a)^2*(216 + 656*a + 635*a^2 + 224*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1}}]:=2592*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=7776*a^4*(1 + a)^4*(2 + a)*(4 + a)*(5 + 2*a)*(8 + 7*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2}}]:=10368*a^3*(1 + a)^4*(2 + a)*(4 + a)^2*(1 + 2*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=864*a^4*(1 + a)^4*(3 + a)*(5 + 2*a)*(348 + 369*a + 58*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=5184*a^3*(1 + a)^3*(2 + a)*(3 + a)*(240 + 700*a + 679*a^2 + 247*a^3 + 24*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=25920*a^3*(1 + a)^4*(2 + a)^2*(7 + 2*a)*(16 + 13*a + a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=2592*a^5*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=259200*a^5*(1 + a)^4*(2 + a)^3*(4 + a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1}}]:=144*a^5*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=20736*a^5*(1 + a)^4*(2 + a)^2*(4 + a)*(1 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2}}]:=3456*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 4*a)*(7 + 6*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=1728*a^5*(1 + a)^3*(1208 + 4590*a + 6251*a^2 + 3817*a^3 + 1038*a^4 + 96*a^5);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(598 + 1051*a + 541*a^2 + 60*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=25920*a^4*(1 + a)^3*(2 + a)^2*(168 + 426*a + 347*a^2 + 101*a^3 + 8*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2}}]:=10368*a^4*(1 + a)^4*(2 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=20736*a^5*(1 + a)^4*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=10368*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(4 + 3*a)*(7 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=432*a^4*(1 + a)^3*(4 + a)*(1 + 2*a)*(5 + 2*a)*(216 + 454*a + 269*a^2 + 36*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=5184*a^5*(1 + a)^3*(3 + a)^2*(3 + 2*a)*(58 + 55*a + 7*a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=2160*a^4*(1 + a)^3*(2 + a)^2*(7 + 2*a)*(192 + 350*a + 177*a^2 + 16*a^3);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=120960*a^4*(1 + a)^4*(2 + a)^2*(4 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=3456*a^6*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=25920*a^6*(1 + a)^4*(2 + a)^2*(4 + a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^3*(2 + a)^3*(4 + a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 2}}]:=1728*a^5*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=1728*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(180 + 458*a + 411*a^2 + 139*a^3 + 12*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=5184*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)^3*(6 + 11*a + a^2);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)*(1014 + 1798*a + 1119*a^2 + 257*a^3 + 12*a^4);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=90720*a^5*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=5184*a^5*(1 + a)^5*(4 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=2592*a^6*(1 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=8640*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(7 + 2*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=3456*a^5*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=5184*a^6*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=5184*a^6*(1 + a)^3*(2 + a)*(3 + a)*(6 + a)*(3 + 2*a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^3*(2 + a)^3*(4 + a)*(7 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1}}]:=3456*(1 + a)^6*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1}}]:=384*a*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1}}]:=3456*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1}}]:=3456*a*(1 + a)^4*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1}}]:=864*a*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(96 + 187*a + 107*a^2 + 15*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1}}]:=1152*a^3*(1 + a)^5*(2 + a)*(3 + a)*(4 + a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1}}]:=384*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(15 + 84*a + 119*a^2 + 42*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1}}]:=5760*a^2*(1 + a)^5*(2 + a)*(4 + a)*(1 + 3*a)*(36 + 123*a + 79*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1}}]:=3456*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1}}]:=31104*a^3*(1 + a)^5*(2 + a)*(4 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2}}]:=41472*a^2*(1 + a)^5*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1}}]:=1152*a^2*(1 + a)^5*(3 + a)*(4 + a)*(5 + 2*a)*(72 + 324*a + 403*a^2 + 66*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=20736*a^2*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(8 + 8*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1}}]:=192*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1}}]:=4608*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1}}]:=1728*a^4*(1 + a)^4*(2 + a)*(4 + a)^2*(1 + 4*a)*(4 + 5*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1}}]:=96*a^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a)*(16 + 71*a + 84*a^2 + 24*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(228 + 753*a + 830*a^2 + 349*a^3 + 48*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2}}]:=4608*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(3 + 25*a + 38*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1}}]:=1536*a^4*(1 + a)^3*(4 + a)*(972 + 6876*a + 17143*a^2 + 19684*a^3 + 11003*a^4 + 2858*a^5 + 264*a^6);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^3*(1 + a)^4*(2 + a)*(5 + a)*(1 + 3*a)*(108 + 389*a + 403*a^2 + 149*a^3 + 16*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1}}]:=5184*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2}}]:=6912*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1}}]:=1728*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(60 + 207*a + 194*a^2 + 35*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=20736*a^4*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1}}]:=1728*a^3*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(66 + 228*a + 185*a^2 + 26*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=3456*a^3*(1 + a)^4*(3 + a)^2*(5 + a)*(144 + 582*a + 814*a^2 + 395*a^3 + 40*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^4*(2 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a)*(32 + 45*a + 17*a^2 + a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1}}]:=3456*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 2}}]:=6912*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1}}]:=27648*a^6*(1 + a)^4*(2 + a)*(4 + a)^2*(1 + 2*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=34560*a^5*(1 + a)^5*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)^2*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 2}}]:=768*a^4*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(9 + 50*a + 92*a^2 + 68*a^3 + 15*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1}}]:=576*a^5*(1 + a)*(4 + a)*(1 + 2*a)*(948 + 7068*a + 20587*a^2 + 30573*a^3 + 24939*a^4 + 11099*a^5 + 2490*a^6 + 216*a^7);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)*(4 + a)*(1 + 3*a)*(4 + 3*a)*(73 + 141*a + 66*a^2 + 8*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1}}]:=6912*a^4*(1 + a)^4*(4 + a)*(1 + 2*a)*(60 + 504*a + 1115*a^2 + 826*a^3 + 235*a^4 + 20*a^5);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(5 + a)*(1824 + 10428*a + 21332*a^2 + 20185*a^3 + 9363*a^4 + 1982*a^5 + 136*a^6);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^4*(2 + a)*(6 + a)*(3 + 2*a)*(1 + 3*a)*(28 + 60*a + 25*a^2 + 2*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 2}}]:=10368*a^4*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)^2*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1}}]:=20736*a^5*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1}}]:=3456*a^4*(1 + a)^4*(4 + a)^2*(1 + 2*a)*(5 + 2*a)*(3 + 30*a + 59*a^2 + 12*a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^3*(3 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(51 + 95*a + 14*a^2);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=34560*a^5*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(7 + 2*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2}}]:=13824*a^4*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(4 + 6*a + a^2);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=3456*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(24 + 243*a + 428*a^2 + 229*a^3 + 26*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^4*(3 + a)*(6 + a)*(7 + 2*a)*(40 + 122*a + 130*a^2 + 49*a^3 + 4*a^4);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=34560*a^4*(1 + a)^4*(2 + a)^2*(4 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {8, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {7, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 2}}]:=384*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 1, 1}}]:=2304*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 2, 1}}]:=3456*a^6*(1 + a)^4*(2 + a)*(4 + a)^2*(1 + 2*a)*(3 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=34560*a^7*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)^2*(4 + a)*(6 + a)*(1 + 4*a)*(6 + 5*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 2}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 2}}]:=1152*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 1, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 2, 1}}]:=1152*a^5*(1 + a)^3*(4 + a)*(1 + 2*a)*(90 + 714*a + 1963*a^2 + 2439*a^3 + 1359*a^4 + 323*a^5 + 24*a^6);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=432*a^6*(1 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(282 + 1413*a + 2149*a^2 + 1256*a^3 + 284*a^4 + 16*a^5);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 3*a)*(5 + 3*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 2}}]:=73728*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=3456*a^5*(1 + a)^4*(5 + a)*(72 + 372*a + 1555*a^2 + 2080*a^3 + 1095*a^4 + 218*a^5 + 8*a^6);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=9216*a^6*(1 + a)^4*(2 + a)*(6 + a)*(3 + 2*a)*(34 + 83*a + 32*a^2 + a^3);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^5*(2 + a)*(7 + a)*(3 + 2*a)*(1 + 3*a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 3}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 2, 1}}]:=2592*a^5*(1 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=15552*a^6*(1 + a)^4*(3 + a)^3*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 2}}]:=10368*a^6*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=18432*a^7*(1 + a)^4*(3 + a)*(4 + a)^3*(4 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=3456*a^6*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(7 + 2*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=6912*a^5*(1 + a)^5*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=2592*a^6*(1 + a)^4*(4 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2*(7 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^5*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1}}]:=5184*(1 + a)^6*(2 + a)^4;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1}}]:=5184*a*(1 + a)^4*(2 + a)^4*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1}}]:=10368*a*(1 + a)^6*(2 + a)^4;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=10368*a*(1 + a)^6*(2 + a)^2*(5 + 2*a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1}}]:=10368*a^2*(1 + a)^4*(2 + a)^4*(1 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1}}]:=1152*a^2*(1 + a)^4*(2 + a)^2*(1 + 3*a)*(3 + 4*a)*(24 + 29*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=10368*a^2*(1 + a)^4*(2 + a)^2*(240 + 821*a + 962*a^2 + 449*a^3 + 72*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1}}]:=10368*a^2*(1 + a)^4*(2 + a)^4*(1 + 3*a)*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1}}]:=10368*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=1296*a^2*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + 2*a)*(32 + 55*a + 24*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=155520*a^2*(1 + a)^6*(2 + a)^2*(3 + a)*(4 + a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1}}]:=51840*a^4*(1 + a)^4*(2 + a)^4*(1 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1}}]:=6912*a^4*(1 + a)^5*(2 + a)^2*(3 + 5*a)*(11 + 9*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=41472*a^3*(1 + a)^4*(2 + a)^3*(30 + 131*a + 154*a^2 + 45*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^3*(2 + 3*a)*(3 + 4*a)*(15 + 28*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(1 + 2*a)*(3 + 4*a)*(128 + 291*a + 174*a^2 + 27*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=3456*a^3*(1 + a)^5*(2 + a)^2*(480 + 1643*a + 1161*a^2 + 216*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=51840*a^3*(1 + a)^4*(2 + a)^2*(216 + 659*a + 680*a^2 + 272*a^3 + 36*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1}}]:=10368*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 10*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=5184*a^3*(1 + a)^5*(2 + a)^2*(5 + 2*a)*(64 + 196*a + 73*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2}}]:=20736*a^3*(1 + a)^5*(2 + a)^2*(4 + a)*(8 + a)*(1 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=5184*a^4*(1 + a)^5*(3 + a)*(5 + 2*a)*(100 + 51*a + 4*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=31104*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(40 + 59*a + 25*a^2 + 2*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=51840*a^3*(1 + a)^6*(2 + a)^2*(8 + a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1}}]:=20736*a^5*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=414720*a^5*(1 + a)^4*(2 + a)^4*(2 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1}}]:=4608*a^5*(1 + a)^3*(2 + a)^2*(2 + 3*a)*(1 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(3 + 5*a)*(11 + 28*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=5184*a^5*(1 + a)^4*(2 + a)^2*(664 + 1777*a + 1474*a^2 + 360*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=103680*a^4*(1 + a)^4*(2 + a)^3*(54 + 193*a + 188*a^2 + 45*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1}}]:=576*a^5*(2 + a)^3*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(4 + 9*a)*(5 + 8*a + 2*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=13824*a^5*(1 + a)^3*(2 + a)^3*(112 + 320*a + 273*a^2 + 63*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2}}]:=6912*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 4*a)*(49 + 66*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=2304*a^5*(1 + a)^3*(9006 + 37283*a + 59173*a^2 + 45733*a^3 + 18029*a^4 + 3360*a^5 + 216*a^6);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=82944*a^4*(1 + a)^4*(2 + a)^3*(45 + 128*a + 82*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=155520*a^4*(1 + a)^5*(2 + a)^2*(7 + 8*a)*(16 + 9*a + a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2}}]:=20736*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(1 + 2*a)*(2 + 3*a)*(8 + 13*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=10368*a^5*(1 + a)^3*(3 + a)*(5 + 2*a)*(100 + 359*a + 429*a^2 + 197*a^3 + 31*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=62208*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(40 + 128*a + 103*a^2 + 23*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=2592*a^4*(1 + a)^4*(4 + a)*(1 + 2*a)*(5 + 2*a)*(64 + 102*a + 29*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=186624*a^5*(1 + a)^4*(3 + a)^3*(3 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=12960*a^4*(1 + a)^4*(2 + a)^3*(7 + 2*a)*(32 + 17*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^4*(1 + a)^6*(2 + a)^2*(4 + a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {8, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 2, 1}}]:=20736*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=518400*a^6*(1 + a)^4*(2 + a)^4*(5 + 6*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 2, 1}}]:=4608*a^6*(1 + a)*(2 + a)^2*(1 + 2*a)^3*(2 + 3*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=82944*a^6*(1 + a)^4*(2 + a)^2*(1 + 4*a)*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 2}}]:=41472*a^5*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(3 + 5*a)*(10 + 15*a + 3*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)*(106 + 434*a + 545*a^2 + 235*a^3 + 30*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)^2*(236 + 478*a + 291*a^2 + 45*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=622080*a^5*(1 + a)^5*(2 + a)^3*(14 + 25*a + 5*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 2, 1}}]:=2304*a^6*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=82944*a^6*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 2}}]:=2304*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(27 + 68*a + 52*a^2 + 9*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=4608*a^6*(1 + a)*(2 + a)^2*(294 + 1913*a + 4833*a^2 + 6048*a^3 + 3910*a^4 + 1218*a^5 + 144*a^6);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=20736*a^6*(1 + a)^3*(2 + a)^3*(208 + 471*a + 311*a^2 + 60*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=20736*a^5*(1 + a)^4*(2 + a)*(1 + 2*a)*(200 + 465*a + 298*a^2 + 57*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=31104*a^6*(1 + a)^3*(2 + a)*(3 + 2*a)*(186 + 411*a + 256*a^2 + 47*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^4*(2 + a)^2*(672 + 1591*a + 1033*a^2 + 204*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=1088640*a^5*(1 + a)^6*(2 + a)^2*(8 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=10368*a^5*(1 + a)^4*(4 + a)*(1 + 2*a)*(5 + 2*a)*(32 + 75*a + 42*a^2 + 7*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=31104*a^6*(1 + a)^3*(3 + a)^2*(3 + 2*a)*(36 + 79*a + 45*a^2 + 8*a^3);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=51840*a^5*(1 + a)^4*(2 + a)^3*(7 + 2*a)*(16 + 31*a + 9*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=20736*a^5*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=31104*a^6*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=31104*a^6*(1 + a)^4*(2 + a)*(3 + a)*(6 + a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=51840*a^5*(1 + a)^4*(2 + a)^3*(4 + a)*(7 + a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {9, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {8, 2, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 4, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 2, 2}}]:=41472*a^6*(1 + a)^4*(2 + a)^3*(1 + 2*a)^2*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 2, 1, 1}}]:=27648*a^7*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=41472*a^7*(1 + a)^4*(2 + a)^3*(1 + 5*a)*(5 + 6*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=2073600*a^7*(1 + a)^5*(2 + a)^4;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 5, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 4, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 2, 2}}]:=9216*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(2 + 3*a)*(3 + 4*a)*(3 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 2, 1, 1}}]:=55296*a^7*(1 + a)^3*(2 + a)^2*(1 + 2*a)^2*(4 + 5*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=138240*a^7*(1 + a)^4*(2 + a)^2*(4 + 3*a)*(1 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 2, 1}}]:=31104*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(20 + 51*a + 34*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=186624*a^7*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(3 + 7*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=51840*a^7*(1 + a)^4*(2 + a)^2*(134 + 185*a + 66*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=4354560*a^6*(1 + a)^6*(2 + a)^3;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 3, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 2, 2}}]:=13824*a^6*(1 + a)^3*(2 + a)^3*(1 + 2*a)^2*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 2, 1, 1}}]:=18432*a^7*(1 + a)^3*(2 + a)^3*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=82944*a^7*(1 + a)^4*(2 + a)^3*(1 + 3*a)*(5 + 4*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 3, 2}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 2, 1}}]:=27648*a^6*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(15 + 49*a + 55*a^2 + 22*a^3 + 3*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=15552*a^7*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(24 + 102*a + 127*a^2 + 54*a^3 + 8*a^4);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=69120*a^7*(1 + a)^4*(2 + a)^3*(43 + 31*a + 6*a^2);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 2}}]:=41472*a^6*(1 + a)^4*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(5 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=186624*a^7*(1 + a)^4*(2 + a)^2*(5 + a)*(3 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=62208*a^7*(1 + a)^4*(2 + a)*(6 + a)*(3 + 2*a)*(7 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^5*(2 + a)^2*(7 + a)*(8 + 3*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 3}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 2}}]:=20736*a^6*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=20736*a^7*(1 + a)^4*(3 + a)^2*(4 + a)*(3 + 2*a)*(5 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=62208*a^7*(1 + a)^4*(2 + a)^2*(3 + a)^2*(7 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^5*(2 + a)^3*(4 + a)*(7 + 2*a);
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{3, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1}, {1, 1, 1, 1, 1}}]:=600*a*(1 + a)*(2 + a)*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {1}, {2, 1, 1, 1, 1}}]:=240*a^2*(1 + a)*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1, 1}, {1}, {1, 1, 1, 1, 1, 1}}]:=720*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1}}]:=480*a^2*(1 + a)*(2 + a)^2*(3 + a)*(5 + a);
g[{{1, 1, 1, 1, 1}, {2}, {3, 1, 1, 1, 1}}]:=240*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2}, {2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1}}]:=240*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(6 + a);
g[{{1, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=720*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=14400*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=28800*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=28800*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=864000*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=86400*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(4 + 7*a);
g[{{1, 1, 1, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=86400*a^7*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1}}]:=2400*(1 + a)^2*(2 + a)*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1}}]:=1920*a^2*(1 + a)*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1}}]:=7200*a*(1 + a)^2*(2 + a)*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1}, {2, 2, 1, 1, 1}}]:=480*a^2*(1 + a)^2*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1}}]:=1200*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=5040*a^2*(1 + a)^2*(2 + a)*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=960*a*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=960*a^3*(1 + a)*(2 + a)^2*(3 + a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=480*a^2*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=600*a^2*(1 + a)*(2 + a)*(3 + a)*(6 + a)*(1 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=120*a^3*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=1200*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=720*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=960*a*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=1920*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=1440*a^3*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=960*a^2*(1 + a)^2*(2 + a)*(3 + a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^4*(2 + a)*(3 + a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=240*a^3*(1 + a)*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=9600*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=1920*a^4*(1 + a)^4*(2 + a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=7200*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=960*a^4*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=240*a^2*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=3840*a^4*(1 + a)^3*(2 + a)^2*(4 + a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=1440*a^3*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(8 + 5*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=5760*a^4*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=960*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=960*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=240*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=8640*a^2*(1 + a)^4*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=69120*a^4*(1 + a)^5*(2 + a)^3*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=11520*a^4*(1 + a)^5*(2 + a)^2*(1 + 2*a)^2*(1 + 3*a)*(3 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=5760*a^4*(1 + a)^4*(2 + a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=10800*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(8 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=720*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=72000*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=4320*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=3840*a^3*(1 + a)^4*(2 + a)*(4 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=2880*a^5*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=11520*a^4*(1 + a)^5*(2 + a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=2880*a^5*(1 + a)^5*(2 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=14400*a^6*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(1 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=230400*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=2880*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=57600*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=11520*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=144000*a^7*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 6*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=11520*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(7 + 4*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1}}]:=(7200*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a))/a;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=8640*a*(1 + a)^2*(2 + a)^2*(3 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=43200*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=4320*a^2*(1 + a)^2*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=14400*a^2*(1 + a)^2*(2 + a)*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=75600*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=2880*a^2*(1 + a)^3*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=21600*a^3*(1 + a)^2*(2 + a)*(3 + a)^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1}}]:=5760*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=2880*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=5760*a^2*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=4800*a*(1 + a)^3*(2 + a)*(3 + a)*(6 + a)*(12 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=720*a^3*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=9600*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=5760*a^2*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=7680*a^3*(1 + a)^2*(2 + a)^2*(6 + a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=28800*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(7 + a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=960*a^3*(1 + a)^4*(3 + a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=21600*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)^2*(6 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=4800*a^4*(1 + a)^2*(2 + a)*(3 + a)*(7 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=10080*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(8 + a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=2880*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=720*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=5760*a*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=3840*a*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(9 + 4*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=4320*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=1920*a^3*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=5760*a^2*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=2400*a^2*(1 + a)^3*(2 + a)*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(12 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=2880*a^3*(1 + a)^5*(2 + a)*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=960*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=3600*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(6 + a)*(1 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=11520*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=5760*a^2*(1 + a)^4*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=17280*a*(1 + a)^3*(2 + a)^3*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=17280*a^3*(1 + a)^5*(2 + a)*(3 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=5760*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=17280*a^2*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=8640*a^3*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(5 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=2880*a*(1 + a)^3*(2 + a)*(3 + a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=34560*a^3*(1 + a)^4*(2 + a)*(3 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=9600*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(2 + 3*a)*(12 + 7*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)*(3 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=28800*a^4*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=960*a^3*(1 + a)^3*(3 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=7680*a^4*(1 + a)*(2 + a)^3*(3 + a)*(2 + 3*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=7200*a^3*(1 + a)^3*(2 + a)*(3 + a)*(7 + 2*a)*(2 + 3*a)*(12 + 5*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=3840*a^4*(1 + a)^5*(3 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=3840*a^5*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=43200*a^5*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=1920*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=2400*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=360*a*(1 + a)*(2 + a)^2*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=2880*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=4320*a^3*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=480*a^2*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=960*a^2*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(18 + 11*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=8640*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=3840*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=1440*a^3*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=3840*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(8 + 5*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=3600*a^3*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=2880*a^4*(1 + a)^4*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=960*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=480*a^5*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=2400*a^5*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=2400*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(7 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)^2*(7 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=69120*a^2*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=103680*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=69120*a^4*(1 + a)^4*(2 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=12960*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=1728000*a^5*(1 + a)^5*(2 + a)*(3 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=23040*a^4*(1 + a)^5*(1 + 2*a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=138240*a^5*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(7 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=259200*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(7 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=17280*a^5*(1 + a)^5*(1 + 2*a)^2*(3 + 2*a)*(4 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=172800*a^6*(1 + a)^4*(2 + a)^2*(1 + 2*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=259200*a^6*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=17280*a^5*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=28800*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(8 + 3*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1}}]:=(14400*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a))/a^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=23040*(1 + a)^2*(2 + a)^3*(3 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(172800*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a))/a;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=17280*a*(1 + a)^3*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=86400*a*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=604800*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=23040*a^2*(1 + a)^3*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=69120*a^2*(1 + a)^3*(2 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=345600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=806400*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=11520*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=17280*a^3*(1 + a)^2*(2 + a)^2*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=57600*a^3*(1 + a)^3*(2 + a)*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=100800*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(5760*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(3 + 2*a))/a;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=5760*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=8640*a*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=7200*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(3 + 2*a)*(16 + 7*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=2160*a^2*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=43200*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=17280*a^2*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=17280*a^2*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(11 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=43200*a*(1 + a)^2*(2 + a)^2*(3 + a)*(7 + a)*(3 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=5760*a^3*(1 + a)^4*(4 + a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=11520*a^2*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=38880*a^3*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=28800*a^3*(1 + a)^2*(2 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=25200*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(8 + a)*(3 + 2*a)*(16 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1440*a^3*(1 + a)^2*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=8640*a^4*(1 + a)^3*(2 + a)*(4 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=21600*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=50400*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=11520*a^3*(1 + a)^3*(2 + a)^2*(6 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=43200*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(8 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(9 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1}}]:=(5760*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)^2)/a;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1}}]:=2880*a*(1 + a)^3*(2 + a)*(4 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1}}]:=23040*a*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=69120*(1 + a)^4*(2 + a)^3*(5 + a)*(6 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1}}]:=8640*a^2*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1}}]:=15360*a^3*(1 + a)^4*(4 + a)^2*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=5760*a^2*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a)*(9 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1}}]:=23040*a*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=17280*a^2*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2*(7 + 4*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=9600*a*(1 + a)^4*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a)*(72 + 61*a + 13*a^2);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1}}]:=11520*a^3*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1}}]:=5760*a^3*(1 + a)^3*(4 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=11520*a^4*(1 + a)^3*(4 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=28800*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(6 + a)*(1 + 2*a)*(9 + 4*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=46080*a^2*(1 + a)^5*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)*(11 + 5*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=28800*a^2*(1 + a)^4*(2 + a)*(3 + a)*(7 + a)*(8 + a)*(3 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1}}]:=5760*a^3*(1 + a)^5*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=28800*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=5760*a^4*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=92160*a^5*(1 + a)^3*(2 + a)^3*(4 + a)*(6 + a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=14400*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=11520*a^3*(1 + a)^4*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=14400*a^4*(1 + a)^3*(2 + a)*(3 + a)*(7 + a)*(8 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(8 + a)*(9 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=17280*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=138240*a^2*(1 + a)^4*(2 + a)^3*(3 + a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=12960*a^2*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=172800*a*(1 + a)^4*(2 + a)^2*(3 + a)^2*(8 + 5*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=34560*a^3*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=17280*a^3*(1 + a)^4*(3 + a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=103680*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(11 + 7*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=1036800*a^2*(1 + a)^4*(2 + a)^3*(3 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=46080*a^4*(1 + a)^5*(2 + a)*(3 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=69120*a^4*(1 + a)^3*(2 + a)^3*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=1036800*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=8640*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=103680*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=216000*a^4*(1 + a)^3*(2 + a)^3*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=604800*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=69120*a^4*(1 + a)^5*(2 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=17280*a^5*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=57600*a^5*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=302400*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=34560*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=34560*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=259200*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=241920*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(9 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}]:=(14400*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2)/a^3;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(28800*(1 + a)^2*(2 + a)^3*(3 + a)^2)/a;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(432000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2)/a^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=28800*(1 + a)^3*(2 + a)^3*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=288000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=(3024000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2)/a;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=57600*a*(1 + a)^4*(2 + a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=345600*a*(1 + a)^3*(2 + a)^3*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=2592000*a*(1 + a)^2*(2 + a)^2*(3 + a)^3;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=8064000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=57600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=172800*a^2*(1 + a)^3*(2 + a)^2*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=864000*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=2016000*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=9072000*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=115200*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=115200*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=345600*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=576000*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=2016000*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=3628800*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2;
g[{{2, 1, 1, 1, 1}, {1}, {2, 1, 1, 1, 1}}]:=288*a^2*(1 + a)*(2 + a)^2*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {1}, {3, 1, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1}, {2, 2, 1, 1, 1}}]:=96*a^3*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1}, {2, 1, 1, 1, 1, 1}}]:=240*a^3*(1 + a)*(2 + a)^2*(3 + a)*(6 + a);
g[{{2, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1}}]:=96*a^2*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)^2;
g[{{2, 1, 1, 1, 1}, {2}, {3, 1, 1, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2}, {2, 2, 1, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)^2*(5 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)^2*(3 + a)*(6 + a);
g[{{2, 1, 1, 1, 1}, {2}, {4, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {2}, {3, 2, 1, 1, 1}}]:=48*a^4*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2}, {3, 1, 1, 1, 1, 1}}]:=1920*a^4*(1 + a)*(2 + a)^2*(3 + a)^2;
g[{{2, 1, 1, 1, 1}, {2}, {2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2}, {2, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(6 + a);
g[{{2, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1}}]:=288*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3}, {4, 1, 1, 1, 1}}]:=3456*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {3}, {3, 2, 1, 1, 1}}]:=144*a^4*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2;
g[{{2, 1, 1, 1, 1}, {3}, {5, 1, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3}, {4, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {3}, {4, 1, 1, 1, 1, 1}}]:=12960*a^5*(1 + a)^2*(2 + a)^3*(3 + a);
g[{{2, 1, 1, 1, 1}, {3}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3}, {3, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3}, {3, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^3*(3 + a)^2*(5 + a);
g[{{2, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4}, {5, 1, 1, 1, 1}}]:=13824*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4}, {4, 2, 1, 1, 1}}]:=4608*a^5*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=51840*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {4}, {6, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {4}, {5, 2, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4}, {5, 1, 1, 1, 1, 1}}]:=46080*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {4}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5}, {6, 1, 1, 1, 1}}]:=57600*a^6*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {5}, {5, 2, 1, 1, 1}}]:=2880*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=230400*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {5}, {7, 1, 1, 1, 1}}]:=17280*a^7*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 7*a);
g[{{2, 1, 1, 1, 1}, {5}, {6, 2, 1, 1, 1}}]:=11520*a^7*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {5}, {6, 1, 1, 1, 1, 1}}]:=144000*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {5}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=11520*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1}}]:=864000*a^6*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {6}, {7, 1, 1, 1, 1}}]:=207360*a^7*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(3 + 5*a)*(4 + 7*a);
g[{{2, 1, 1, 1, 1}, {6}, {6, 2, 1, 1, 1}}]:=345600*a^7*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=864000*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {6}, {8, 1, 1, 1, 1}}]:=483840*a^8*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {6}, {7, 2, 1, 1, 1}}]:=17280*a^8*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(2 + 5*a)*(4 + 7*a);
g[{{2, 1, 1, 1, 1}, {6}, {7, 1, 1, 1, 1, 1}}]:=6220800*a^8*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {6}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {6}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=69120*a^8*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1}}]:=192*a*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(5 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1}}]:=384*a^3*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 2, 1, 1, 1}}]:=192*a^2*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1}}]:=480*a^2*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(5 + 6*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1}, {3, 2, 1, 1, 1}}]:=48*a^3*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 2, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 2, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)*(2 + a)^3*(6 + a);
g[{{2, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(7 + a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1}}]:=192*a*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1}}]:=192*a^2*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(4 + 3*a)*(5 + 15*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1}}]:=576*a^2*(1 + a)*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=240*a^2*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(10 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1}}]:=24*a^3*(1 + a)*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a)*(16 + 79*a + 22*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=480*a^3*(1 + a)*(2 + a)*(3 + a)*(120 + 404*a + 323*a^2 + 83*a^3 + 6*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 2, 1, 1}}]:=576*a^3*(1 + a)^2*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)^3*(6 + a)*(1 + 2*a)*(45 + 7*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)^2*(3 + a)*(7 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1}, {4, 2, 1, 1, 1}}]:=192*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1, 1}}]:=720*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 3, 1, 1, 1}}]:=288*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 2, 2, 1, 1}}]:=96*a^4*(1 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)^2*(3 + a)*(10 + 78*a + 51*a^2 + 5*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(7 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 2, 1, 1, 1}}]:=288*a^4*(1 + a)*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=480*a^4*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1}}]:=384*a*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1}}]:=96*a^2*(1 + a)*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 17*a + 5*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1}}]:=1152*a^2*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^2*(2 + a)^3*(5 + a)*(6 + a)*(15 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1}}]:=768*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(4 + 3*a)*(1 + 6*a + 2*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1}}]:=384*a^4*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=1152*a^3*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(10 + 32*a + 17*a^2 + a^3);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)^2*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=1920*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {4, 3, 1, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 3, 2, 1, 1}}]:=576*a^4*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=6144*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1}}]:=384*a^2*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1}}]:=336*a^3*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=960*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(8 + a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1}}]:=4608*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1}}]:=384*a^4*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(14 + 93*a + 100*a^2 + 33*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(30 + 131*a + 97*a^2 + 12*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1}}]:=576*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1}}]:=192*a^4*(1 + a)^2*(3 + a)*(5 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)*(1 + 3*a)*(65 + 81*a + 31*a^2 + 3*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1}, {5, 2, 1, 1, 1}}]:=288*a^5*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1, 1}}]:=28800*a^6*(1 + a)^4*(2 + a)*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 3, 1, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 2, 2, 1, 1}}]:=768*a^5*(1 + a)^4*(5 + a)*(3 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)^2*(45 + 393*a + 665*a^2 + 467*a^3 + 146*a^4 + 12*a^5);
g[{{2, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 3*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=480*a^5*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1}}]:=144*a^2*(1 + a)*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1}}]:=384*a^3*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 25*a + 14*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1}}]:=1728*a^3*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=384*a^3*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(45 + 31*a + 2*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1}}]:=576*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)^3*(5 + a)*(1 + 3*a)*(5 + 37*a + 26*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1}}]:=1536*a^5*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)^4*(5 + a)*(1 + 3*a)*(15 + 68*a + 49*a^2 + 4*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=768*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(45 + 22*a + a^2);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(8 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {5, 3, 1, 1, 1}}]:=576*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 4, 1, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 3, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^3*(1 + 3*a)*(90 + 1329*a + 2543*a^2 + 1691*a^3 + 383*a^4 + 12*a^5);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=192*a^6*(1 + a)*(2 + a)^2*(5 + a)^2*(3 + 2*a)^2*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(1 + 3*a)^2*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=3840*a^5*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1}}]:=6912*a^2*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1}}]:=6912*a^3*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 27*a + 16*a^2);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1}}]:=3456*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(15 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1}}]:=13824*a^4*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(3 + 4*a)*(1 + 7*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1}}]:=13824*a^5*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^3*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(90 + 483*a + 574*a^2 + 209*a^3 + 12*a^4);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^3*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {5, 4, 1, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(5 + 2*a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 4, 2, 1, 1}}]:=4608*a^5*(1 + a)^6*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=331776*a^6*(1 + a)^4*(2 + a)^4*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(5 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(1 + 3*a)^2*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^3*(3 + a)^3*(5 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1}}]:=6912*a^3*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 5*a)*(5 + 31*a + 24*a^2);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1}}]:=9216*a^4*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=12960*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(20 + 17*a + 2*a^2);
g[{{2, 1, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1}}]:=23040*a^6*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1}}]:=144*a^5*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 5*a)*(40 + 337*a + 586*a^2 + 312*a^3);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(120 + 764*a + 1087*a^2 + 519*a^3 + 60*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1}}]:=6912*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1}}]:=2304*a^5*(1 + a)^4*(5 + a)*(3 + 2*a)^2*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(1 + 4*a)*(210 + 278*a + 113*a^2 + 11*a^3);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=25920*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(7 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1}, {6, 2, 1, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1, 1}}]:=14400*a^7*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(5 + 6*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 3, 1, 1, 1}}]:=1728*a^6*(1 + a)^4*(2 + a)*(5 + a)*(2 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 2, 2, 1, 1}}]:=1728*a^6*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=576*a^6*(1 + a)^2*(2 + a)*(540 + 5694*a + 15196*a^2 + 18243*a^3 + 11040*a^4 + 3047*a^5 + 240*a^6);
g[{{2, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a)*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)^2*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(7 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1}}]:=3072*a^3*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1}}]:=576*a^4*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a)*(5 + 33*a + 27*a^2);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1}}]:=2304*a^4*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(13 + 7*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1}}]:=1536*a^4*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)^2*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 3*a)*(1 + 4*a)*(240 + 315*a + 110*a^2 + 7*a^3);
g[{{2, 1, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1}}]:=4608*a^6*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 4*a)*(4 + 5*a)*(8 + 71*a + 84*a^2 + 27*a^3);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1}}]:=6912*a^6*(1 + a)^5*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)*(5 + a)*(1 + 4*a)*(180 + 1266*a + 2247*a^2 + 1558*a^3 + 419*a^4 + 30*a^5);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1}}]:=4608*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^3*(1 + 3*a)*(1 + 4*a)*(750 + 1397*a + 856*a^2 + 183*a^3 + 6*a^4);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)^2*(5 + a)^2*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=7680*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(1 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {6, 3, 1, 1, 1}}]:=3456*a^6*(1 + a)^5*(2 + a)*(5 + a)*(2 + 3*a)^2*(1 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=2304*a^7*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)^2*(2 + 3*a)*(1 + 5*a)*(5 + 6*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 4, 1, 1, 1}}]:=576*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 3*a)*(2 + 3*a)*(1 + 4*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 3, 2, 1, 1}}]:=3456*a^6*(1 + a)^6*(2 + a)*(5 + a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^4*(2 + a)*(1 + 4*a)*(60 + 768*a + 1187*a^2 + 662*a^3 + 123*a^4);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=17280*a^7*(1 + a)^5*(2 + a)*(5 + a)^2*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=5760*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(1 + 4*a)^2*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=13824*a^6*(1 + a)^4*(2 + a)^3*(3 + a)*(5 + a)*(1 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=288*a^6*(1 + a)*(2 + a)^4*(5 + a)*(3 + 2*a)^2*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=7680*a^6*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=384*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(1 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1}}]:=9216*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1}}]:=23040*a^5*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(5 + 39*a + 40*a^2);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1}}]:=5184*a^5*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=23040*a^5*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a)*(40 + 39*a + 5*a^2);
g[{{2, 1, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1}}]:=138240*a^7*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(4 + 7*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1}}]:=4608*a^6*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(13 + 133*a + 313*a^2 + 225*a^3);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=57600*a^6*(1 + a)^2*(2 + a)*(3 + a)*(1 + 2*a)*(1 + 3*a)*(60 + 472*a + 817*a^2 + 472*a^3 + 60*a^4);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1}}]:=6912*a^6*(1 + a)^4*(2 + a)*(5 + a)*(2 + 3*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1}}]:=6912*a^6*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 4*a)*(1 + 5*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a)*(225 + 313*a + 133*a^2 + 13*a^3);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=138240*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(7 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5, 1}, {7, 2, 1, 1, 1}}]:=5760*a^7*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(1 + 6*a)*(4 + 7*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1, 1}}]:=172800*a^8*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 7*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 3, 1, 1, 1}}]:=13824*a^7*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 2, 2, 1, 1}}]:=4608*a^7*(1 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=55296*a^7*(1 + a)^2*(2 + a)*(1 + 2*a)*(30 + 361*a + 1160*a^2 + 1650*a^3 + 1160*a^4 + 361*a^5 + 30*a^6);
g[{{2, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=172800*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=4608*a^7*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=13824*a^7*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=5760*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)*(2 + 3*a)*(7 + 4*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1}}]:=1152*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1}}]:=1728*a^2*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1}}]:=5184*a^2*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=2880*a*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(10 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1}}]:=432*a^3*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1}}]:=3456*a^2*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)^2*(2 + a)^3*(6 + a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=8640*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(7 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 2, 2, 1, 1}}]:=576*a^3*(1 + a)^4*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=12960*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 2, 1}}]:=2304*a^3*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=5184*a^4*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^2*(2 + a)^2*(7 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=10080*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1}}]:=1152*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1}}]:=1152*a*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(4 + 3*a)*(5 + 9*a + 2*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1}}]:=2304*a*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=1920*a*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(15 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1}}]:=6912*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(5 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a^3*(1 + a)*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a)*(53 + 85*a + 18*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=1920*a^2*(1 + a)^2*(2 + a)*(3 + a)*(360 + 867*a + 622*a^2 + 155*a^3 + 12*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1}}]:=3456*a^2*(1 + a)^3*(2 + a)*(5 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=768*a^2*(1 + a)^2*(2 + a)^2*(6 + a)*(225 + 525*a + 275*a^2 + 31*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=2880*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + a)*(15 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(5 + a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1}}]:=192*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)*(4 + 3*a)*(27 + 82*a + 83*a^2 + 16*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)*(1465 + 4186*a + 4200*a^2 + 1862*a^3 + 359*a^4 + 24*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)*(3 + a)*(210 + 436*a + 268*a^2 + 55*a^3 + 3*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1}}]:=4608*a^3*(1 + a)^3*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)*(15 + 122*a + 86*a^2 + 11*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=1920*a^3*(1 + a)^2*(2 + a)^2*(7 + a)*(135 + 252*a + 107*a^2 + 10*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(8 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 2, 2, 1, 1}}]:=768*a^4*(1 + a)^4*(3 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 3, 2, 1, 1}}]:=1152*a^4*(1 + a)^4*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^5*(1 + a)*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 2, 1}}]:=576*a^4*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=384*a^4*(1 + a)*(3 + 2*a)*(180 + 1059*a + 2314*a^2 + 2196*a^3 + 966*a^4 + 185*a^5 + 12*a^6);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=480*a^5*(1 + a)*(2 + a)^2*(1350 + 2749*a + 1606*a^2 + 325*a^3 + 18*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=9216*a^5*(1 + a)^2*(2 + a)^3*(6 + a)*(7 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + a)*(8 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1}}]:=1152*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1}}]:=144*a*(1 + a)*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a)*(10 + 21*a + 5*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1}}]:=6912*a*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=4608*a*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(15 + 10*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1}}]:=1728*a^3*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(8 + 15*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1}}]:=192*a^2*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(15 + 78*a + 95*a^2 + 20*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=384*a^2*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)^2*(1080 + 3396*a + 3605*a^2 + 1655*a^3 + 323*a^4 + 21*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1}}]:=4608*a^2*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=10368*a^2*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(10 + 8*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=1920*a^2*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + a)*(1 + 2*a)*(45 + 22*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1}}]:=3456*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1}}]:=1536*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=1152*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(10 + 59*a + 71*a^2 + 16*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=1536*a^4*(1 + a)*(2 + a)*(3 + a)*(1 + 2*a)*(4 + 3*a)*(145 + 401*a + 305*a^2 + 79*a^3 + 6*a^4);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1}}]:=1152*a^4*(1 + a)^2*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=192*a^3*(1 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(720 + 4434*a + 9625*a^2 + 9134*a^3 + 4052*a^4 + 784*a^5 + 51*a^6);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)^3*(6 + a)*(1 + 2*a)^2*(105 + 168*a + 45*a^2 + 2*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=9216*a^3*(1 + a)^4*(2 + a)*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=1152*a^3*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + a)*(1 + 2*a)*(135 + 94*a + 11*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 3, 2, 1, 1}}]:=1152*a^4*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)*(3 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 3, 1, 1}}]:=1728*a^4*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 2, 1}}]:=1152*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=192*a^5*(1 + a)*(3 + a)*(1 + 2*a)*(4 + 3*a)*(1008 + 2927*a + 3042*a^2 + 1386*a^3 + 262*a^4 + 15*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=7680*a^5*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(7 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^3*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(6 + a)*(1 + 2*a)*(630 + 3450*a + 7193*a^2 + 6378*a^3 + 2598*a^4 + 460*a^5 + 27*a^6);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=2304*a^4*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1}}]:=6912*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1}}]:=2304*a*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 12*a + 3*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1}}]:=9216*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=6912*a*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(15 + 11*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1}}]:=4608*a^3*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1}}]:=10368*a^3*(1 + a)^4*(3 + a)^3*(5 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1}}]:=3456*a^3*(1 + a)^3*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=1152*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(720 + 2454*a + 2743*a^2 + 1303*a^3 + 253*a^4 + 15*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=27648*a^2*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=3456*a^2*(1 + a)^3*(2 + a)^3*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(45 + 26*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1}}]:=6912*a^4*(1 + a)^4*(2 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1}}]:=20736*a^3*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(1 + 3*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1}}]:=6912*a^4*(1 + a)^4*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(630 + 2104*a + 2373*a^2 + 1140*a^3 + 221*a^4 + 12*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=6912*a^4*(1 + a)^4*(4 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(630 + 1758*a + 1631*a^2 + 635*a^3 + 95*a^4 + 3*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=13824*a^3*(1 + a)^3*(2 + a)^3*(5 + a)^2*(6 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(6 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 3, 1, 1}}]:=6912*a^4*(1 + a)^6*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(3 + a)^2*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 2, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=124416*a^5*(1 + a)^4*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=2304*a^5*(1 + a)^4*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=9216*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(7 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=5184*a^5*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=4608*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(6 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1}}]:=1152*a*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1}}]:=13824*a^2*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(5 + 14*a + 6*a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1}}]:=288*a^2*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a)*(2 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=23040*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(2 + 3*a)*(10 + 8*a + a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1}}]:=2304*a^4*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(44 + 126*a + 103*a^2 + 27*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)*(3 + a)*(120 + 414*a + 422*a^2 + 153*a^3 + 16*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1}}]:=3456*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1}}]:=384*a^3*(1 + a)^2*(3 + a)*(5 + a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a)*(2 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=768*a^3*(1 + a)*(2 + a)^2*(3 + a)*(2 + 3*a)*(450 + 1490*a + 1431*a^2 + 504*a^3 + 49*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^3*(2 + a)*(3 + a)*(7 + 2*a)*(2 + 3*a)*(20 + 13*a + a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=115200*a^5*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1}}]:=1536*a^4*(1 + a)^3*(5 + a)*(3 + 2*a)*(45 + 188*a + 291*a^2 + 184*a^3 + 42*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)*(2 + a)^2*(1225 + 4541*a + 6035*a^2 + 3667*a^3 + 1004*a^4 + 88*a^5);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^3*(2 + a)*(3 + a)*(3 + 2*a)*(70 + 157*a + 67*a^2 + 6*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1}}]:=1152*a^4*(1 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=3072*a^5*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(2 + 3*a)*(4 + 3*a)*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1}}]:=576*a^4*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=384*a^4*(1 + a)*(3 + a)^2*(3 + 2*a)*(2 + 3*a)*(80 + 563*a + 678*a^2 + 271*a^3 + 28*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)^2*(7 + 2*a)*(2 + 3*a)*(90 + 233*a + 181*a^2 + 52*a^3 + 4*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=11520*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(3 + 2*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 3, 2, 1, 1}}]:=2304*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=768*a^6*(1 + a)*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 2, 1}}]:=4608*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + 2*a)*(360 + 1974*a + 4553*a^2 + 5247*a^3 + 3123*a^4 + 871*a^5 + 72*a^6);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=7680*a^6*(1 + a)*(2 + a)*(3 + 2*a)*(190 + 575*a + 585*a^2 + 272*a^3 + 55*a^4 + 3*a^5);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(2 + 3*a)*(8 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=384*a^5*(1 + a)*(2 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=1920*a^6*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(7 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=3072*a^6*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a)*(7 + a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1}}]:=216*a*(1 + a)*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1}}]:=576*a^2*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(10 + 31*a + 14*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1}}]:=864*a^2*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a)*(4 + 17*a + 6*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1}}]:=672*a^2*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=192*a^2*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(540 + 719*a + 281*a^2 + 26*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1}}]:=432*a^4*(1 + a)*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(2 + a)^3*(5 + a)*(1 + 2*a)*(1 + 3*a)*(59 + 26*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1}}]:=768*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(30 + 229*a + 483*a^2 + 317*a^3 + 66*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=192*a^3*(1 + a)*(2 + a)^3*(5 + a)*(1 + 2*a)*(1 + 3*a)*(1080 + 3981*a + 4249*a^2 + 1600*a^3 + 160*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1}}]:=864*a^3*(1 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a)*(6 + 25*a + 8*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=768*a^3*(1 + a)*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(225 + 960*a + 886*a^2 + 265*a^3 + 22*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1}}]:=288*a^3*(1 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=96*a^3*(1 + a)*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(800 + 1154*a + 497*a^2 + 51*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=240*a^3*(1 + a)*(2 + a)^3*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a)*(135 + 77*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1}}]:=864*a^5*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)*(1 + 3*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1}}]:=1152*a^5*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^2*(2 + a)^3*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1}}]:=3456*a^5*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1}}]:=576*a^4*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(132 + 980*a + 2117*a^2 + 1268*a^3 + 228*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=192*a^5*(1 + a)*(2 + a)^3*(1 + 2*a)*(1 + 3*a)*(9390 + 19615*a + 14023*a^2 + 3886*a^3 + 336*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1}}]:=4608*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1440 + 11508*a + 31960*a^2 + 37845*a^3 + 20991*a^4 + 5198*a^5 + 408*a^6);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)*(2 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(210 + 581*a + 419*a^2 + 104*a^3 + 6*a^4);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1}}]:=864*a^4*(1 + a)^2*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1}}]:=576*a^4*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^3*(5 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=96*a^4*(1 + a)*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(900 + 6266*a + 9433*a^2 + 5511*a^3 + 1288*a^4 + 92*a^5);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=960*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(7 + 2*a)*(2 + 3*a)*(90 + 283*a + 149*a^2 + 6*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=576*a^4*(1 + a)^2*(3 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(8 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=192*a^4*(1 + a)*(2 + a)*(3 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a)*(285 + 358*a + 136*a^2 + 13*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 3, 2, 1, 1}}]:=576*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(1 + 3*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=1920*a^6*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=2880*a^6*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=720*a^6*(1 + a)*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 4*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 4, 2, 1, 1}}]:=768*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(2 + 3*a)*(3 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 3, 1, 1}}]:=1152*a^5*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)^2;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 2, 1}}]:=2304*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)^3*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=144*a^5*(1 + a)*(2 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(80 + 1108*a + 3360*a^2 + 3025*a^3 + 872*a^4 + 60*a^5);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=2880*a^6*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(50 + 29*a + a^2);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=1152*a^6*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=1152*a^5*(1 + a)*(2 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(70 + 475*a + 1187*a^2 + 1185*a^3 + 557*a^4 + 118*a^5 + 8*a^6);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)*(2 + a)^3*(3 + a)*(7 + a)*(1 + 2*a)*(1 + 3*a)*(2 + 3*a)*(8 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1, 1}}]:=384*a^5*(1 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=576*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(7 + 2*a)*(2 + 3*a)*(10 + 78*a + 51*a^2 + 5*a^3);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=288*a^5*(1 + a)*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)^2*(3 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=960*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)*(6 + a)*(7 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1}}]:=41472*a^2*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1}}]:=13824*a^3*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1}}]:=27648*a^3*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=103680*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)^2*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1}}]:=207360*a^5*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1}}]:=2592*a^5*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 5*a)*(41 + 44*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=69120*a^4*(1 + a)^4*(2 + a)*(3 + a)*(1 + 2*a)*(120 + 419*a + 291*a^2 + 40*a^3);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1}}]:=82944*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(5 + 3*a)*(5 + 11*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=13824*a^4*(1 + a)^3*(2 + a)^2*(1 + 2*a)*(450 + 1705*a + 1827*a^2 + 699*a^3 + 71*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=103680*a^4*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)^2*(7 + 3*a)*(15 + 11*a + a^2);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1}}]:=20736*a^6*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=345600*a^6*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 6*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1}}]:=31104*a^6*(1 + a)^5*(2 + a)*(5 + a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1}}]:=3456*a^5*(1 + a)^4*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 5*a)*(21 + 49*a + 32*a^2);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=6912*a^6*(1 + a)^3*(2 + a)*(1 + 2*a)*(3435 + 8618*a + 7579*a^2 + 2608*a^3 + 260*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=207360*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(70 + 262*a + 279*a^2 + 105*a^3 + 10*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1}}]:=13824*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=27648*a^6*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(4 + 3*a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1}}]:=27648*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=6912*a^5*(1 + a)^2*(2 + a)*(1 + 2*a)*(3 + 2*a)^2*(50 + 304*a + 384*a^2 + 163*a^3 + 17*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^3*(2 + a)*(1 + 2*a)*(7 + 3*a)*(270 + 759*a + 620*a^2 + 185*a^3 + 14*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(8 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 2, 2, 1, 1}}]:=13824*a^6*(1 + a)^5*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(2 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=27648*a^7*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(1 + 5*a)*(5 + 6*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=1555200*a^7*(1 + a)^5*(2 + a)*(3 + a)*(5 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 3, 2, 1, 1}}]:=20736*a^6*(1 + a)^6*(5 + a)*(1 + 2*a)^2*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=69120*a^7*(1 + a)^5*(2 + a)*(5 + a)*(4 + 3*a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 2, 1}}]:=3456*a^6*(1 + a)^3*(5 + a)*(1 + 2*a)^3*(3 + 2*a)*(4 + 3*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=20736*a^6*(1 + a)^4*(1 + 2*a)*(3 + 2*a)*(60 + 161*a + 210*a^2 + 99*a^3 + 10*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=8640*a^7*(1 + a)^3*(2 + a)*(1 + 2*a)*(2140 + 3864*a + 2539*a^2 + 657*a^3 + 40*a^4);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=1935360*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)*(2 + a)^3*(5 + a)*(1 + 2*a)^2*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=11520*a^7*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=41472*a^6*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=18432*a^7*(1 + a)^2*(2 + a)^3*(6 + a)*(1 + 2*a)*(3 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=34560*a^6*(1 + a)^4*(2 + a)^2*(3 + a)*(7 + a)*(1 + 2*a)*(8 + 3*a);
g[{{2, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(3456*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(5 + 3*a))/a;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=4608*a*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=2304*a*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)*(11 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=11520*(1 + a)^2*(2 + a)^3*(3 + a)*(6 + a)*(15 + 8*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=1728*a^2*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=34560*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=6912*a^2*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=55296*a^2*(1 + a)^2*(2 + a)^3*(6 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=34560*a*(1 + a)^2*(2 + a)^3*(3 + a)*(7 + a)*(15 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=4608*a^3*(1 + a)^4*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=13824*a^3*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=207360*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=27648*a^2*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=20736*a^3*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)^2*(2 + a)^2*(7 + a)*(5 + 2*a)*(9 + 5*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=120960*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=6912*a^4*(1 + a)^3*(2 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=23040*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=36864*a^4*(1 + a)^2*(2 + a)^3*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=41472*a^4*(1 + a)^3*(2 + a)^2*(7 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=92160*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^3*(1 + a)^2*(2 + a)^3*(3 + a)^2*(9 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(1152*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)^2*(3 + 2*a))/a;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=1152*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(4 + 3*a)*(15 + 21*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=1152*(1 + a)^2*(2 + a)^2*(5 + a)^2*(3 + 2*a)^2*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=2880*(1 + a)^2*(2 + a)^3*(3 + a)*(6 + a)*(3 + 2*a)*(20 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=13824*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=144*a^2*(1 + a)^2*(2 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a)*(254 + 281*a + 50*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=5760*a*(1 + a)^2*(2 + a)^2*(3 + a)*(720 + 1509*a + 997*a^2 + 236*a^3 + 18*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=20736*a^2*(1 + a)^3*(2 + a)*(5 + a)^2*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=2304*a*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(300 + 535*a + 253*a^2 + 28*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=17280*a*(1 + a)^2*(2 + a)^3*(3 + a)*(7 + a)*(10 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=3456*a^3*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=25920*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=5184*a^3*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=576*a^3*(1 + a)^3*(5 + a)*(3 + 2*a)*(4 + 3*a)*(95 + 139*a + 26*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=3456*a^3*(1 + a)^2*(2 + a)*(5600 + 13401*a + 11931*a^2 + 4852*a^3 + 879*a^4 + 57*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=51840*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(280 + 519*a + 304*a^2 + 63*a^3 + 4*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=4608*a^2*(1 + a)^2*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=15552*a^3*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)^2*(40 + 31*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=5760*a^2*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a)*(360 + 532*a + 209*a^2 + 19*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=10080*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a)*(20 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=103680*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=6912*a^4*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=288*a^3*(1 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(240 + 438*a + 259*a^2 + 38*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=3456*a^4*(1 + a)^2*(3 + 2*a)*(1630 + 4705*a + 4779*a^2 + 2132*a^3 + 407*a^4 + 27*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=4320*a^4*(1 + a)^2*(2 + a)^2*(4970 + 8105*a + 4299*a^2 + 844*a^3 + 52*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(960 + 1554*a + 793*a^2 + 137*a^3 + 6*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=23040*a^3*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=4608*a^3*(1 + a)^2*(2 + a)*(6 + a)*(3 + 2*a)^2*(20 + 113*a + 89*a^2 + 12*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=6912*a^4*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a)*(200 + 141*a + 16*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)^2*(8 + a)*(3 + 2*a)*(420 + 505*a + 166*a^2 + 13*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(9 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=6912*a^4*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^2*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=30240*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=3456*a^4*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=1728*a^5*(1 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=2304*a^4*(1 + a)^2*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=1152*a^4*(1 + a)^2*(3 + 2*a)*(720 + 4116*a + 7547*a^2 + 6261*a^3 + 2490*a^4 + 439*a^5 + 27*a^6);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=3456*a^5*(1 + a)^2*(2 + a)*(1890 + 5451*a + 5246*a^2 + 2149*a^3 + 364*a^4 + 20*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^5*(1 + a)^2*(2 + a)^2*(4626 + 6433*a + 2857*a^2 + 463*a^3 + 21*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=161280*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(3 + 2*a)*(9 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=11520*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=20736*a^5*(1 + a)^2*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^2*(2 + a)^2*(7 + a)*(8 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a)*(9 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1}}]:=(2304*(1 + a)^4*(2 + a)^2*(4 + a)*(5 + a)^2*(3 + 2*a)^2)/a;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1}}]:=2880*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(3 + 5*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1}}]:=6912*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)^2*(3 + 2*a)^2*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=4608*(1 + a)^4*(2 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)*(60 + 43*a + 5*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1}}]:=4608*a^2*(1 + a)^4*(2 + a)*(4 + a)^2*(5 + a)*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1}}]:=6912*a^2*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(7 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1}}]:=768*a^2*(1 + a)^4*(4 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a)*(63 + 163*a + 34*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=4608*a*(1 + a)^3*(2 + a)*(5 + a)*(1 + 2*a)*(1080 + 3096*a + 3137*a^2 + 1400*a^3 + 269*a^4 + 18*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1}}]:=18432*a*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)^2*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=6912*a*(1 + a)^3*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2*(40 + 128*a + 83*a^2 + 10*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=15360*a*(1 + a)^4*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)*(45 + 26*a + 2*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1}}]:=6912*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1}}]:=12288*a^4*(1 + a)^4*(4 + a)^2*(5 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)^2*(1 + 3*a)*(5 + 4*a)*(9 + 5*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1}}]:=1152*a^3*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(57 + 122*a + 29*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=4608*a^3*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(4 + 3*a)*(435 + 470*a + 139*a^2 + 12*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1}}]:=1152*a^2*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(30 + 126*a + 143*a^2 + 26*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=2304*a^3*(1 + a)^3*(5 + a)*(3 + 2*a)*(2790 + 10598*a + 12609*a^2 + 6247*a^3 + 1269*a^4 + 87*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=5760*a^2*(1 + a)^3*(2 + a)*(6 + a)*(1 + 2*a)*(2520 + 6221*a + 5452*a^2 + 2098*a^3 + 341*a^4 + 18*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2}}]:=46080*a^2*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=9216*a^2*(1 + a)^4*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2*(20 + 81*a + 13*a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=2304*a^2*(1 + a)^3*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a)*(900 + 2755*a + 2465*a^2 + 797*a^3 + 67*a^4);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=11520*a^2*(1 + a)^4*(2 + a)^2*(7 + a)*(8 + a)*(3 + 2*a)*(60 + 27*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1}}]:=4608*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=2304*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1}}]:=27648*a^4*(1 + a)^5*(4 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=2304*a^5*(1 + a)^2*(4 + a)*(5 + a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=7680*a^4*(1 + a)^3*(2 + a)*(4 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(1 + 3*a)*(9 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1}}]:=6912*a^4*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1}}]:=2304*a^3*(1 + a)^4*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(27 + 102*a + 109*a^2 + 22*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=1152*a^4*(1 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(1485 + 5589*a + 6835*a^2 + 3525*a^3 + 752*a^4 + 54*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^3*(2 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a)*(141 + 131*a + 32*a^2 + 2*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2}}]:=9216*a^4*(1 + a)^3*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=2304*a^3*(1 + a)^3*(5 + a)*(3 + 2*a)*(720 + 3684*a + 9085*a^2 + 10237*a^3 + 5147*a^4 + 1055*a^5 + 72*a^6);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=4608*a^4*(1 + a)^3*(6 + a)*(7320 + 28043*a + 38089*a^2 + 24452*a^3 + 7813*a^4 + 1145*a^5 + 58*a^6);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^3*(2 + a)^2*(7 + a)*(1 + 2*a)*(720 + 1143*a + 547*a^2 + 87*a^3 + 3*a^4);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=46080*a^3*(1 + a)^4*(2 + a)*(5 + a)^2*(6 + a)*(1 + 2*a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=4608*a^3*(1 + a)^3*(2 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2*(20 + 187*a + 136*a^2 + 17*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^3*(2 + a)^2*(7 + a)*(8 + a)*(3 + 2*a)*(180 + 351*a + 155*a^2 + 14*a^3);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(8 + a)*(9 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 2, 1}}]:=13824*a^4*(1 + a)^6*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=288*a^5*(1 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=3840*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=6912*a^5*(1 + a)^5*(4 + a)*(5 + a)^2*(3 + 2*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=12288*a^6*(1 + a)^2*(2 + a)^2*(4 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(7 + a)*(1 + 3*a)*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 2, 1}}]:=1728*a^4*(1 + a)^3*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=10368*a^5*(1 + a)^4*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 2}}]:=6912*a^4*(1 + a)^5*(4 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=18432*a^5*(1 + a)^4*(4 + a)^2*(3 + 2*a)*(4 + 3*a)*(6 + 9*a + a^2);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=2304*a^5*(1 + a)^2*(4 + a)*(1 + 2*a)*(5 + 3*a)*(477 + 1782*a + 1931*a^2 + 843*a^3 + 144*a^4 + 7*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=552960*a^5*(1 + a)^3*(2 + a)^3*(4 + a)^2*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=4608*a^5*(1 + a)^3*(5 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=1728*a^4*(1 + a)^3*(6 + a)*(3 + 2*a)*(560 + 1980*a + 5205*a^2 + 5502*a^3 + 2469*a^4 + 456*a^5 + 28*a^6);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^3*(2 + a)*(7 + a)*(1530 + 4251*a + 3783*a^2 + 1411*a^3 + 215*a^4 + 10*a^5);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(8 + a)*(1 + 2*a)*(3 + 2*a)*(9 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=23040*a^4*(1 + a)^5*(2 + a)*(5 + a)*(6 + a)*(7 + a)*(3 + 2*a)^2;
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=36864*a^5*(1 + a)^3*(2 + a)^3*(6 + a)*(7 + a)*(8 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(7 + a)*(8 + a)*(9 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=6912*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=41472*a*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(5 + 11*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=864*a*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a)*(8 + 13*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=34560*a*(1 + a)^4*(2 + a)^2*(3 + a)^2*(80 + 67*a + 9*a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=27648*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=34560*a^3*(1 + a)^4*(2 + a)^2*(5 + a)*(3 + 2*a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=103680*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(120 + 359*a + 338*a^2 + 116*a^3 + 12*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=31104*a^3*(1 + a)^4*(2 + a)^2*(5 + a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=24192*a^3*(1 + a)^4*(3 + a)*(5 + a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=6912*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(1200 + 3295*a + 2940*a^2 + 999*a^3 + 98*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=103680*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(8 + a)*(7 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=5184*a^4*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)*(1 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=1036800*a^4*(1 + a)^4*(2 + a)^3*(3 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=41472*a^4*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=9216*a^4*(1 + a)^4*(5 + a)*(3 + 2*a)*(74 + 198*a + 145*a^2 + 33*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=27648*a^4*(1 + a)^3*(2 + a)^3*(580 + 955*a + 463*a^2 + 54*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=103680*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(420 + 1091*a + 896*a^2 + 269*a^3 + 24*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=20736*a^4*(1 + a)^4*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=41472*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(4 + 3*a)*(11 + 7*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1728*a^3*(1 + a)^3*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a)*(10 + 11*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=124416*a^4*(1 + a)^3*(3 + a)^2*(3 + 2*a)*(45 + 65*a + 28*a^2 + 3*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^3*(2 + a)^3*(7 + 2*a)*(720 + 1279*a + 591*a^2 + 56*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=120960*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(80 + 49*a + 3*a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=13824*a^5*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=207360*a^5*(1 + a)^4*(2 + a)^3*(5 + a)*(1 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=414720*a^5*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=27648*a^5*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=13824*a^5*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=13824*a^4*(1 + a)^4*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(32 + 43*a + 15*a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=6912*a^5*(1 + a)^2*(2 + a)*(3 + 2*a)*(1270 + 4727*a + 6237*a^2 + 3710*a^3 + 982*a^4 + 84*a^5);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^3*(2 + a)^2*(7 + 3*a)*(885 + 1193*a + 482*a^2 + 44*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(160 + 354*a + 246*a^2 + 61*a^3 + 4*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=20736*a^4*(1 + a)^5*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=20736*a^5*(1 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=172800*a^5*(1 + a)^3*(2 + a)^3*(5 + a)*(7 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=13824*a^4*(1 + a)^3*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=6912*a^4*(1 + a)^3*(3 + a)*(4 + a)*(3 + 2*a)*(100 + 537*a + 672*a^2 + 281*a^3 + 30*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=6912*a^5*(1 + a)^3*(2 + a)*(3 + a)*(7 + 2*a)*(850 + 1089*a + 417*a^2 + 38*a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=172800*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(7 + 3*a)*(12 + 11*a + a^2);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=967680*a^4*(1 + a)^4*(2 + a)^3*(3 + a)*(9 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 2, 1}}]:=3456*a^5*(1 + a)^3*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(3 + 4*a)*(4 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=103680*a^6*(1 + a)^4*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^3*(2 + a)^2*(5 + a)*(5 + 2*a)*(1 + 4*a)*(6 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=241920*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 2, 1}}]:=82944*a^5*(1 + a)^6*(2 + a)^2*(5 + a)*(1 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=1728*a^6*(1 + a)*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=23040*a^6*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 2}}]:=55296*a^5*(1 + a)^5*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=165888*a^5*(1 + a)^4*(2 + a)^2*(3 + 2*a)*(5 + 12*a + 9*a^2 + a^3);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=4608*a^6*(1 + a)^2*(2 + a)*(3 + 2*a)*(1470 + 4883*a + 5421*a^2 + 2721*a^3 + 589*a^4 + 36*a^5);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^3*(2 + a)^2*(643 + 912*a + 463*a^2 + 90*a^3 + 4*a^4);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=4354560*a^5*(1 + a)^4*(2 + a)^3*(3 + a)^2;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 2}}]:=0;
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=13824*a^5*(1 + a)^5*(3 + a)*(4 + a)*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=13824*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(7 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=311040*a^6*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(5 + a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=27648*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=31104*a^6*(1 + a)^3*(2 + a)^2*(4 + a)*(6 + a)*(3 + 2*a)*(7 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(7 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^5*(1 + a)^3*(2 + a)^4*(3 + a)*(8 + a)*(9 + 2*a);
g[{{2, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(11520*(1 + a)^2*(2 + a)^4*(3 + a)^2*(5 + a))/a^2;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=5760*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=23040*(1 + a)^2*(2 + a)^4*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(28800*(1 + a)^2*(2 + a)^3*(3 + a)^2*(6 + a)*(20 + 9*a))/a;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=2880*a*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=115200*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=69120*a*(1 + a)^4*(2 + a)^2*(5 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=92160*a*(1 + a)^2*(2 + a)^4*(6 + a)*(15 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=691200*(1 + a)^2*(2 + a)^3*(3 + a)^2*(7 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=11520*a^2*(1 + a)^5*(5 + a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=69120*a^2*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=1555200*a^2*(1 + a)^2*(2 + a)^3*(3 + a)^2*(5 + a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=92160*a^2*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=518400*a^2*(1 + a)^3*(2 + a)^3*(6 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=345600*a^2*(1 + a)^2*(2 + a)^3*(7 + a)*(5 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=403200*a*(1 + a)^2*(2 + a)^3*(3 + a)^2*(8 + a)*(20 + 7*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=69120*a^3*(1 + a)^4*(2 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^2*(2 + a)^3*(5 + a)*(1 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=806400*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=230400*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=184320*a^3*(1 + a)^2*(2 + a)^3*(6 + a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=829440*a^3*(1 + a)^3*(2 + a)^3*(7 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=460800*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(8 + a)*(13 + 5*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=806400*a^2*(1 + a)^2*(2 + a)^3*(3 + a)^2*(9 + a)*(10 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=23040*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=23040*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=207360*a^4*(1 + a)^4*(2 + a)^2*(5 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=115200*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=403200*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(8 + 3*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=115200*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=138240*a^4*(1 + a)^2*(2 + a)^3*(7 + a)*(3 + 2*a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=345600*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(8 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=403200*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(9 + a)*(7 + 2*a);
g[{{2, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=725760*a^3*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(10 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}}]:=(2304*(1 + a)^2*(2 + a)^4*(3 + a)^2*(5 + a)^2)/a^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1}}]:=(4608*(1 + a)^3*(2 + a)^2*(3 + a)^2*(5 + a)^2*(4 + 3*a))/a;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1}}]:=(13824*(1 + a)^3*(2 + a)^4*(5 + a)^2*(3 + 2*a))/a;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(11520*(1 + a)^2*(2 + a)^4*(3 + a)^2*(6 + a)*(25 + 4*a))/a;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1}}]:=13824*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(5 + a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1}}]:=576*a*(1 + a)^2*(2 + a)^2*(5 + a)^2*(3 + 2*a)*(4 + 3*a)*(23 + 16*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=23040*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(120 + 209*a + 103*a^2 + 12*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1}}]:=13824*a*(1 + a)^3*(2 + a)^2*(5 + a)^2*(3 + 2*a)*(7 + 5*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=4608*(1 + a)^2*(2 + a)^4*(6 + a)*(1125 + 1815*a + 811*a^2 + 89*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=69120*(1 + a)^2*(2 + a)^4*(3 + a)^2*(7 + a)*(25 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1}}]:=4608*a^2*(1 + a)^3*(2 + a)^2*(5 + a)^2*(3 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=69120*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)^2*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1}}]:=6912*a^2*(1 + a)^3*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1}}]:=2304*a^2*(1 + a)^3*(5 + a)^2*(3 + 2*a)*(4 + 3*a)*(13 + 27*a + 12*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=13824*a^2*(1 + a)^2*(2 + a)^2*(5 + a)*(1385 + 2779*a + 1979*a^2 + 573*a^3 + 52*a^4);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=69120*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(280 + 433*a + 187*a^2 + 18*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1}}]:=18432*a^2*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(11 + 7*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=13824*a^2*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(635 + 924*a + 396*a^2 + 43*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=46080*a*(1 + a)^2*(2 + a)^4*(7 + a)*(675 + 930*a + 351*a^2 + 32*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=161280*a*(1 + a)^2*(2 + a)^4*(3 + a)^2*(8 + a)*(25 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 1, 1}}]:=9216*a^3*(1 + a)^5*(5 + a)^2*(3 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=27648*a^3*(1 + a)^2*(2 + a)^3*(5 + a)^2*(1 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=622080*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)^2*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 1, 1}}]:=13824*a^3*(1 + a)^5*(5 + a)^2*(1 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=27648*a^3*(1 + a)^2*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 1}}]:=1152*a^3*(1 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(70 + 93*a + 32*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=27648*a^3*(1 + a)^2*(5 + a)*(3 + 2*a)*(385 + 1328*a + 1668*a^2 + 959*a^3 + 247*a^4 + 21*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^2*(2 + a)^3*(5 + a)*(2845 + 3631*a + 1342*a^2 + 120*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=161280*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(320 + 435*a + 163*a^2 + 12*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2}}]:=138240*a^2*(1 + a)^2*(2 + a)^3*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=18432*a^3*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)*(655 + 1037*a + 485*a^2 + 55*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=82944*a^3*(1 + a)^2*(2 + a)^3*(7 + a)*(605 + 812*a + 317*a^2 + 30*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=414720*a^2*(1 + a)^2*(2 + a)^4*(8 + a)*(175 + 203*a + 65*a^2 + 5*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=161280*a^2*(1 + a)^2*(2 + a)^4*(3 + a)^2*(9 + a)*(25 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {7, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 2, 1}}]:=27648*a^4*(1 + a)^4*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=13824*a^4*(1 + a)^3*(2 + a)*(5 + a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=69120*a^4*(1 + a)^2*(2 + a)^2*(5 + a)^2*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=483840*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)^2*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 2, 1}}]:=13824*a^4*(1 + a)^4*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=13824*a^4*(1 + a)^3*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=207360*a^4*(1 + a)^2*(2 + a)^3*(5 + a)^2*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 2}}]:=9216*a^3*(1 + a)^2*(2 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(33 + 35*a + 10*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=4608*a^4*(1 + a)^2*(5 + a)*(3 + 2*a)*(4140 + 11545*a + 12633*a^2 + 6651*a^3 + 1619*a^4 + 132*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=13824*a^4*(1 + a)^2*(2 + a)*(5 + a)*(3510 + 11629*a + 13664*a^2 + 7211*a^3 + 1666*a^4 + 120*a^5);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^2*(2 + a)^3*(5 + a)*(3651 + 3944*a + 1201*a^2 + 84*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=322560*a^3*(1 + a)^2*(2 + a)^3*(3 + a)^2*(5 + a)*(90 + 61*a + 3*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=46080*a^3*(1 + a)^2*(2 + a)^3*(6 + a)*(1 + 2*a)*(3 + 2*a)*(75 + 71*a + 10*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=110592*a^4*(1 + a)^2*(2 + a)^3*(7 + a)*(3 + 2*a)*(85 + 74*a + 9*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=138240*a^4*(1 + a)^2*(2 + a)^3*(8 + a)*(5 + 2*a)*(93 + 68*a + 7*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=322560*a^3*(1 + a)^2*(2 + a)^4*(3 + a)*(9 + a)*(75 + 47*a + 4*a^2);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1451520*a^3*(1 + a)^2*(2 + a)^4*(3 + a)^2*(10 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {8, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {7, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 2, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 4, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 3, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 4, 2, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 3, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 2, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 2, 2}}]:=18432*a^4*(1 + a)^3*(2 + a)*(3 + a)*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=27648*a^5*(1 + a)^3*(2 + a)^2*(5 + a)^2*(3 + 2*a)*(5 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=27648*a^5*(1 + a)^3*(2 + a)*(5 + a)^2*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=46080*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)^2*(1 + 3*a)*(7 + 4*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=967680*a^5*(1 + a)^2*(2 + a)^3*(3 + a)^2*(5 + a)^2;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 3, 2, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 2, 2}}]:=27648*a^4*(1 + a)^3*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(3 + 2*a)*(4 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=9216*a^5*(1 + a)^3*(5 + a)^2*(3 + 2*a)^2*(4 + 3*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=82944*a^5*(1 + a)^3*(2 + a)^2*(5 + a)^2*(1 + 2*a)*(5 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=138240*a^5*(1 + a)^2*(2 + a)^3*(5 + a)^2*(1 + 2*a)*(7 + 3*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=110592*a^4*(1 + a)^2*(2 + a)^2*(5 + a)*(1 + 2*a)*(3 + 2*a)*(15 + 22*a + 10*a^2 + a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=13824*a^5*(1 + a)^2*(2 + a)^2*(5 + a)*(3 + 2*a)*(280 + 442*a + 205*a^2 + 18*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=92160*a^5*(1 + a)^2*(2 + a)^2*(5 + a)*(5 + 2*a)*(36 + 81*a + 40*a^2 + 3*a^3);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=241920*a^5*(1 + a)^2*(2 + a)^4*(3 + a)*(5 + a)*(31 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=5806080*a^4*(1 + a)^2*(2 + a)^4*(3 + a)^2*(5 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=276480*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=368640*a^5*(1 + a)^2*(2 + a)^4*(6 + a)*(7 + a)*(3 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=331776*a^5*(1 + a)^3*(2 + a)^3*(7 + a)*(8 + a)*(5 + 2*a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=552960*a^5*(1 + a)^2*(2 + a)^4*(3 + a)*(8 + a)*(9 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=322560*a^4*(1 + a)^2*(2 + a)^4*(3 + a)^2*(9 + a)*(10 + a);
g[{{2, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1}, {1, 1, 1, 1, 1, 1}}]:=4320*a*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1}, {2, 1, 1, 1, 1, 1}}]:=720*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1}, {1, 1, 1, 1, 1, 1, 1}}]:=5040*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1}}]:=1440*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2}, {3, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2}, {2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2}, {2, 1, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(7 + a);
g[{{1, 1, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3}, {4, 1, 1, 1, 1, 1}}]:=4320*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3}, {3, 1, 1, 1, 1, 1, 1}}]:=4320*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4}, {5, 1, 1, 1, 1, 1}}]:=86400*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4}, {4, 1, 1, 1, 1, 1, 1}}]:=17280*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1}}]:=864000*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {5}, {6, 1, 1, 1, 1, 1}}]:=86400*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(5 + 6*a);
g[{{1, 1, 1, 1, 1, 1}, {5}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {5}, {5, 1, 1, 1, 1, 1, 1}}]:=86400*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1}}]:=518400*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(6 + 5*a)*(5 + 6*a);
g[{{1, 1, 1, 1, 1, 1}, {6}, {7, 1, 1, 1, 1, 1}}]:=518400*a^7*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(1 + 5*a)*(5 + 7*a);
g[{{1, 1, 1, 1, 1, 1}, {6}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {6}, {6, 1, 1, 1, 1, 1, 1}}]:=518400*a^7*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 4*a)*(7 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1}}]:=21600*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1}}]:=7200*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=60480*a*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {2, 2, 1, 1, 1, 1}}]:=2880*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)*(2 + a)*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=40320*a^2*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1}}]:=3600*a*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1}}]:=7200*a^3*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1}}]:=2880*a^2*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=4320*a^2*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(10 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {3, 2, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=25920*a^4*(1 + a)*(2 + a)^3*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=1440*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=5040*a^3*(1 + a)*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(8 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1}}]:=5760*a*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1}}]:=5760*a^2*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {3, 3, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1}}]:=14400*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1}}]:=43200*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {4, 2, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=103680*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1440*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(5 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)^2*(5 + a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1}}]:=5760*a^2*(1 + a)*(2 + a)^3*(3 + a)^2*(5 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1}}]:=5760*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1}}]:=7200*a^3*(1 + a)*(2 + a)^3*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {4, 3, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 3, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(7 + a)*(1 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1}}]:=17280*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1}}]:=34560*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {4, 4, 1, 1, 1, 1}}]:=69120*a^4*(1 + a)^5*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {4, 3, 1, 1, 1, 1, 1}}]:=69120*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 3}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)^2*(5 + a)*(1 + 2*a)*(7 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1}}]:=64800*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 4*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1}}]:=432000*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 4*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=129600*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {5, 2, 1, 1, 1, 1}}]:=43200*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=103680*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(2 + 3*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + 2*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=30240*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(8 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1}}]:=34560*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(1 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1}}]:=172800*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(2 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 3*a)*(4 + 3*a)*(1 + 4*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1}}]:=11520*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(1 + 3*a)*(5 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {5, 3, 1, 1, 1, 1}}]:=28800*a^5*(1 + a)^5*(2 + a)*(3 + a)*(1 + 3*a)*(2 + 3*a)*(4 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {5, 2, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(2 + 3*a)*(1 + 4*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 3, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 3*a)*(5 + 3*a)*(7 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 2}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=5760*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(7 + a)*(1 + 3*a)*(8 + 3*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1}}]:=864000*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1}}]:=864000*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a)*(5 + 6*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1}}]:=345600*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(2 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=207360*a^5*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(1 + 3*a)*(5 + 3*a)*(7 + 4*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {6, 2, 1, 1, 1, 1}}]:=69120*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(1 + 2*a)^2*(1 + 3*a)*(1 + 5*a)*(5 + 6*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=6220800*a^7*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=17280*a^6*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a)*(2 + 3*a)*(7 + 4*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {5, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=483840*a^6*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(1 + 3*a)*(1 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(86400*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a))/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=43200*a*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=453600*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=34560*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=259200*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=725760*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=8640*a^2*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=43200*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=90720*a^3*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=28800*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(6 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=28800*a^2*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=46080*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=216000*a*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(7 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=17280*a^2*(1 + a)^3*(2 + a)^2*(6 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=86400*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(7 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^2*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(8 + a)*(15 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=5760*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=21600*a^4*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=60480*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(7 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=69120*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(8 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(9 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1}}]:=23040*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=11520*a^2*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1}}]:=17280*a*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=57600*a*(1 + a)^3*(2 + a)*(3 + a)^2*(6 + a)*(7 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=11520*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=21600*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(6 + a)*(1 + 2*a)^2*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=34560*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=86400*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(7 + a)*(8 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=2880*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=43200*a^4*(1 + a)^2*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=34560*a^4*(1 + a)^2*(2 + a)^3*(3 + a)^2*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=8640*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)*(7 + a)*(1 + 2*a)^2*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=8640*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(8 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=20160*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(8 + a)*(9 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1}}]:=34560*(1 + a)^3*(2 + a)^3*(4 + a)*(5 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1}}]:=34560*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1}}]:=103680*a*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1}}]:=207360*a^3*(1 + a)^3*(2 + a)^3*(3 + a)^2*(5 + a)*(6 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=51840*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(7 + a)*(8 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 3, 1, 1, 1}}]:=51840*a^3*(1 + a)^5*(2 + a)^3*(3 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 3, 2, 1, 1, 1, 1}}]:=51840*a^4*(1 + a)^3*(2 + a)^3*(3 + a)^2*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=17280*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(6 + a)*(7 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 2}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(7 + a)*(8 + a)*(9 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=57600*a*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=86400*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=46080*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=43200*a^2*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(7 + 2*a)*(2 + 3*a)*(15 + 7*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=23040*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=518400*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=11520*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=14400*a^4*(1 + a)*(2 + a)^2*(3 + a)*(5 + 2*a)*(7 + 2*a)*(2 + 3*a)*(9 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=604800*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=5760*a^4*(1 + a)^3*(2 + a)^2*(3 + 2*a)^2*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=28800*a^5*(1 + a)^2*(2 + a)*(3 + a)*(3 + 2*a)^2*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=181440*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(3 + 2*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + 2*a)*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=69120*a^5*(1 + a)*(2 + a)^2*(3 + a)^2*(4 + a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=80640*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(9 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1}}]:=11520*a*(1 + a)*(2 + a)^3*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1}}]:=11520*a^3*(1 + a)*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1}}]:=23040*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1}}]:=5760*a^2*(1 + a)*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=3600*a^2*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a)*(30 + 11*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1}}]:=5760*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1}}]:=5760*a^4*(1 + a)*(2 + a)^3*(5 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=14400*a^4*(1 + a)*(2 + a)^2*(3 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1}}]:=2880*a^3*(1 + a)*(2 + a)^2*(3 + a)^2*(1 + 2*a)^2*(3 + 2*a)*(2 + 3*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=14400*a^4*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(7 + 2*a)*(2 + 3*a)*(5 + 3*a)*(9 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=14400*a^3*(1 + a)*(2 + a)^3*(3 + a)^2*(6 + a)*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=25920*a^3*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)^2*(7 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 2, 1, 1, 1}}]:=720*a^4*(1 + a)*(2 + a)^3*(1 + 2*a)^2*(3 + 2*a)^2*(2 + 3*a)*(4 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=14400*a^5*(1 + a)*(2 + a)^3*(3 + a)*(1 + 2*a)*(3 + 2*a)^2*(1 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=11520*a^5*(1 + a)*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)^2*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=8640*a^5*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(7 + a)*(1 + 2*a)*(3 + 2*a)*(1 + 3*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)^3*(3 + a)^2*(1 + 2*a)^2*(7 + 2*a)*(2 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=103680*a^5*(1 + a)*(2 + a)^4*(3 + a)*(4 + a)^2*(1 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=2880*a^4*(1 + a)*(2 + a)*(3 + a)^2*(4 + a)^2*(7 + a)*(1 + 2*a)^2*(5 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 2, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=5040*a^4*(1 + a)*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(8 + a)*(1 + 2*a)^2*(9 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=518400*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=5184000*a^4*(1 + a)^5*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=829440*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=777600*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 3*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=1036800*a^5*(1 + a)^4*(2 + a)^2*(3 + a)*(1 + 2*a)*(1 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=3110400*a^5*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=103680*a^4*(1 + a)^3*(2 + a)^3*(1 + 2*a)*(3 + 2*a)^2*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=172800*a^5*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(7 + 3*a)*(9 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=1088640*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)^2*(5 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=518400*a^5*(1 + a)^5*(2 + a)^2*(1 + 2*a)^2*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=129600*a^6*(1 + a)^3*(2 + a)*(3 + a)*(1 + 2*a)*(5 + 2*a)*(1 + 4*a)*(6 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=2177280*a^6*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(7 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=34560*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=414720*a^6*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {4, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1451520*a^5*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(5 + a)*(1 + 2*a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(259200*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a))/a^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=172800*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=(2419200*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a))/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=207360*a*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=2073600*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=7257600*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=103680*a^2*(1 + a)^2*(2 + a)^3*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=691200*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=1814400*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=8709120*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=69120*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=276480*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=518400*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1935360*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=3628800*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(43200*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(3 + 2*a)*(5 + 2*a))/a;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=86400*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=103680*a*(1 + a)^2*(2 + a)^2*(3 + a)*(6 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=86400*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(7 + a)*(3 + 2*a)*(20 + 7*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=51840*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=1555200*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=77760*a^2*(1 + a)^2*(2 + a)^2*(6 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=86400*a^2*(1 + a)^2*(2 + a)*(3 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a)*(14 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=453600*a*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(8 + a)*(3 + 2*a)*(10 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=51840*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=907200*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=69120*a^2*(1 + a)^3*(2 + a)^2*(6 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=103680*a^3*(1 + a)^2*(2 + a)^2*(7 + a)*(3 + 2*a)*(5 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=259200*a^3*(1 + a)^2*(2 + a)*(3 + a)^2*(8 + a)*(3 + 2*a)*(13 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1209600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2*(9 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=207360*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=129600*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=483840*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)^2*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=34560*a^3*(1 + a)^2*(2 + a)^3*(7 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=129600*a^4*(1 + a)^2*(2 + a)*(3 + a)^2*(8 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=181440*a^4*(1 + a)^2*(2 + a)*(3 + a)*(4 + a)*(9 + a)*(3 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=362880*a^3*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(10 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=(69120*(1 + a)^4*(2 + a)^2*(3 + a)*(5 + a)*(6 + a)*(3 + 2*a)*(5 + 2*a))/a;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=69120*a*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=103680*a*(1 + a)^3*(2 + a)^2*(5 + a)*(6 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=115200*(1 + a)^4*(2 + a)*(3 + a)*(6 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=34560*a^2*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(1 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=138240*a^3*(1 + a)^3*(2 + a)^2*(4 + a)*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=172800*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(6 + a)*(1 + 2*a)*(12 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=138240*a*(1 + a)^5*(2 + a)*(5 + a)*(6 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=276480*a^2*(1 + a)^3*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a)^2;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=86400*a*(1 + a)^4*(2 + a)*(3 + a)^2*(7 + a)*(8 + a)*(3 + 2*a)*(40 + 13*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=17280*a^3*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=345600*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=69120*a^3*(1 + a)^4*(2 + a)*(4 + a)*(5 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=552960*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(6 + a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=345600*a^3*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(7 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=138240*a^2*(1 + a)^4*(2 + a)^2*(6 + a)*(7 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=86400*a^3*(1 + a)^3*(2 + a)*(3 + a)*(7 + a)*(8 + a)*(3 + 2*a)*(5 + 2*a)*(14 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=241920*a^2*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(8 + a)*(9 + a)*(3 + 2*a)*(10 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=11520*a^3*(1 + a)^5*(3 + a)*(4 + a)*(3 + 2*a)^2*(4 + 3*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=138240*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=259200*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=103680*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(6 + a)*(3 + 2*a)^2;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=115200*a^5*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)*(7 + a)*(5 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=120960*a^4*(1 + a)^3*(2 + a)*(3 + a)*(4 + a)^2*(8 + a)*(1 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=69120*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(7 + a)*(8 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=207360*a^4*(1 + a)^3*(2 + a)*(3 + a)^2*(4 + a)*(8 + a)*(9 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 2, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=161280*a^3*(1 + a)^4*(2 + a)*(3 + a)*(4 + a)*(5 + a)*(9 + a)*(10 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=518400*(1 + a)^4*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=518400*a^2*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=622080*a^2*(1 + a)^3*(2 + a)^3*(3 + a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=5184000*a*(1 + a)^4*(2 + a)^3*(3 + a)*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=207360*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(1 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=6220800*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(3 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=311040*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1814400*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=10886400*a^2*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=103680*a^4*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(2 + 3*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=691200*a^4*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 2*a)*(1 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=5443200*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=207360*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=829440*a^4*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=1555200*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(13 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=2903040*a^3*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(9 + 2*a)*(10 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=207360*a^4*(1 + a)^5*(2 + a)^3*(3 + 2*a)*(5 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=276480*a^5*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(5 + 2*a)*(2 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=518400*a^5*(1 + a)^3*(2 + a)^2*(3 + a)^2*(1 + 3*a)*(7 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=11612160*a^5*(1 + a)^3*(2 + a)^4*(3 + a)*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=51840*a^4*(1 + a)^3*(2 + a)^3*(4 + a)*(3 + 2*a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=518400*a^5*(1 + a)^3*(2 + a)*(3 + a)^3*(4 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=544320*a^5*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(7 + 2*a)*(9 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {3, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=4354560*a^4*(1 + a)^4*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(518400*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a))/a^3;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(432000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + 2*a))/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=(9072000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a))/a^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=691200*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=10368000*(1 + a)^2*(2 + a)^2*(3 + a)^3*(4 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=(48384000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a))/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=518400*a*(1 + a)^3*(2 + a)^3*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=5184000*a*(1 + a)^3*(2 + a)^2*(3 + a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=18144000*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=108864000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=691200*a^2*(1 + a)^3*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=4147200*a^2*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=10368000*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=48384000*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=108864000*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=345600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=1036800*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=1728000*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=6048000*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=10886400*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(9 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=39916800*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(172800*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(6 + a)*(5 + 2*a))/a^2;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=172800*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=552960*(1 + a)^2*(2 + a)^4*(3 + a)*(6 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=(518400*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(7 + a)*(25 + 9*a))/a;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=138240*a*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=6220800*a*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=622080*a*(1 + a)^3*(2 + a)^3*(6 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=691200*a*(1 + a)^2*(2 + a)^3*(3 + a)*(7 + a)*(5 + 2*a)*(19 + 7*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=2419200*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(8 + a)*(25 + 8*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=207360*a^2*(1 + a)^4*(2 + a)^2*(5 + a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=1555200*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=7257600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=1105920*a^2*(1 + a)^3*(2 + a)^3*(6 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=1244160*a^2*(1 + a)^3*(2 + a)^3*(7 + a)*(5 + 2*a)*(13 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=24883200*a^2*(1 + a)^2*(2 + a)^3*(3 + a)^3*(8 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=4838400*a*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(9 + a)*(25 + 7*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=138240*a^3*(1 + a)^3*(2 + a)^2*(5 + a)*(3 + 2*a)^2*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=2488320*a^3*(1 + a)^4*(2 + a)^3*(5 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=2073600*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(5 + a)*(1 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=9676800*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(5 + a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=691200*a^2*(1 + a)^2*(2 + a)^3*(3 + a)*(6 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=829440*a^3*(1 + a)^2*(2 + a)^3*(7 + a)*(3 + 2*a)*(5 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=2073600*a^3*(1 + a)^3*(2 + a)^2*(3 + a)*(8 + a)*(5 + 2*a)*(11 + 4*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=2419200*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(9 + a)*(7 + 2*a)*(17 + 5*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=4354560*a^2*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(10 + a)*(25 + 6*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=138240*a^3*(1 + a)^2*(2 + a)^3*(3 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=311040*a^4*(1 + a)^2*(2 + a)^3*(5 + a)*(3 + 2*a)^2*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=691200*a^4*(1 + a)^4*(2 + a)*(3 + a)*(5 + a)*(5 + 2*a)*(7 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=604800*a^4*(1 + a)^2*(2 + a)^2*(3 + a)*(5 + a)*(1 + 2*a)*(7 + 2*a)*(8 + 3*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=13063680*a^4*(1 + a)^2*(2 + a)^2*(3 + a)^3*(4 + a)*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=691200*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(7 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=2211840*a^4*(1 + a)^2*(2 + a)^4*(3 + a)*(8 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=3110400*a^4*(1 + a)^3*(2 + a)^2*(3 + a)^2*(9 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=7741440*a^4*(1 + a)^2*(2 + a)^3*(3 + a)*(4 + a)^2*(10 + a);
g[{{1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=7257600*a^3*(1 + a)^2*(2 + a)^3*(3 + a)^2*(4 + a)*(5 + a)*(11 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}}]:=(518400*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2)/a^4;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1}}]:=(518400*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + 2*a))/a^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1}}]:=(21772800*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2)/a^3;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1}}]:=(1036800*(1 + a)^3*(2 + a)^3*(3 + a)^2*(5 + 2*a))/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1}}]:=(31104000*(1 + a)^2*(2 + a)^2*(3 + a)^3*(4 + a)^2)/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1}}]:=(217728000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2)/a^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1}}]:=1036800*(1 + a)^3*(2 + a)^4*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1}}]:=20736000*(1 + a)^3*(2 + a)^2*(3 + a)^3*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1}}]:=108864000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=(870912000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2)/a;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1}}]:=2073600*a*(1 + a)^4*(2 + a)^2*(3 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1}}]:=24883200*a*(1 + a)^3*(2 + a)^4*(3 + a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1}}]:=93312000*a*(1 + a)^3*(2 + a)^2*(3 + a)^3*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=580608000*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^3;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1632960000*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1}}]:=2073600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1}}]:=12441600*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1}}]:=31104000*a^2*(1 + a)^3*(2 + a)^3*(3 + a)*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1}}]:=145152000*a^2*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=326592000*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(9 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=1437004800*a*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {7, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {6, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {6, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 3, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {5, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 4, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 3, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 3, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 2, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {4, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 3, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 2, 2, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 2, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 3, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 2, 2, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 2, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 2, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 2, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {3, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=0;
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 2}}]:=4147200*a^2*(1 + a)^2*(2 + a)^2*(3 + a)*(4 + a)*(5 + a)*(1 + 2*a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 2, 1, 1}}]:=8294400*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)*(3 + 2*a)*(5 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 2, 1, 1, 1, 1}}]:=12441600*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(5 + 2*a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 2, 1, 1, 1, 1, 1, 1}}]:=41472000*a^3*(1 + a)^3*(2 + a)^3*(3 + a)*(4 + a)*(7 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 2, 1, 1, 1, 1, 1, 1, 1, 1}}]:=72576000*a^3*(1 + a)^3*(2 + a)^2*(3 + a)^2*(4 + a)*(9 + 2*a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=261273600*a^3*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a);
g[{{1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1}, {1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1}}]:=479001600*a^2*(1 + a)^2*(2 + a)^2*(3 + a)^2*(4 + a)^2*(5 + a)^2;

